The AllWISE Motion Survey and The Quest for Cold Subdwarfs

The AllWISE processing pipeline has measured motions for all objects detected on WISE images taken between 2010 January and 2011 February. In this paper, we discuss new capabilities made to the software pipeline in order to make motion measurements possible, and we characterize the resulting data products for use by future researchers. Using a stringent set of selection criteria, we find 22,445 objects that have significant AllWISE motions, of which 3,525 have motions that can be independently confirmed from earlier 2MASS images yet lack any published motions in SIMBAD. Another 58 sources lack 2MASS counterparts and are presented as motion candidates only. Limited spectroscopic follow-up of this list has already revealed eight new L subdwarfs. These may provide the first hints of a "subdwarf gap" at mid-L types that would indicate the break between the stellar and substellar populations at low metallicities (i.e., old ages). Another object in the motion list -- WISEA J154045.67-510139.3 -- is a bright (J ~ 9 mag) object of type M6; both the spectrophotometric distance and a crude preliminary parallax place it ~6 pc from the Sun. We also compare our list of motion objects to the recently published list of 762 WISE motion objects from Luhman (2014). While these first large motion studies with WISE data have been very successful in revealing previously overlooked nearby dwarfs, both studies missed objects that the other found, demonstrating that many other nearby objects likely await discovery in the AllWISE data products.

==> table3.txt <==
Table 3: AllWISE Motion Discoveries

| WISEA Designation  |   tmassJ|etmassJ|   tmassH|etmassH|  tmassKs|etmassKs|        W1|  eW1 |        W2|  eW2 |     AWmotRA|eAWmotRA| AWmotDec|eAWmotDec|       PMRA| ePMRA|     PMDec| ePMDec|   flag| note|
|       char         |     real|   real|     real|   real|     real|    real|      real|  real|      real|  real|         int|     int|      int|      int|       real|  real|      real|   real|    int|  int|
 J000136.86-010146.9     12.363  0.021     11.831   0.02     11.565  0.021       11.374  0.022     11.202  0.021         -166     49        -378     48          -38.5   11.4     -233.1   10.5        0     0
 J000138.90-761350.1      9.477  0.021      8.893  0.024      8.603  0.023         8.46  0.023      8.374   0.02          284     30        -170     32          241.2   17.1      -16.7    7.7        0     0
 J000205.60-322545.9     14.079  0.026     13.472  0.036     13.216  0.037       13.085  0.024     13.023  0.026            0     74           0     73           23.8   10.1       42.0    9.8        0     0
 J000234.41+470030.9     10.288  0.019      9.714   0.03      9.468  0.021        9.311  0.023      9.276  0.021          -69     31        -202     30          -93.4    9.7     -107.1    9.5        1     0
 J000239.96+612015.0     12.709  0.028     12.059  0.031     11.728  0.021       11.558  0.023      11.39  0.021          201     28          92     27          222.8    9.2       68.5    9.1        0     0
 J000416.30-605925.3     11.359  0.021     10.842  0.022     10.636  0.021       10.515  0.022     10.416   0.02         -258     36        -218     35         -228.3    9.8     -213.8    9.8        1     0
 J000533.57+280705.8     14.073  0.022     13.489  0.033     13.186  0.031       12.975  0.024     12.702  0.026         -355     65        -346     66         -205.1   11.9     -264.8   10.0        1     1
 J000622.67-131955.6     16.674  0.125     15.548  0.105     15.115  0.126       14.239  0.027     13.754  0.042         -416    123        -852    128         -239.2   17.3     -413.2   16.3        2     0
 J000915.71-285019.7     14.744  0.035     14.143  0.042       13.8  0.045       13.624  0.026     13.435  0.033           44    101        -229    103           86.2   11.2       32.0   10.9        0     0
 J001102.05-421417.7     10.903  0.021      10.37  0.026     10.094  0.021        9.912  0.022      9.774  0.019         -399     37        -190     36         -248.9   11.1      -40.6    9.4        1     0
 J001210.77-675125.4     12.392  0.021     11.852  0.024     11.586  0.023         11.4  0.023     11.208  0.021          -32     43        -386     42           -9.6   10.8     -137.9   10.3        1     0
 J001242.18-480649.8     10.381  0.026      9.778  0.029      9.592  0.018        9.508  0.023      9.431  0.019          212     35        -324     35          220.0   10.0     -276.6    9.3        1     0
 J001318.54-554802.5      13.92  0.028     13.358  0.031     12.947   0.03       12.792  0.024     12.502  0.023          654     57        -254     55          728.7   10.7      -42.9    9.9        2     0
 J001329.27+473914.8     11.116  0.018     10.469  0.021     10.271  0.018       10.133  0.023     10.019   0.02         -129     26        -144     25          -67.7    8.8     -115.7    8.2        0     0
 J001450.17-083823.4     14.469  0.026      13.95  0.026     13.769  0.044       13.429  0.025     13.204   0.03         1392     92        -406     93         1459.8   13.3     -247.5   13.1        2     0
 J001459.42-111218.7     12.419  0.023     11.782  0.024      11.59  0.025       11.428  0.022     11.347  0.021           70     51         -86     49           71.7   15.9      -37.9   10.7        1     0
 J001504.32-304726.1      12.95  0.021     12.376  0.029     12.169  0.026       12.076  0.022     11.976  0.024           22     58          51     56           72.4    9.4      -52.3    9.0        1     0
 J001805.28+112803.4      9.793  0.021      9.162  0.028      8.941  0.017        8.783  0.022      8.699   0.02         -205     40        -188     39          -67.7   11.1     -112.9   10.2        1     0
 J002037.39-215532.6       14.5  0.029     13.866  0.032     13.309  0.033       13.048  0.023     12.758  0.026         -262     70        -455     69         -162.3   11.1     -247.6   10.3        0     0
 J002218.03-364314.5     11.894  0.021     11.312  0.027     11.205  0.019       11.121  0.022       11.2  0.021           55     42          -2     42          109.4    9.1      -31.9    8.9        1     0
 J002305.54-600945.4      9.651  0.021      8.972  0.037      8.791  0.021        8.648  0.023      8.612  0.021         -280     33        -119     32         -205.1    9.4      -83.2    9.3        0     0
 J002406.08-255915.2     11.753  0.019     11.273  0.024     11.183  0.023        11.08  0.023     11.137  0.021          -10     43         -54     43          -35.1    8.6      -46.2    8.3        1     0
 J002554.33+430721.2     14.348  0.025     13.724  0.042     13.404  0.033       13.202  0.025     12.909  0.025          558     41         102     41          574.6    9.7      130.2    9.3        2     0
 J002642.15-331656.9     14.511  0.025     13.809  0.041     13.444  0.038       13.178  0.024     12.883  0.026          139     70        -535     72          310.2    9.8     -337.5    9.9        2     0
 J002656.75-542855.0     12.462  0.019     11.732  0.022     11.344  0.024       11.104  0.022     10.902  0.021          242     38        -336     38          342.9    8.8     -166.6    8.9        2     0
 J002853.80-524357.1     10.695  0.017     10.153  0.022      9.943  0.019        9.823  0.022      9.651  0.019          165     36        -323     38          288.7    8.7     -241.9    8.7        1     0
 J003015.80-400617.1     14.596  0.028     13.845  0.024     13.643  0.038       13.498  0.025      13.32  0.029          121     87         -67     87           68.1   11.7       15.7   11.7        0     0
 J003039.76-012717.9     13.865  0.024     13.232   0.02     12.795  0.029       12.613  0.024     12.404  0.024         -315     62        -309     62         -168.1   13.5     -247.6   10.8        2     0
 J003106.39-521600.3     13.868  0.031     13.303  0.032      13.07  0.034       12.944  0.024     12.741  0.023          185     62        -124     60          150.8   11.1      -39.6   10.2        0     0
 J003123.58+313454.1     11.417  0.017     10.791  0.019      10.58  0.015       10.443  0.022     10.344  0.021          190     27         -36     26          107.8    8.4      -27.8    8.1        0     0
 J003142.59-394940.2     11.555   0.02     10.959   0.02      10.71  0.024       10.539  0.022     10.412  0.019         -101     39        -259     38          -92.5    8.5     -164.2    8.6        1     0
 J003219.76-515405.2      13.64  0.021     13.097  0.027     12.816  0.032       12.688  0.023     12.419  0.023          134     55        -736     53          127.0   10.6     -576.9    9.8        2     0
 J003229.54-792119.7     11.599  0.019     11.044  0.022     10.682  0.017       10.516  0.023     10.305   0.02           14     31        -465     33           84.3   10.2     -226.0    9.8        0     0
 J003242.60-392806.5     10.389  0.021      9.712  0.022      9.502  0.017         9.41  0.024      9.406  0.021         -288     38        -133     36         -126.4    8.9      -85.8    8.7        1     0
 J003300.22-202216.9     12.864  0.019     12.259  0.022     12.071  0.023       11.936  0.023     11.835  0.021           45     56         101     56          129.6    9.8       -3.0    9.2        1     0
 J003310.64+285548.8     10.939  0.019     10.424   0.02     10.166  0.017       10.024  0.021      9.855   0.02          -56     28        -355     26          -47.0    9.2     -373.2    7.1        2     0
 J003341.16-161756.3     11.899  0.018      11.29  0.024     11.044  0.021        10.91  0.022     10.858  0.022          -46     43        -101     41          -75.7   10.4      -13.2    8.9        1     0
 J003404.38-140850.5     14.095  0.021     13.527  0.037     13.338  0.037       13.135  0.023     12.894  0.028         -258     81        -393     80          -82.2   10.6     -109.6   10.4        0     0
 J003432.41-065011.5     11.954  0.019     11.399  0.022     11.077  0.019       10.899  0.021     10.716   0.02         -316     45         -97     43         -112.6   10.1      -57.5    8.7        0     0
 J003803.78+165601.7       9.38  0.018      8.794  0.017      8.523  0.018        8.367  0.024      8.215  0.019         -272     38        -135     36          -93.9   13.3      -83.9    8.3        1     0
 J003824.49-654449.0     10.565  0.023       9.96  0.029      9.778  0.021         9.65  0.022      9.547  0.019          278     33        -122     33          318.1    8.7      -63.5    8.6        0     0
 J003912.75-080435.5     13.936  0.018     13.212   0.02     12.857  0.027       12.649  0.022     12.442  0.024         -264     64        -390     64         -118.6    9.7     -235.1    8.9        0     0
 J003933.40-290005.6     12.522  0.021     11.873  0.026      11.74  0.026       11.646  0.023     11.635  0.021          -95     41         -56     42           39.3    9.9      -28.0    9.2        1     0
 J004014.12-564023.5       9.72  0.018      9.107   0.02      8.978  0.029        8.926  0.023      8.952  0.019           31     33        -283     33           26.5    8.5     -315.7    8.6        0     0
 J004047.56-094639.0     11.645  0.021     11.043  0.022     10.813  0.017       10.708  0.023      10.63   0.02         -211     42        -188     42          -57.2    8.8      -94.2    8.2        1     0
 J004126.20-433436.9     12.523  0.018     11.901  0.023     11.667  0.021       11.548  0.023     11.441  0.021         -137     45          14     45           63.1    9.3      -32.6    9.2        1     0
 J004222.53-624327.9     11.101  0.026     10.555  0.026      10.43  0.017       10.412  0.023     10.472  0.021          264     34        -150     34          177.9    9.0      -75.0    9.1        0     0
 J004317.35+490144.4     14.743  0.031     14.247   0.04      13.87  0.057       13.641  0.024     13.369  0.028          520     50        -190     50          393.4   10.0     -197.8    9.7        2     0
 J004326.26+222124.0     14.871  0.038     14.226  0.039     13.931  0.063       13.688  0.025     13.373  0.031          270     59        -381     60          174.5   10.5     -414.6    9.6        2     1
 J004338.22+644121.7      11.27  0.023     10.589  0.031      10.48  0.022       10.375  0.023     10.433   0.02         -166     26          -4     25         -147.6   10.4      -42.2    9.0        0     0
 J004402.81+211803.1     13.637  0.021     13.107  0.027     12.882  0.034       12.671  0.022     12.447  0.025           19     39        -192     40           43.8    9.5     -123.1    8.2        0     0
 J004443.01+305123.8     14.234  0.028     13.753  0.038     13.674  0.043       13.498  0.026     13.571  0.033           48     68          28     72           43.1   10.2       24.4   10.3        1     0
 J004529.94-050055.9     11.462  0.019     10.886  0.022     10.622  0.019       10.535  0.027     10.448  0.025          244     54        -174     48          141.3   14.6       12.9    8.5        0     0
 J004555.80-360457.6     11.938  0.021     11.386  0.021     11.057  0.017        10.86  0.023     10.646   0.02         -296     43         -76     43          -64.2   18.2      -76.4   10.2        1     0
 J004620.29+613516.6     10.568  0.023      9.908  0.027      9.735  0.019        9.606  0.023      9.495   0.02          -52     24        -134     24          -56.8   11.2     -153.7   11.0        1     0
 J004658.77-404813.1      9.459  0.023      8.972  0.024      8.841  0.019        8.763  0.023      8.804  0.019          320     35         162     35          381.1    8.5      129.5    8.5        0     0
 J004713.81-371033.7     16.233  0.086     15.343   0.08     14.985  0.129       14.281  0.028     13.999  0.036          249    124        -885    125          353.4   15.0     -471.4   15.0        2     0
 J004725.98+360247.5     13.717  0.021     13.102  0.023      12.87  0.028       12.665  0.023     12.486  0.022           44     34         -34     34           83.3   12.8      -47.1    9.4        0     0
 J004727.47-474903.2     13.295  0.021     12.805  0.025     12.533  0.026       12.366  0.022     12.145  0.023          460     52        -186     52          245.8   10.8      -20.5    9.4        0     0
 J004744.66+415942.0      9.997   0.02      9.437  0.019      9.147  0.015         8.99  0.022      8.818   0.02          123     28        -111     27          121.5    8.6      -63.2    8.4        0     0
 J004924.26+651801.8     10.017  0.019      9.511  0.027      9.217  0.017        8.971  0.023      8.767   0.02         -809     26        -127     26         -820.5    9.2     -187.9    9.1        0     0
 J004937.16-355826.8     11.234  0.023     10.652  0.026      10.39  0.019        10.22  0.024     10.036  0.019         -355     39        -220     38         -325.9   11.4     -191.1    8.6        1     0
 J004952.16-425950.5     13.571  0.021     12.988  0.025     12.658  0.026       12.411  0.023     12.226  0.023         -295     55         -72     54         -147.9   10.4      -19.9    9.7        0     0
 J005005.40-472820.1     12.921  0.023     12.314  0.022     12.047  0.023       11.882  0.023      11.73  0.022          140     47         -89     48          153.9   10.1      -11.5   10.2        0     0
 J005117.33+704744.8     13.524  0.022     13.001  0.035     12.657  0.033       12.392  0.023     12.181  0.022          455     47          69     45          274.1   14.3       20.3   12.6        0     0
 J005141.99-012642.3     15.666  0.057     14.784  0.057     14.412  0.074       14.183  0.028     13.997  0.045          179    147          71    152          158.1    7.9        4.0    8.0        0     0
 J005159.25+045002.4     13.469  0.025     12.847  0.036     12.524  0.022       12.316  0.024     12.173  0.023          396     63        -298     64           61.1   12.4      -58.3   11.1        0     0
 J005232.42-771807.0     12.467  0.017     12.161   0.02     12.109  0.024       12.049  0.023     12.075  0.022          -37     40        -190     40          -22.4   10.5      -87.7    8.8        1     0
 J005318.82+284514.5     12.358  0.016     11.811  0.021     11.542  0.018       11.396  0.023     11.219  0.021          -78     38        -216     36           -8.6    6.4     -117.3    5.6        0     0
 J005323.50-043820.1     11.555   0.02     10.931  0.023     10.637   0.02       10.405  0.023     10.238  0.021          134     46        -303     42          210.6    8.5     -234.7    8.3        1     0
 J005329.00+194517.5     10.042  0.016      9.426  0.021      9.303  0.016        9.267  0.024      9.319  0.019          159     29         -46     28          113.9    7.4      -10.1    7.3        1     0
 J005358.34+691649.0     10.623  0.019     10.021  0.028      9.753  0.019        9.562  0.023      9.368  0.021           -5     33         248     32         -143.3    9.1       59.3    8.9        0     0
 J005407.11-353118.6     13.367  0.018     12.717  0.024     12.616  0.026       12.518  0.023     12.501  0.023           28     53          -2     52          113.4    9.7       21.6    9.7        1     0
 J005608.72-395346.6     10.991   0.02     10.391  0.024     10.154  0.023        9.983  0.023      9.833   0.02          290     36        -160     35          274.5    8.8     -155.2    8.6        1     0
 J005622.39+315820.0     11.157  0.018     10.708   0.02     10.652  0.016       10.602  0.023     10.647  0.021           83     27        -175     26           48.0    8.4     -127.6    7.6        1     0
 J005653.75+181511.0      13.86  0.021     13.266  0.023     12.897  0.027       12.704  0.023     12.431  0.023          391     40          86     40          373.8   11.9       57.0    9.2        2     0
 J005700.47+022328.0      10.78  0.023     10.206  0.028      9.922  0.018        9.765  0.021      9.594  0.019         -264     41        -161     41          -98.1   14.5      -77.6   10.2        1     0
 J005718.26-404534.2      12.25  0.019     11.716  0.024     11.429   0.02       11.295  0.022     11.103  0.022         -260     40        -232     39         -229.9    9.1     -194.3    8.8        1     1
 J005757.64+201304.0     16.317  0.095     15.449  0.088     14.974  0.134       14.317  0.029     13.872  0.039          853     98        -260    101          851.1   16.7     -264.1   13.8        2     0
 J005818.71-372438.2     13.595   0.02     13.107   0.03     12.868  0.032       12.785  0.023     12.595  0.024          324     56        -340     55          258.7   10.0     -259.1    9.7        1     0
 J005956.94-474034.1     12.104  0.023     11.488  0.024     11.356  0.023       11.243  0.023      11.16  0.021          466     42        -168     41          443.1    9.9     -138.1    9.3        1     0
 J010052.16+273004.2     13.039  0.019     12.395  0.021     12.222  0.019         12.1  0.023     12.012  0.022          -21     36         -80     36          -18.7    8.8      -96.9    8.6        1     0
 J010157.86-114433.7     12.834  0.024     12.286   0.02     12.077  0.021       11.909  0.022     11.683  0.022           -4     50        -469     51           -5.9   21.7     -423.2   13.7        0     0
 J010221.86+433823.6     13.206  0.018     12.592  0.023     12.372  0.021       12.168  0.023     11.977  0.023           33     34          44     34           63.6    9.0       38.7    8.6        0     0
 J010303.68+610548.2      9.818  0.016       9.17  0.009      8.968  0.017        8.852  0.023      8.829   0.02          150     26        -121     25           81.6    9.4      -65.3    8.5        1     0
 J010308.35+450929.1     13.687  0.017     12.944  0.027     12.435  0.023       12.097  0.022     11.828  0.021          431     31         -34     31          400.4    8.5       -5.3    8.4        0     1
 J010424.75+441312.8     11.587  0.017     10.961  0.024     10.734  0.017       10.565  0.023     10.404  0.021          -37     27        -190     26          -45.8    8.4     -131.0    8.2        0     0
 J010454.33+401512.9      12.08  0.017     11.479  0.028     11.231  0.019       11.102  0.023     10.951  0.022          127     29          40     28           96.4    9.6       22.2    9.2        1     0
 J010459.00+493841.4     11.354  0.018     10.671  0.021     10.448  0.018       10.342  0.023     10.283  0.019         -166     25           2     25          -94.0    6.1       -0.2    6.1        1     0
 J010514.19+471739.8      9.322   0.02      8.647  0.009      8.482  0.016        8.293  0.022      8.158   0.02         -199     25          49     25         -115.1    7.7       41.7    7.6        1     0
 J010704.09+243523.8     13.484  0.019     12.688  0.021     12.228  0.021       11.983  0.023     11.795  0.021         -209     34        -316     33         -190.7    8.4     -310.8    7.8        0     1
 J010749.81-473515.6     11.478  0.021     10.902   0.02     10.648  0.017       10.507  0.022     10.365   0.02         -186     39        -208     38          -18.0    9.6     -101.3    9.4        1     0
 J010917.52-125503.4     12.496  0.021     11.871   0.02     11.633  0.024       11.489  0.022     11.344  0.021         -217     51        -320     49          -63.5    8.7     -164.9    8.0        0     0
 J010939.86-702307.0     12.357  0.021      11.81  0.027     11.515  0.021       11.409  0.023      11.27  0.021         -178     40        -280     39         -102.8    8.6     -135.0    8.8        1     0
 J010949.64-361659.9     12.793  0.021     12.221   0.02     11.964  0.021       11.776  0.022     11.587  0.021         -223     47        -212     45         -193.6   10.4     -183.9    9.0        0     0
 J011000.50-185523.0      13.73  0.023     13.157  0.032      12.98  0.027       12.862  0.024     12.725  0.025           17     64          21     65          158.9    9.9       31.9    9.3        1     0
 J011131.39-110017.9     11.413  0.019     10.876  0.025     10.576  0.021       10.388  0.023     10.176   0.02         -132     40        -308     40          -52.9   11.3     -227.8    9.1        0     0
 J011145.01+484933.6     11.179  0.018     10.553  0.014     10.368  0.017       10.205  0.023     10.157   0.02         -193     25         -16     24         -136.8    8.3      -27.1    8.2        0     0
 J011154.36-505343.4     16.154  0.121     14.963  0.056     14.627  0.082       14.003  0.026     13.234  0.026         -372     96        -555     96         -270.0   12.4     -417.4   12.4        2     0
 J011157.18+121132.5      14.95  0.038     14.502  0.054     14.144  0.076       13.807  0.026     13.488  0.033          527     71        -218     72          510.1   18.7      -16.5   10.3        2     0
 J011220.00+564144.0     13.526   0.04     13.049  0.037       12.8  0.035       12.595  0.023     12.405  0.024          556     32           4     32          493.0   10.2       24.2   10.0        2     0
 J011226.48-613938.5     13.551  0.021     13.008  0.032     12.703   0.03       12.498  0.024     12.279  0.023          445     57        -152     54          458.6   11.6      -35.2   11.0        0     0
 J011359.96-140821.7     14.198  0.025     13.494   0.03      13.12  0.029       12.779  0.023     12.479  0.026          236     66        -537     64          263.9    7.1     -336.1    6.4        0     0
 J011424.33-360739.0     13.247  0.023     12.619  0.024     12.373  0.026       12.303  0.023     12.298  0.023           42     52        -132     51           85.9   13.0        1.3   10.7        1     0
 J011443.03-484445.1     15.124  0.038     14.626  0.056     14.332  0.067       14.236  0.027     14.129  0.038          384    121        -275    119          170.3   16.0      -42.3   15.2        0     0
 J011513.39-085121.9     11.307  0.023     10.665  0.024     10.418  0.021       10.301  0.023      10.18   0.02         -192     39        -205     39          -91.9   11.2     -112.6    9.8        1     0
 J011627.25+571250.1      9.842  0.022      9.183   0.03       9.02   0.02        8.927  0.023      8.966   0.02          157     24         -52     24          112.3    8.8      -62.8    8.7        1     0
 J011735.98-132422.2     13.249  0.021     12.644  0.025     12.455  0.029       12.318  0.023     12.226  0.023          136     56          23     55           96.3    9.3        1.9    9.1        1     0
 J012119.57+585849.0     10.444  0.023      9.787  0.028      9.655  0.019        9.486  0.023      9.466   0.02           30     25         134     25           58.5    9.7       82.1    9.7        1     0
 J012352.89-012241.4     10.848  0.019     10.254   0.02     10.004  0.021         9.87  0.023       9.71  0.019          -95     28         164     27          -34.4   22.3      106.5   11.8        1     0
 J012432.73-304953.6     12.825  0.019     12.278  0.025     11.976  0.028       11.882  0.023     11.718  0.022           25     48          13     47          135.7    9.0       30.5    8.8        1     0
 J012504.32-344818.0     12.561  0.019     11.922  0.027     11.699  0.024       11.552  0.022     11.481  0.021            0     44           0     44           68.6    8.6      -10.4    8.4        1     0
 J012655.98+534613.8     12.888  0.018     12.296  0.024     11.969  0.019       11.743  0.023     11.543  0.022          359     28           1     28          367.2    9.2       -3.8    8.8        2     0
 J012715.87-385656.6      9.974  0.021      9.327  0.022      9.127  0.021        9.013  0.022      9.005   0.02          394     41         125     38          427.0    8.1      122.1    8.1        1     0
 J012845.61-820817.2      12.82  0.024     12.281  0.031     12.006  0.021       11.791  0.023     11.578  0.021         -387     37        -214     39         -387.7   12.1     -144.5    9.8        0     0
 J013043.19-021129.0     13.029   0.02     12.371  0.025     12.021  0.025       11.787  0.023      11.56  0.021          523     31          53     31          495.6   11.6       37.2    8.2        2     0
 J013143.72-404932.6     12.352  0.021     11.847  0.024     11.623  0.024       11.466  0.023     11.248  0.022         -171     44        -315     42         -130.6    8.6     -180.2    8.4        0     0
 J013205.59-382559.3     13.856  0.029     13.284  0.026     13.023  0.034       12.845  0.023     12.664  0.025           45     65        -130     64           49.0   10.1      -38.3    9.4        0     0
 J013221.01+202959.6      13.62  0.021     12.966  0.026     12.773  0.024        12.63  0.022     12.515  0.025           83     37           2     38           97.8   10.1       -4.2    8.8        0     0
 J013236.17-011359.7     14.845  0.031     14.265  0.045     14.039  0.052       13.799  0.024     13.677  0.034          -34     64         -75     65           13.8   14.6      -77.8   10.5        0     0
 J013309.69+152007.8     11.604  0.013     10.991  0.017     10.775   0.02       10.663  0.023     10.533  0.021           18     34        -220     33           38.5   20.9     -144.4   11.3        0     0
 J013319.29+253256.9     12.591  0.018     11.972  0.015     11.756  0.019       11.605  0.022     11.461  0.021          123     29          62     29           88.7    8.4       41.5    8.0        0     0
 J013520.53-385630.4     12.224  0.023      11.65   0.02     11.406  0.021       11.282  0.023     11.129  0.022          -33     45        -330     45          -37.0    8.7     -203.6    8.5        0     0
 J013600.74-044922.3     12.504  0.019     11.968  0.024     11.706  0.021       11.527  0.023     11.369  0.021          162     32         150     32          136.0    9.2       95.1    8.4        0     0
 J013713.72+242914.6     12.151  0.021     11.616  0.028     11.313  0.018       11.153  0.023     10.939  0.021          372     28        -106     28          354.5   10.5      -78.1    9.5        2     0
 J013727.78-372124.4     11.996  0.023      11.46  0.022     11.137  0.019       10.952  0.023     10.773  0.021         -445     38        -153     37         -309.4    8.4      -80.1    8.3        0     0
 J013916.89-594402.7     12.852  0.025     12.241  0.025     11.884  0.023       11.732  0.023     11.504  0.021          169     40        -408     39          284.9   10.5     -333.4    9.7        0     0
 J013936.25+393152.0     13.302  0.018     12.713  0.019     12.444   0.02       12.247  0.024     12.078  0.022          296     30         -60     30          264.8    8.9      -33.3    8.7        0     0
 J014032.97+522728.8     11.562  0.017     10.975  0.019     10.753  0.013       10.633  0.022     10.509  0.021          -36     26         162     25          -65.1    8.6      133.4    8.4        0     0
 J014215.25-721119.1     13.327  0.021     12.736   0.02     12.393  0.026       12.188  0.023     11.994  0.021         -273     39        -278     39         -189.6   10.9     -173.8    8.8        0     0
 J014303.93-125514.6     13.521  0.021     12.982  0.032     12.689  0.026       12.517  0.023     12.293  0.022           60     39        -325     38          106.1   11.1     -223.2   10.2        0     0
 J014338.98+191055.9     12.128  0.017     11.593  0.017     11.394  0.018       11.242  0.021     11.059  0.021            2     30        -110     30           55.7    9.2      -83.5    8.2        1     0
 J014347.73-590159.2     12.313  0.023     12.025  0.022     11.974  0.021       11.938  0.023     11.964  0.021           -2     39         -55     39           43.1    9.9      -74.5    9.5        1     0
 J014456.00-490238.9     13.079  0.023     12.515  0.022     12.204  0.026       12.082  0.022      11.93  0.021            9     41         110     41           93.3    9.2      157.6    9.4        0     0
 J014502.22+324625.0      9.237  0.018      8.577  0.013      8.445  0.016         8.35  0.022      8.385   0.02          118     26         159     25          111.8    7.7      102.5    7.0        1     0
 J014643.81+491342.4     11.485  0.023     10.892  0.032     10.642  0.019       10.492  0.023     10.328   0.02          179     26         -74     26          158.0    9.4      -97.0    9.2        0     0
 J014916.14-163900.8      12.63   0.02     12.082  0.024     11.809  0.025       11.613  0.023     11.424  0.021         -184     31        -171     31         -193.0    6.1     -178.7    6.0        0     0
 J015130.68+515250.9      9.945  0.021      9.456  0.028      9.356  0.019         9.31  0.024       9.37  0.022         -144     26          85     26          -97.4    9.2       65.5    9.0        1     0
 J015209.73+340033.8     14.729  0.032     14.254  0.037     13.793  0.043       13.611  0.025     13.343   0.03          110     50        -159     51          121.4    6.4     -146.7    6.3        0     1
 J015431.62-215737.7     13.145  0.018     12.579   0.02     12.322  0.023       12.191  0.023     11.974  0.023           64     52          52     53          107.8    9.2       -7.7    9.2        1     0
 J015510.38+030912.7     12.664  0.025     12.031  0.022     11.841  0.023       11.723  0.022     11.601   0.02           86     31          -1     30          147.0   13.1      -11.3   11.3        0     0
 J015534.99-041932.1     10.905  0.019     10.445   0.02     10.387  0.017       10.311  0.022     10.339   0.02          129     27        -144     26          108.3   13.1     -134.2    9.6        0     0
 J015637.53-382650.4     11.371  0.021     10.782  0.021     10.515   0.02       10.322  0.023     10.158   0.02         -389     37        -419     37         -290.8   10.1     -302.2    9.4        1     0
 J015639.80-013021.7     13.312  0.023     12.825  0.031     12.536  0.024       12.332  0.023     12.074  0.022          340     33          35     32          365.3   16.3       51.2   11.8        1     0
 J015736.32-305828.7     11.461  0.021     10.918  0.022     10.603  0.017       10.449  0.023     10.205   0.02         -173     38        -286     37          -22.5    8.2     -123.7    8.1        1     0
 J015743.59-094810.5     13.064  0.038     12.619  0.044     12.424  0.038       12.203  0.023     11.984  0.023           73     40        -215     40          121.4   10.6     -252.1   10.1        0     0
 J015812.03+323157.9     16.042  0.073     14.886  0.066     14.158   0.05       13.687  0.026     13.388  0.034          363     57        -320     58          362.3   16.5     -311.5   14.5        0     0
 J020021.67+160025.0     14.225  0.028     13.656  0.033     13.526  0.049       13.433  0.025     13.455  0.032           24     48         -14     49           69.4    9.8      -32.2    9.6        1     0
 J020106.58-072442.7     10.526  0.019      9.925   0.02      9.677  0.019        9.546  0.023      9.416   0.02           61     27        -154     26           96.0    9.6     -151.5    9.4        0     0
 J020129.87-173125.7     11.306  0.018     10.734   0.02     10.495  0.019       10.363  0.023     10.212   0.02         -193     27        -106     27         -150.9   11.6      -91.2   10.6        1     0
 J020201.25-313645.2     15.335   0.05     14.937  0.098     14.702  0.108        14.31  0.028     13.959  0.038         -278    132       -1666    134         -152.8   12.9    -1119.5   12.9        2     0
 J020207.91+495838.7       10.4  0.018      9.779  0.019      9.544  0.017        9.399  0.022       9.34  0.019         -146     27         -77     26         -111.7    8.3      -71.4    8.2        1     0
 J020343.95-053827.6     10.879  0.021     10.301   0.02     10.056  0.017        9.942  0.023      9.858   0.02           98     26         134     25           88.7   12.9       95.7   10.4        1     0
 J020417.85-101802.3     11.461  0.018     10.896   0.02     10.618  0.019       10.459  0.023     10.284  0.019         -245     28         -43     28         -149.0   12.1      -41.3   11.0        0     0
 J020426.10-320743.9     12.219  0.018     11.654  0.024     11.514  0.021       11.454  0.023     11.506  0.021           26     44          10     44          109.1    9.2       29.2    8.6        1     0
 J020432.55-064335.6     11.363  0.021     10.958  0.022     10.854  0.017       10.827  0.023     10.849  0.021          168     27         -94     26          133.0   11.7      -80.8    9.9        0     0
 J020447.99-414411.3     12.669   0.02     12.165  0.024     11.955  0.026       11.812  0.023     11.611  0.021           37     46        -441     45           21.5    9.8     -339.8    9.0        0     0
 J020532.04-083232.5     13.304  0.021     12.677  0.022     12.492  0.027       12.311  0.024     12.115  0.022          -73     31        -237     31          -23.6   14.5     -163.6   10.6        0     0
 J020731.75-081230.1     12.348  0.021     11.745   0.02     11.547  0.021       11.365  0.023     11.189  0.021          204     28        -141     27          219.3   14.3     -163.0   10.0        0     0
 J020732.58+312036.8     10.792  0.019     10.281  0.018     10.167  0.014       10.119  0.022     10.197  0.019          169     27          94     26          110.1    8.2       31.8    7.4        1     0
 J020807.30+430724.7     14.151  0.029     13.649  0.035     13.357  0.033       13.209  0.024      13.02  0.027          -45     42         -69     42          -51.8   10.3      -69.9   10.1        0     0
 J020817.09-423316.1     12.718  0.018     12.194  0.021     11.895  0.024       11.708  0.023     11.471  0.021          330     42        -140     42          369.4    9.7       -4.2    9.0        0     0
 J020956.05-132438.0     12.197  0.018     11.686  0.022     11.433  0.021       11.279  0.022     11.088  0.021         -202     28        -227     28         -174.8   10.0     -185.5    9.7        0     0
 J021005.45+454131.5     10.852   0.02     10.198  0.019     10.067  0.018         9.98  0.023     10.046  0.021          113     26        -121     26          109.3    8.6      -86.7    8.4        1     0
 J021021.96-452639.6      9.807  0.021      9.222  0.026      8.981  0.024        8.828  0.023       8.75   0.02         -381     33        -275     32         -269.7    9.0     -201.0    8.4        1     0
 J021055.43-522824.7     13.706  0.026     13.062   0.02     12.659  0.028       12.392  0.023      12.16  0.022         -135     46        -362     45         -109.3   10.4     -224.3    9.6        0     0
 J021055.84+280650.7     10.435  0.019      9.764  0.022      9.641  0.015        9.571  0.022      9.634   0.02          164     26        -102     26           95.8    7.5      -70.0    7.2        0     0
 J021101.06-114909.3     12.424  0.023     11.752  0.022     11.567  0.024       11.455  0.023     11.453  0.021           39     28         -39     28           61.5   15.1       11.5   13.2        0     0
 J021159.43+042150.7      10.16  0.023      9.599  0.022      9.374  0.022        9.184  0.023       9.08   0.02         -145     26         -80     26         -140.5   10.2      -65.8    9.3        1     1
 J021204.09+365414.6     11.608  0.017     11.029  0.021     10.897  0.018       10.848  0.024     10.903  0.021          144     28         -81     27          117.6    8.9      -58.9    8.5        1     0
 J021432.06-562504.8     12.512  0.023     11.997  0.022     11.716  0.023       11.547  0.023     11.388  0.021         -193     39        -309     37         -101.3   10.7     -125.7    9.9        1     0
 J021451.18+383104.1     10.575  0.014      9.939  0.012      9.778  0.016        9.687  0.023      9.643   0.02          -45     26         159     25          -68.1    8.5      126.4    8.2        0     0
 J021608.35-335417.1     13.333  0.021     12.767   0.02     12.392  0.019       12.252  0.024      12.05  0.022         -327     52        -183     53         -138.5    9.4      -83.0    9.5        0     0
 J021659.58-033655.2     12.398  0.019     11.779  0.024     11.559  0.019       11.442  0.022     11.332  0.021          179     29         129     29          153.1    9.0       98.1    8.2        0     0
 J021726.50+452805.5      13.42  0.021     12.856  0.026     12.644   0.02       12.423  0.023     12.247  0.024          292     50        -182     50          203.3    9.6     -110.3    9.5        0     0
 J021820.92-023935.2     12.488  0.018     11.923  0.024     11.629  0.019        11.44  0.023     11.244  0.021         -170     32         -96     32         -131.9    9.5      -63.7    8.7        1     0
 J021842.86-303943.0      14.82  0.036     14.315  0.044     13.985  0.065       13.843  0.025     13.584   0.03           47     61        -216     61           -9.4   11.2     -124.8   10.8        0     0
 J021854.39+413509.2     13.095  0.022     12.426  0.021     12.235  0.021       12.098  0.022     12.035  0.022           64     31         -55     31           61.6    9.8      -81.2    9.0        1     0
 J022027.03-564605.6     11.139  0.023     10.617   0.02     10.422  0.019       10.222  0.023     10.065   0.02         -273     32          92     36         -237.2    8.9      205.3    9.0        0     0
 J022103.32-391358.3     11.722  0.021      11.18   0.02     10.951  0.019       10.777  0.022     10.571   0.02          187     41        -203     40          253.4    9.0     -199.4    8.7        0     0
 J022208.03+192719.8     10.537  0.016      9.945  0.021      9.711  0.016        9.537  0.023      9.388   0.02         -150     26          72     26          -86.3   11.9        4.4    8.4        1     0
 J022213.57-005114.5     13.761  0.026     13.132  0.037     12.807  0.026        12.61  0.024     12.419  0.024          105     38        -314     38           90.1   16.5     -253.8   12.2        0     0
 J022215.16+030558.8     14.533  0.029     13.964  0.036     13.685  0.035        13.49  0.025     13.276  0.028           16     51        -137     53          -15.9   12.6     -116.4   11.9        0     0
 J022243.43-053341.4     10.849  0.019     10.491  0.022     10.454  0.021       10.408  0.023     10.447   0.02          -54     27        -155     26          -44.5   11.5     -173.3   10.6        1     0
 J022322.20+280607.4     10.806  0.019     10.139  0.021      9.948  0.022        9.823  0.032      9.786  0.032          156     31        -200     34           83.1    8.4      -92.7    8.6        1     0
 J022324.79-180448.9     12.698  0.019      12.02   0.02     11.847  0.019       11.744  0.023     11.681  0.022           86     28         -45     28           63.4   11.3      -86.7    9.0        1     0
 J022455.23+393532.5     11.053  0.015     10.619  0.019     10.547  0.011        10.51  0.023      10.56   0.02          110     31        -159     28           54.4    9.1      -70.3    8.7        1     0
 J022516.98-140737.2     10.764  0.017      10.21  0.025      9.935  0.021        9.824  0.021      9.705  0.019           86     26         194     26           77.5    7.9       54.3    7.5        1     0
 J022604.98+343909.1     11.679  0.019     11.405   0.02     11.324  0.016        11.29  0.023     11.298  0.021          158     29        -112     29          104.6    8.7      -72.3    8.0        1     0
 J022614.14-345646.5      9.943  0.021      9.326   0.02      9.104  0.017        8.984  0.022      8.915   0.02         -119     26        -259     26         -153.7    9.7     -229.9    8.9        1     0
 J022638.93+132939.6     12.165  0.018     11.548  0.025     11.314  0.018       11.156  0.024      11.02  0.021         -151     34        -120     32          -85.1    8.6     -101.7    8.5        0     0
 J022746.46-155631.0     11.917   0.02     11.376  0.022     11.089  0.017       10.925  0.022      10.75  0.021          -23     28        -247     27          -44.0    9.4     -304.7    7.4        1     0
 J022758.07-152636.4     12.729  0.027       12.2  0.024     11.961  0.026       11.793  0.022     11.576  0.021          -82     30        -293     30          -93.5   10.9     -235.9   10.5        0     0
 J022954.53-420135.5     12.466  0.023     11.858  0.022     11.592  0.021       11.432  0.024     11.271   0.02         -231     44        -206     42         -111.8    9.9     -110.2    9.1        1     0
 J023111.62+064436.7     11.237  0.019     10.666   0.03     10.412  0.018       10.296  0.022     10.159   0.02         -193     29           1     29         -108.6   10.9      -22.3    9.7        1     0
 J023119.81+281144.4     14.697  0.033     14.054  0.043     13.617   0.04       13.366  0.025     13.011  0.028          -36     45        -415     46          -43.6   11.7     -313.0   11.5        2     0
 J023143.05+075302.2     10.857  0.021     10.228  0.025     10.066  0.021        9.985  0.022     10.007  0.019         -174     34         -87     33          -98.2    9.3      -97.7    8.3        1     0
 J023225.81+383553.0     11.825  0.016     11.257  0.017     11.052  0.013       10.894  0.023     10.739  0.021          271     43          67     41          126.2    9.0       15.0    8.6        0     0
 J023258.20-361340.2     13.167  0.021     12.569  0.025     12.363  0.026       12.198  0.023     12.047  0.022           67     30          48     30           59.9   12.8       79.7   11.1        0     0
 J023314.37+244549.2     13.092  0.024     12.455  0.027     12.261  0.024        12.19  0.023     12.194  0.023           81     33        -235     34           40.7    8.7     -111.4    8.6        0     0
 J023354.90-343807.3     12.515   0.02     12.013  0.022     11.787  0.023       11.633  0.024     11.418  0.021           29     27        -274     28          -21.6    8.7     -262.7    8.5        1     0
 J023410.50-050950.7     12.183  0.026     11.608  0.026     11.495  0.021       11.498  0.028     11.547   0.03           38     28          26     28           59.0   10.3       13.4    9.3        1     0
 J023421.83+601227.3      14.03  0.026     13.239  0.032     12.731  0.028       12.427  0.024     12.195  0.024          380     52          59     52          290.5   12.0     -132.8   11.8        2     0
 J023441.28-070232.5      11.77  0.018      11.15  0.019     10.907   0.02        10.76  0.023     10.638  0.021          127     27        -146     27          145.2   10.3     -114.8    8.1        1     0
 J023541.37-074955.2     11.966  0.021     11.433  0.024     11.179  0.019       11.038  0.022     10.874  0.021         -112     28        -190     28          -70.7   12.3     -128.4    8.1        1     0
 J023553.42+374609.3     11.951  0.018      11.34  0.023     11.159  0.018       11.086  0.022     11.094  0.021          278     43           5     42          132.2    8.9       25.2    8.6        0     0
 J023601.57+364948.0      10.79  0.018     10.142  0.019      9.962  0.011        9.887  0.027      9.862  0.026           67     50         401     44           84.2    9.4      -70.9    8.5        1     0
 J023657.31-052702.3     10.154  0.023      9.592  0.022      9.302  0.021        9.154  0.023      9.013  0.021         -143     26        -129     25         -154.1    8.5     -126.3    8.4        0     0
 J023657.41-501958.9     10.607  0.023      9.967  0.022      9.795  0.017        9.725  0.022      9.779   0.02         -220     33        -168     32         -121.1    8.6      -96.7    8.5        1     0
 J023751.33+231756.5     10.949   0.02     10.601  0.019     10.571  0.016       10.502  0.023     10.516  0.021           58     28        -155     27           41.0   10.8     -123.6   10.5        1     0
 J023807.53-142013.1      9.054  0.018      8.388  0.015      8.156  0.019        8.018  0.023      8.026   0.02          -18     26        -174     25           39.5    9.4     -172.7    7.4        0     0
 J023844.39-761124.3     12.124  0.018      11.57  0.024     11.186  0.021       11.027  0.023     10.797   0.02          433     31        -192     33          381.2    9.0      -47.9    9.4        0     0
 J023848.41+064512.0     11.781  0.025     11.131   0.02     10.955  0.019       10.817  0.023     10.739  0.022          146     29        -127     28           45.8   36.2     -111.1   10.8        0     0
 J023855.97-034759.9      9.904  0.019      9.418  0.022       9.35  0.021        9.275  0.023      9.282   0.02         -123     26        -110     25         -103.8   14.7     -140.1   11.0        1     0
 J023951.15-343725.0      10.61  0.021     10.014   0.02      9.792  0.021        9.643  0.022      9.581   0.02           42     27         217     27            9.5    8.0      173.9    7.9        1     0
 J024001.44-102646.8     11.313  0.031     10.721   0.03     10.303   0.02       10.163  0.022      10.01  0.019         -133     26        -116     25         -130.6   10.6     -100.0    8.3        0     0
 J024013.63-570241.7     10.081  0.021      9.515  0.022      9.269  0.019        9.125  0.023      9.002   0.02         -107     30        -232     33          -13.1    9.3     -155.1    8.7        1     0
 J024032.23-391812.6     11.069   0.02     10.459  0.019     10.224   0.02       10.062  0.022      9.959   0.02          198     26         171     26          154.4    8.9      182.1    8.4        0     0
 J024049.75-102912.3     11.007  0.017     10.465   0.02     10.148  0.021       10.014  0.023      9.849  0.021          135     28         -96     26          112.2    8.3      -92.5    8.0        0     0
 J024105.45+265447.5     12.992  0.019     12.348  0.026     12.109  0.018        11.93  0.023     11.796  0.022           79     32         -77     32           68.1    8.3      -65.2    8.2        1     0
 J024124.44+172844.5      9.665  0.013      9.043  0.017      8.843  0.018        8.643  0.023      8.562  0.021          170     26          79     25          153.5    8.9        6.9    8.1        1     0
 J024133.81+110512.2     10.336  0.019        9.8   0.02      9.645  0.019        9.572  0.022      9.607  0.021           48     28        -159     26           60.3   10.1     -111.6    7.2        1     0
 J024238.44-042028.0     12.799  0.019     12.338  0.022     12.062  0.024       11.904  0.023     11.742  0.022          367     30         -19     30          315.1    8.8      -20.1    8.5        0     0
 J024247.00+182204.5     14.111  0.029     13.529  0.037     13.277  0.028       13.081  0.025     12.891  0.027          104     42         -34     43           85.7   14.7      -37.0   12.0        0     0
 J024253.90+341913.7     11.977  0.018     11.412  0.022     11.104   0.02       10.953  0.022     10.791  0.022          204     41          98     40           91.2    8.1      -30.5    8.0        1     0
 J024314.88+473003.6     11.965  0.021     11.426  0.032     11.078   0.02       10.855  0.022     10.668  0.021          238     40          12     38          100.1    9.8      -43.5    9.5        1     0
 J024418.44+142557.4     11.994  0.018     11.415  0.019     11.153  0.015        11.03  0.024     10.899   0.02          189     29         -40     28          124.5    9.4      -53.6    9.1        0     0
 J024454.90-485858.8     14.485  0.029     13.894  0.052     13.692  0.049       13.574  0.024     13.353  0.028          215     74          -6     73           62.7   11.4       18.3   11.2        0     0
 J024738.08-444423.6     12.886  0.023     12.369  0.027     12.197  0.029       12.066  0.023      11.95  0.022          119     46        -455     45           90.4    9.4     -291.2    8.7        0     0
 J024935.12-054714.3     14.175  0.035     13.468  0.032     13.051  0.027       12.788  0.023     12.555  0.023          324     36        -203     36          276.6   10.5     -206.2    9.6        0     0
 J025007.05-220134.9     13.024  0.022     12.527  0.025     12.308  0.024       12.179  0.024     12.033  0.022          118     33        -368     32          122.3   10.1     -401.8    9.6        1     0
 J025007.12-231646.6     12.948  0.025     12.313  0.024       12.1  0.025       11.934  0.022     11.818  0.021           47     30          68     30           95.6    9.3       92.9    8.9        1     0
 J025019.37-402519.5      9.146  0.013      8.504  0.021        8.3  0.021        8.204  0.022      8.182   0.02         -116     24        -118     24         -116.1    8.8      -81.5    8.0        1     0
 J025025.95-413150.1      9.651  0.021       9.24  0.024      9.137  0.023         9.08  0.023      9.129   0.02          -78     24        -117     24          -45.2   10.6     -157.6    8.3        1     0
 J025034.90+305926.6     11.066  0.016       10.5  0.017     10.266  0.014       10.113  0.023      9.919   0.02          553     41         165     39          545.4    8.2      164.0    7.8        2     0
 J025127.34-433015.1     14.166  0.028     13.685  0.037     13.384  0.045        13.26  0.024     13.002  0.026          330     44        -235     44          280.7    6.6     -153.8    6.6        0     0
 J025239.62+413916.9     13.991  0.019      13.43  0.027     13.195  0.029       13.096  0.024     12.974  0.027          111     71         -35     71           51.0   10.4      -94.4   10.1        0     0
 J025318.66-803118.6     10.003   0.02      9.397  0.025      9.085  0.021        8.943  0.023      8.818   0.02          469     31           8     33          376.8   10.9      105.9    9.6        1     0
 J025406.09+320728.1      12.61  0.018     11.966  0.017     11.702  0.018       11.542  0.022      11.42  0.021           84     46          -6     45           69.7    8.3      -71.3    8.0        1     0
 J025422.08-314748.6      10.85  0.018     10.298  0.022     10.035  0.021        9.878  0.023      9.716   0.02           68     24        -210     24           91.8    9.9     -250.8    9.1        0     0
 J025518.92-320905.8     11.553  0.019     10.989   0.02     10.717  0.019       10.538  0.022     10.354   0.02          206     24          81     24          207.6    8.8       35.2    8.5        1     0
 J025521.64+194614.9     11.333  0.017     10.678  0.019     10.476  0.017       10.356  0.023      10.34  0.021          188     30          45     28          140.6   14.3        6.2   11.9        0     1
 J025554.11+052857.0     11.638  0.021     11.308  0.024     11.238  0.023       11.198  0.023     11.206   0.02           94     29        -136     28           81.2   11.5     -108.0   10.2        1     0
 J025740.38-440317.0     12.176  0.025     11.584   0.02     11.305  0.017       11.138  0.023     10.966  0.021          237     26          75     25          226.4    9.2      128.5    8.3        1     0
 J025753.71+130836.0     12.462  0.023     11.905  0.029     11.605   0.02       11.435  0.023     11.232  0.021         -175     29          79     29         -138.3   22.8       38.5   10.7        0     0
 J025754.85+411130.5      13.95  0.024     13.222  0.026     12.721  0.024       12.372  0.024     12.133  0.022          520     53        -134     54          285.6    9.3     -158.6    9.0        0     1
 J025824.37-124633.8     11.926  0.019     11.338  0.022     11.119  0.023       10.975  0.023     10.831  0.021         -132     26        -105     26         -102.7    8.9     -128.0    8.1        1     0
 J025918.40-534344.7     10.864  0.018     10.264  0.022     10.066  0.018        9.983  0.023      9.932  0.021          129     34        -364     34          163.5   13.4     -301.0   10.3        1     0
 J030015.18-104101.4     11.594  0.021     10.955  0.022     10.825  0.019       10.745  0.023     10.758  0.021         -134     28        -139     28         -111.5    9.8     -127.4    8.3        0     0
 J030020.62-402959.9     11.527  0.023     10.914  0.029     10.479  0.023       10.212  0.022      9.992   0.02         -228     29        -156     29         -140.5    8.7      -32.5    8.6        0     0
 J030035.63-015254.2      9.389  0.019      8.873  0.025      8.789  0.019        8.697  0.024      8.762  0.021            4     26        -166     25           -6.4    8.5     -184.2    7.8        1     0
 J030054.15+645810.3     15.925  0.088     15.294  0.116     15.037  0.161       14.604  0.037     14.491  0.055           49    184        -187    206          104.2   21.6      -45.9   23.3        0     0
 J030057.09-445423.2     13.591  0.024     13.103  0.026       12.9  0.033       12.703  0.024     12.477  0.023          182     32         207     32          163.2    9.1      227.3    9.1        0     0
 J030121.75+305906.2     10.023  0.018      9.421  0.018      9.147  0.014        9.002  0.024       8.87  0.019           76     36        -207     36           28.0    7.6      -84.7    7.4        0     0
 J030142.12-421537.8     10.907   0.02     10.307   0.02     10.057  0.017        9.932  0.023      9.796   0.02          235     26         219     26          262.7    9.3      200.2    8.5        1     0
 J030157.86-423420.0     13.077  0.024      12.56   0.02     12.301  0.024       12.123  0.023     11.903  0.021          182     33         242     33          211.2    9.8      244.3    8.6        1     0
 J030235.43-011620.8     13.595  0.026     13.091  0.027     12.749  0.028       12.554  0.024     12.265  0.024          645     35         355     35          644.9    9.9      377.4    9.0        0     0
 J030239.97-424907.6     12.041  0.023       11.5  0.022      11.21  0.019       11.036  0.023     10.856   0.02           74     29         208     29          128.1    8.5      224.1    8.3        0     0
 J030328.04-332623.4     13.265  0.023     12.712  0.025     12.553  0.024       12.392  0.023     12.307  0.022           43     30        -217     30           24.5    9.2     -219.0    8.4        0     0
 J030423.05+155426.5     12.146  0.021     11.512  0.024     11.292  0.016       11.125  0.022     10.984  0.021           36     39        -243     39          -95.9    9.0      -59.0    7.7        1     0
 J030434.59-002001.3      11.43  0.017      10.88  0.025     10.615  0.019       10.489  0.023     10.411   0.02          -60     27        -212     26          -54.9   14.1     -177.6    9.5        0     0
 J030439.15-830206.8     15.423  0.071     14.835  0.082     14.876   0.15       14.379  0.025     14.138  0.034          323     94          16     98          256.7   26.9       44.8   34.4        0     0
 J030601.66-033059.0     14.441  0.026      14.06   0.04     13.978  0.048       13.429  0.025     13.181  0.027          388     44       -1258     47          315.5   20.4    -1275.7   10.9        2     0
 J030643.07+205008.5     10.986  0.014     10.337  0.013     10.203  0.013       10.098  0.022     10.112   0.02          155     41        -160     39           98.0    7.7      -30.8    7.4        1     0
 J030706.80-591444.6     13.214  0.025     12.608  0.024     12.369  0.026       12.167  0.023     12.091  0.022          358     38        -208     38          326.3    9.5     -176.6    9.5        2     0
 J030711.88-021635.1     11.288  0.025     10.686  0.027     10.434  0.019        10.31  0.023     10.241  0.021          159     27        -110     26          109.4    8.5      -70.7    8.2        0     0
 J030715.86-030322.0       13.5  0.018     13.019  0.031     12.758   0.03       12.573  0.024     12.342  0.024          123     36        -247     36           75.0   10.5     -236.9   10.3        0     0
 J030753.52-145703.2     13.671  0.023      13.08  0.027     12.768  0.027       12.549  0.024     12.303  0.023          191     34        -304     34          184.4    8.5     -181.9    7.5        0     0
 J030756.28-383252.4     13.017   0.02     12.425  0.025     12.085  0.024       11.911  0.023     11.736  0.021          202     26        -144     25          196.5    9.7     -139.2    9.0        0     0
 J030829.51-042802.8     11.981  0.017      11.45   0.02     11.227  0.021       11.042  0.022     10.839  0.022           47     28        -187     27           43.4    9.3     -189.7    9.0        0     0
 J030854.14+095206.9     10.986  0.021     10.425  0.027     10.185  0.022       10.047  0.023      9.968   0.02          134     29         -97     28           31.0   10.1     -123.6    9.9        0     0
 J030905.42+085945.1     12.186  0.017     11.665  0.036     11.549   0.02       11.443  0.023     11.447  0.021            4     32        -138     31           32.3   11.7     -114.4   10.1        1     0
 J030912.09-365831.6     13.981  0.026     13.354  0.032      12.94  0.032       12.703  0.023     12.453  0.023          333     33         115     32          314.0   11.1      142.9   10.7        0     0
 J030915.84-430500.6     13.479  0.026     12.827  0.027     12.627  0.029       12.418  0.023     12.271  0.023          -31     38         -76     37          -38.1   10.3      -39.0   10.0        0     0
 J030933.60-135431.4     13.608  0.028     13.074  0.024     12.754   0.03       12.418  0.024     12.124  0.023           33     35        -714     35            5.4   11.4     -731.6   10.4        2     0
 J030946.52-341719.0     11.286  0.018      10.67  0.022     10.469  0.017       10.387  0.023     10.329   0.02          -66     25        -210     24          -78.1    8.8     -203.4    7.9        0     0
 J031007.47-372726.9     12.053  0.021     11.453  0.023     11.219  0.024       11.087  0.023      10.96   0.02           72     25         149     25           59.5    9.7      151.7    9.3        0     0
 J031106.77+041735.6     14.229  0.025     13.569  0.031     13.161  0.027       12.881  0.024     12.622  0.024          404     38          -1     39          386.3   11.5      -33.0   11.3        2     0
 J031107.34-832435.6     10.897  0.024     10.296  0.026     10.031  0.021        9.846  0.022      9.731  0.019          332     28          -5     29          224.1   10.8       61.5    8.7        0     0
 J031141.25+013451.2     14.552  0.025      13.88  0.024     13.443  0.027       13.212  0.024     12.969  0.025          409     43          -9     44          370.4   13.4      -17.9   12.0        2     0
 J031253.90-780116.7     12.879  0.023     12.336   0.02     12.027  0.021       11.857  0.023     11.658  0.021          385     36          27     38          355.5   10.7      130.0   10.4        0     0
 J031337.83-320405.3     13.576  0.021     13.142  0.029     13.176  0.037       13.023  0.023     12.987  0.026           51     36         -20     36           78.3   10.1      -10.9    9.3        1     0
 J031351.75-690450.9     13.011  0.018     12.537   0.02     12.275  0.026        12.06  0.023     11.809  0.021          -28     34        -495     34           48.5    8.4     -382.1    8.7        2     0
 J031413.87+002838.0     11.598  0.026     10.884  0.021     10.688  0.021       10.532  0.023     10.457  0.021          108     27        -126     26           78.6   15.0      -83.7    9.9        1     0
 J031428.69+230201.8     11.417  0.021     10.764   0.03      10.54  0.017       10.444  0.023      10.46   0.02          141     41        -204     40          101.8   10.5      -70.6   10.2        1     0
 J031448.59-055853.3     12.278  0.018      11.75  0.022     11.543  0.021       11.421  0.022     11.241  0.022           93     30        -317     29           76.4   11.1     -311.3   10.0        0     0
 J031522.84-395846.6     10.944  0.018     10.394  0.024     10.158  0.021        9.996  0.023       9.85   0.02          272     24         220     24          245.1    9.4      202.8    8.5        1     0
 J031553.40+261901.6     11.246  0.015     10.607  0.013       10.4  0.017       10.267  0.023     10.177  0.021          220     42        -115     40          115.8    8.6      -75.8    7.9        0     0
 J031606.54-374215.4     14.631  0.035     14.027  0.034      13.76  0.047       13.552  0.024     13.341  0.027           55     42           6     42           48.0   11.3       36.3   10.4        0     1
 J031606.86-415431.1     13.167  0.019     12.642  0.024     12.454  0.021       12.265  0.023     12.055  0.022            1     26        -221     26            1.9   12.2     -234.8    9.9        0     0
 J031631.98-031059.7      12.01  0.018     11.467  0.022     11.204  0.024       11.093  0.024     10.905  0.021          145     29         -81     29          141.3    9.1      -81.3    8.8        0     0
 J031659.02-371729.4       11.6  0.021     11.054  0.021     10.771  0.019       10.613  0.023     10.449   0.02          190     25          36     25          173.4    9.2       54.6    8.8        0     0
 J031728.19-075813.0     12.965  0.018     12.353   0.02     12.145  0.021       11.936  0.022      11.77  0.022           28     31        -219     30           26.4   10.2     -181.2    9.4        0     0
 J031746.87+060125.7     12.916   0.02     12.325  0.024     12.066  0.021       11.897  0.024      11.75  0.021          220     50        -343     51           37.4   14.5      -76.0   10.4        0     0
 J031807.50+583154.0     13.118  0.024     12.521  0.031     12.254  0.023       12.139  0.024     12.022  0.023           23     48          15     48           33.9   10.6      -32.5   10.3        1     0
 J031829.01-390238.2     11.983  0.019     11.385   0.02     11.121  0.019       10.927  0.022     10.742   0.02           54     25         186     25           79.6    9.0      197.3    8.6        0     0
 J031840.41-021607.3     10.728  0.018     10.138  0.021      9.929  0.018        9.803  0.023      9.664  0.021         -161     26         -38     26         -150.8   22.1      -49.7   17.9        0     0
 J031842.49-505304.9     10.389  0.018      9.836  0.021      9.545  0.025        9.349  0.022      9.162   0.02          -94     27         140     28          -49.0    8.8      184.0    8.5        1     0
 J031915.58-410824.7     12.945  0.023     12.383   0.02     12.136  0.019       12.038  0.023     11.879  0.021          132     27        -177     27           86.2    9.3     -163.4    9.1        1     0
 J031916.56-500619.4     10.466  0.018      9.878  0.025       9.63  0.023        9.461  0.023      9.323   0.02          -26     24        -327     23          -59.3    8.6     -337.6    8.5        0     0
 J031941.90-021336.3     12.138  0.021     11.523  0.022     11.289  0.021       11.103  0.023     10.949  0.021         -186     29          50     28         -139.0   10.7       -4.8    8.6        0     0
 J032010.32-141238.2     13.996  0.025     13.487  0.031     13.082   0.03       12.932  0.024     12.654  0.025          241     37        -168     38          227.2   10.5     -118.4    9.8        0     0
 J032023.22-170450.9     13.508  0.021     13.003  0.031      12.66  0.026       12.511  0.023     12.288  0.023          243     33        -167     34          270.7    8.9     -135.2    8.6        0     0
 J032103.11-393622.2     13.109  0.023     12.591  0.024     12.337  0.021       12.208  0.023     12.017  0.022          183     28         206     28          164.6   10.0      197.8    9.1        0     0
 J032109.85+122111.5     10.478  0.018      9.879  0.021      9.757  0.017        9.707  0.023       9.72  0.021           78     39        -321     37           22.6   14.9      -92.9    9.6        1     0
 J032137.55-082928.5      12.36  0.026     11.812  0.024     11.579  0.021       11.477  0.023     11.347  0.021          -98     29        -166     29          -75.5    9.3     -145.6    8.5        0     0
 J032141.61-054436.1     12.241  0.021     11.685  0.026     11.453  0.021       11.307  0.023      11.14  0.021          213     28          59     27          220.2   10.7       53.4    9.8        0     0
 J032144.32-701405.5     13.603  0.023     13.002   0.02     12.814  0.038       12.641  0.023     12.513  0.021          108     35         -24     34           73.7    9.0       42.8    8.8        0     0
 J032210.77-072707.3     12.727  0.023     12.125   0.02     11.972  0.021       11.835  0.023     11.735  0.022           15     35        -510     34           14.0    9.4     -515.4    9.2        1     0
 J032227.27-375339.0     11.477  0.021     10.926  0.025     10.668  0.018       10.539  0.023     10.387  0.019          248     25          -9     24          223.9    8.9        5.4    8.5        0     0
 J032237.27-445654.8     11.783  0.023     11.281  0.027     10.987   0.02       10.855  0.022      10.71   0.02         -141     24        -132     23         -127.4    8.9     -108.7    8.6        1     0
 J032252.14+062248.2     12.473  0.023     12.058  0.029     12.049  0.025       11.944  0.024     11.945  0.022           94     49        -376     50           91.7   15.5      -80.0   10.7        1     0
 J032315.28-081601.5      9.993  0.021      9.416  0.024      9.284  0.019        9.194  0.023      9.225   0.02            7     26        -248     25          -10.2   20.5     -255.8    8.6        0     0
 J032342.10-044057.3     11.299  0.018       10.7   0.02     10.573  0.019       10.508  0.023     10.552  0.021          192     28         -14     28          179.2   11.2       19.8    9.0        0     0
 J032347.32-430452.1     13.616  0.025     12.907  0.028     12.573   0.03       12.329  0.023     12.116  0.022          -73     27        -295     27          -67.7   10.0     -273.1    9.2        0     0
 J032412.90-684142.3       13.2  0.021     12.602   0.02     12.245  0.023       12.047  0.023     11.821  0.021          292     34         331     35          312.4    8.4      463.8    8.7        2     0
 J032519.57+392058.5     10.521  0.018      9.867  0.019       9.68  0.018        9.583  0.024      9.536  0.021          214     38         125     36          119.4    8.6       -3.7    8.3        1     0
 J032541.83-213615.1     11.773  0.018     11.257   0.02     10.984   0.02       10.837  0.023     10.652  0.021          135     26        -211     26          158.9    9.0     -216.0    8.2        0     0
 J032543.62-055110.1     15.592  0.057     14.682  0.065     14.115  0.071       13.755  0.026     13.456  0.031          243     60           3     62          185.6   16.0       39.4   12.8        0     0
 J032623.11-074537.3     14.184  0.026     13.637  0.035     13.224  0.034       12.947  0.024     12.674  0.024          270     43        -173     44          269.2   11.8     -156.6   10.1        0     0
 J032644.74+191926.3     13.115  0.021     12.398  0.025      11.93  0.019       11.662  0.022      11.47  0.022          411     48        -236     47          279.4   10.4     -426.0    9.5        0     1
 J032746.64-363440.9       8.92  0.015      8.262  0.035      8.037  0.023        7.865  0.026      7.804   0.02         -220     25         -22     24         -168.6    9.1      -52.2    8.4        1     0
 J032807.15-385906.5     12.509  0.023     11.947  0.022     11.622  0.021       11.446  0.023      11.21  0.021         -134     26        -333     25         -128.0   11.5     -302.0    9.7        0     0
 J032809.61-534907.3     13.218  0.025     12.571  0.026     12.317  0.025        12.12  0.023     11.931  0.021          -70     40        -409     40         -139.1    9.3     -203.2    9.4        0     0
 J032814.54-392927.6      13.68  0.019     13.148  0.027     12.916  0.027       12.826  0.023      12.65  0.023          246     33        -298     33          215.3   10.7     -286.3   10.4        1     0
 J032944.29-462313.6     13.631  0.023     13.066  0.032     12.859  0.024       12.729  0.023     12.649  0.023           78     29         -27     28           70.4   10.9      -11.2   10.5        1     0
 J033033.40-783231.9     10.661   0.02     10.147  0.026     10.037  0.021        9.981  0.022     10.012   0.02          223     27        -190     27          190.1   13.5     -176.8    9.7        0     0
 J033038.53-490650.0     14.822  0.035     14.172  0.039     13.924  0.059       13.908  0.024     13.861  0.031            7     68         -80     66           61.5   12.3       -0.3   11.6        0     0
 J033131.10-374219.3     11.712  0.018     11.172  0.024     10.912  0.024       10.745  0.022     10.593   0.02          148     25         124     25          148.8    9.4      106.1    9.1        0     0
 J033154.39-440500.0     12.777   0.02     12.285  0.023      11.99  0.024       11.766  0.023     11.546  0.021          -77     26        -236     26          -40.1    9.8     -215.8    9.0        0     0
 J033224.99-420004.7     10.328   0.02      9.715  0.023      9.484   0.02        9.349  0.023      9.284   0.02          189     24         -39     24          157.2   15.5      -56.9   12.1        1     0
 J033226.66-125251.6     13.511  0.022     12.936  0.031     12.611  0.029       12.355  0.022     12.112  0.022          -83     32          -1     32          -72.1    9.5      -92.0    8.7        0     0
 J033234.71-095845.6     11.519  0.021     10.946   0.02     10.674  0.023        10.51  0.023     10.343   0.02          204     32        -141     32          157.8    8.4      -59.2    8.1        1     0
 J033405.34-142834.3     10.701  0.019      10.07   0.02      9.901  0.025         9.81  0.023      9.767  0.019          -80     26        -119     25          -36.8    8.3      -92.6    8.1        1     0
 J033430.14-113756.4     12.648  0.021     12.096  0.026     11.859  0.023         11.7  0.022     11.521  0.022          155     35         156     35           72.7   10.7      103.5   10.4        1     0
 J033450.17-355428.7     12.378  0.023     11.838  0.022     11.615  0.029       11.434  0.023     11.229  0.021          310     26        -117     25          266.1   11.9     -104.6    9.5        1     0
 J033512.69-391230.2     10.453  0.017      9.815  0.022       9.62  0.019        9.472  0.022      9.453  0.019          -82     25        -160     24          -52.7    9.1     -173.8    9.0        1     0
 J033526.45-154117.0     13.609  0.023     13.014   0.02       12.7  0.026        12.51  0.023     12.291  0.022         -105     33        -255     33         -115.6    9.8     -213.2    9.0        0     0
 J033534.95+361328.6     10.291  0.018      9.701  0.019       9.55  0.018        9.466  0.022      9.523   0.02          179     38        -129     36           93.2    9.1      -97.7    8.7        1     0
 J033540.41-452106.8     11.708   0.02     11.086  0.021     10.807   0.02       10.698  0.023     10.567   0.02          176     24          78     24          165.5    8.9       56.9    8.6        1     0
 J033624.50-374955.1     12.173  0.019     11.561  0.022     11.318  0.021       11.159  0.022     11.005  0.021          237     25         177     25          212.0    9.1      114.6    8.7        0     0
 J033646.23-512225.8     11.397  0.021     10.923  0.025     10.634  0.024       10.485  0.023     10.275  0.021          246     26          30     25          247.4    8.8       51.2    8.7        0     0
 J033707.93-431007.8     12.402  0.021     11.847  0.021     11.674  0.023       11.528  0.022      11.36  0.021          359     25           3     25          319.9    9.7      -14.9    9.4        1     0
 J033806.11-434934.6      12.85  0.021     12.293  0.026     11.979   0.03       11.787  0.023     11.581  0.021          215     26          17     26          213.8    9.8       61.7    8.9        0     0
 J033853.62+522348.6     11.709  0.019     11.093  0.023     10.823  0.018       10.634  0.022     10.493   0.02          275     40          14     39          122.1    8.8       -3.4    8.5        0     0
 J033857.74-404141.4     12.668  0.021     12.043  0.025     11.737  0.024       11.502  0.023      11.32  0.021           56     25         243     25           50.1    9.1      239.4    8.8        0     0
 J033918.49-201803.9      9.387   0.02      8.741  0.081      8.486  0.017        8.428  0.022       8.44   0.02           13     25        -165     24           -9.3    8.1     -133.1    8.0        0     0
 J033923.30+070340.4     12.031  0.019     11.493  0.024     11.264   0.02       11.149  0.024     10.988  0.022         -102     48        -315     48          -31.9   13.1     -101.8   11.3        1     0
 J034005.78-414142.6     10.718  0.023     10.083  0.025      9.965  0.024        9.842  0.023      9.852   0.02          165     23          99     23          198.0    9.2       69.7    8.4        0     0
 J034026.84-415253.8      9.818  0.017      9.224  0.024      8.992  0.023        8.865  0.023      8.826   0.02          -43     23        -137     23          -39.7    8.9     -170.3    8.2        1     0
 J034030.32-400502.7      11.78  0.021     11.178   0.02     10.964  0.017       10.821  0.023     10.676   0.02          124     25         148     25          146.5    9.1      164.8    8.8        0     0
 J034049.23-400947.9     11.109  0.025     10.517  0.028     10.266  0.023       10.101  0.022      9.966   0.02         -157     24        -207     24         -119.7    9.4     -214.5    8.5        0     0
 J034113.61-374000.5     12.322  0.018     11.759  0.022     11.515  0.023       11.321  0.023      11.16   0.02           60     24         213     24           56.3    8.9      195.8    8.7        0     0
 J034117.96-185041.3     12.436  0.025     11.917  0.027     11.627  0.021       11.452  0.023     11.256  0.021           45     29        -188     29           56.1    9.4     -178.8    8.6        0     0
 J034141.53+474141.8     13.285  0.023     12.651  0.032     12.221  0.024        11.99  0.023     11.759  0.021          382     50         -14     49          230.8   10.9     -183.6    9.9        2     0
 J034211.64+462932.6     13.787  0.024     13.103  0.029     12.676  0.029        12.39  0.023     12.154  0.024          450     56        -221     57          329.1   10.3     -369.8    9.9        2     0
 J034300.65-485135.7     11.514  0.018     10.985  0.022     10.698  0.019       10.569  0.023      10.39   0.02           63     23         269     23          111.8    9.0      260.9    8.8        1     0
 J034321.86+450432.7     10.519  0.015      10.03  0.019      9.948   0.02        9.865  0.023       9.91   0.02          160     38        -201     37           83.6    9.4      -86.8    9.1        1     0
 J034322.73+523033.7     11.056   0.02     10.502  0.027     10.283  0.022       10.146  0.024      9.974  0.023          264     38        -142     37          117.1    9.6      -67.6    9.3        0     0
 J034330.22-333446.9     11.891  0.019     11.396  0.022     11.167  0.021         11.0  0.023     10.771  0.021          -98     26        -273     25           -2.5    8.5     -308.7    8.2        1     0
 J034333.91-395048.3     10.466  0.021      9.901   0.02      9.782  0.017        9.739  0.023      9.807   0.02          163     23         -31     23          142.0    8.7      -55.8    8.5        1     0
 J034425.48+335701.1     11.653  0.016     11.123  0.018     10.854  0.018       10.623  0.023     10.433   0.02          255     41         155     39          108.9    9.9       27.2    9.6        1     0
 J034516.36-145707.9     13.065  0.023     12.496  0.025     12.248  0.028       12.153  0.023     11.983  0.022         -124     48         -61     48          -38.7   10.1     -133.8    9.3        0     0
 J034532.18+701800.3      8.932  0.025      8.272  0.029      8.085  0.025        7.959  0.024      7.892   0.02          274     33          43     32          141.7    9.2        6.2    8.4        0     0
 J034622.61-052056.8     12.297  0.021     11.742  0.025      11.45  0.021        11.29  0.023     11.102  0.023          327     47          56     46          147.6    9.4      -34.3    9.1        0     0
 J034629.23+142558.6     14.014  0.026     13.443  0.028      13.16  0.036       13.008  0.024     12.771  0.028           50     73          66     75           68.7    9.3      -75.9    9.0        0     0
 J034639.37-450158.4     10.984  0.019     10.372   0.02     10.196  0.019       10.114  0.023      10.09  0.021          124     24        -183     23           93.6    9.5     -168.8    9.2        1     0
 J034926.99-161508.7     10.192  0.017      9.598  0.021      9.339  0.019        9.088  0.031       8.94   0.03          247     44          24     40          111.5    9.4      -77.6    8.5        1     0
 J034932.37-350408.4     12.381  0.021     11.885  0.025     11.647  0.023       11.496  0.023     11.282  0.021          229     26         198     26          247.6    9.3      187.0    8.5        1     0
 J034956.46-253207.4     14.881  0.038     14.303  0.036     14.126  0.061        14.07  0.026     14.069  0.037           21     63        -171     65          -16.3   12.8     -111.9   12.8        0     0
 J034959.10-463113.6     12.224  0.021     11.632   0.02     11.331  0.017       11.155  0.022     10.981   0.02           44     25        -273     24           40.7    6.7     -280.5    6.6        0     0
 J035022.91-385827.0     10.227  0.021      9.586   0.02      9.425  0.021        9.341  0.022      9.372  0.021          279     24        -162     23          269.2    8.8     -160.0    8.6        1     0
 J035040.65-360217.0      9.522  0.021      8.851  0.025      8.682  0.021         8.54  0.023      8.511   0.02         -125     24         -66     23         -127.2    9.8     -114.1    8.2        1     0
 J035211.26+322722.8     13.958  0.022      13.36   0.03     13.082  0.026        12.88  0.024     12.605  0.026          453     65         108     67          435.7    9.3      -33.4    9.3        2     0
 J035222.30-435333.9     11.446  0.019     10.839  0.024     10.671  0.021       10.562  0.023     10.557   0.02          106     24        -162     23          138.9    9.7     -168.1    8.7        0     0
 J035227.56-315105.2     14.511  0.029     13.982   0.036    13.666  0.045       13.508  0.023     13.254  0.026          189     41        -506     42          196.6   11.0     -531.9   10.4        2     1
 J035240.66-362528.7     14.092  0.023     13.559  0.032      13.25  0.043       13.065  0.024     12.796  0.023          233     33         270     33          237.4   10.8      257.0    9.9        0     0
 J035321.05-344138.1     11.866  0.019     11.276  0.025     10.954  0.021       10.742  0.023     10.515   0.02         -177     25         123     25         -185.4    8.7      117.5    8.3        0     0
 J035334.72+074818.6      9.857   0.02      9.205  0.027      9.016   0.02        8.945  0.025      8.932  0.021          278     40         107     38          147.7   13.2       63.1    9.2        1     1
 J035334.79-143914.7     10.787  0.019     10.223  0.022     10.005  0.019        9.868  0.022      9.785  0.021          249     38        -121     37          165.9    9.1      -38.3    8.3        0     0
 J035410.68-365948.5     14.234  0.026     13.561  0.036     13.316  0.037        13.19  0.023     13.087  0.025          -53     35          14     36           45.5   10.9       -8.3   10.3        0     0
 J035435.68+381447.2      9.661  0.019      8.939  0.028      8.777  0.018        8.674  0.023      8.699   0.02          164     36        -221     36           40.1    9.3     -142.4    9.2        1     0
 J035449.75-425100.2     14.233  0.033     13.792  0.042     13.542  0.048       13.388  0.024     13.184  0.025          322     34        -301     34          272.6   10.2     -260.6   10.0        0     0
 J035518.71+305341.4     12.105  0.018     11.526   0.02     11.236  0.018       11.037  0.022     10.843   0.02          269     43         -48     43          131.1    7.9      -59.5    7.7        0     0
 J035538.27+595844.1     12.021  0.021     11.485  0.028     11.202  0.022       11.012  0.024      10.81  0.021          223     38        -116     39          145.0   10.0     -273.3    9.1        2     0
 J035555.12-445726.9      10.51  0.021      9.838  0.024      9.663  0.021        9.566  0.022      9.583   0.02           42     23         217     22           99.4    9.9      159.4    8.9        0     0
 J035628.55+122354.1     12.581  0.023      11.91  0.022     11.686  0.018       11.552  0.022     11.511  0.023          145     48          80     47           74.6    9.6      -39.8    8.7        1     0
 J035803.55+225405.9     10.114  0.016      9.616  0.025        9.3  0.019        9.162  0.022      8.981  0.019          246     37          35     36          151.5    9.3        8.6    7.9        0     0
 J035839.98-332546.6     10.832  0.019     10.193  0.025      9.953  0.024        9.804  0.023      9.763   0.02          160     24         109     24          190.6    8.6      100.0    8.3        1     0
 J035915.87-783725.9     10.863  0.021     10.362  0.027     10.004  0.019        9.833  0.023      9.623   0.02          524     27          94     28          410.8   11.1      278.9    9.8        0     0
 J035924.45-362833.8     10.108  0.023      9.493  0.024      9.364  0.027        9.244  0.023      9.311  0.021          154     24          61     24          136.8   10.0       16.2    9.2        1     0
 J040008.69-191356.8     13.492  0.025     12.949  0.026     12.564  0.023       12.333  0.023     12.125  0.023          -14     49        -510     49          -87.7    9.3     -543.0    9.0        2     0
 J040015.66-200123.2      9.877  0.023      9.297  0.021      9.012  0.024        8.839  0.023      8.691  0.021          251     35         128     33           94.2    8.9       91.7    8.1        1     0
 J040040.41-031512.3     10.659  0.021     10.081  0.024      9.838  0.024        9.711  0.022      9.565   0.02          197     38         158     35           62.2   10.3       70.4    9.3        0     0
 J040134.67-004333.7     12.345  0.019     11.754   0.02     11.479  0.023       11.271  0.023     11.086  0.021          274     45         154     44          145.7   15.7       54.4    9.6        0     0
 J040147.31+114255.1     12.154  0.017     11.678  0.023     11.413  0.025       11.236  0.023     11.005  0.022          120     43         218     42           61.5   10.3      122.0    9.4        1     0
 J040227.81-070928.1     11.846  0.023     11.237   0.02     10.927  0.019       10.747  0.023     10.563  0.021          261     41         142     39          123.3    9.8       52.3    8.4        0     0
 J040258.32+740727.9     14.512  0.034     13.999  0.042     13.711  0.048       13.406  0.025     13.185  0.027          149     75        -151     78          133.2   10.8     -205.5   10.5        0     0
 J040316.05-360934.0      9.767  0.023      9.237  0.022      8.965  0.017        8.855  0.022      8.663   0.02          196     24         246     24          208.3    9.0      220.0    8.8        0     0
 J040337.52-090559.8     13.282  0.021     12.696   0.02     12.536  0.021       12.399  0.023     12.325  0.024           39     55        -387     56           22.2   16.5     -314.5    7.3        0     0
 J040439.97-685255.9     14.566  0.032     13.951  0.043     13.697  0.039       13.547  0.024     13.359  0.025          -58     56        -127     54          -20.6    9.6      -56.3    9.8        0     0
 J040546.68+371941.9     10.915  0.021     10.341  0.029     10.042  0.017        9.843  0.023      9.625  0.021          274     38         -32     37           80.1    9.4      -60.9    9.2        1     0
 J040550.08-595228.7     11.157  0.018     10.648  0.021     10.549  0.021       10.513  0.024     10.575  0.022         -244     35         160     34            0.2    9.4      108.5    8.8        1     0
 J040602.89+402659.2     10.105  0.019      9.625  0.028       9.53  0.019        9.428   0.04      9.466  0.037          -68     21         355     46           81.0    9.6      -34.1    8.8        1     0
 J040621.09+232526.8     10.321  0.023      9.658  0.021      9.428   0.02         9.31  0.023      9.184  0.019          220     37          11     36          135.3    7.7      -42.0    7.5        1     0
 J040724.93+063709.8     11.103  0.017      10.55  0.031     10.328  0.019       10.146  0.023       9.99   0.02          238     40         -71     39          120.0   12.3      -13.2   11.2        0     0
 J040751.86-480254.4     12.141  0.017     11.645  0.022     11.391  0.021       11.252  0.023     11.019   0.02           20     23         220     23           13.3    9.9      154.4    9.5        1     0
 J040822.94+302659.2     10.781  0.025     10.133  0.028      9.974  0.017        9.913  0.023      9.955  0.022          262     41           3     39          120.5   11.2      -38.3   10.2        1     0
 J040936.45-413212.2     14.333   0.03     13.852  0.022     13.571  0.038       13.384  0.023     13.184  0.026           64     36         -52     37           76.5    9.2      -74.0    8.2        0     0
 J041025.12-052415.2     11.989  0.021     11.453  0.022     11.217  0.019        11.11  0.023     10.923   0.02          262     42         -84     42          185.1    9.5      -73.1    7.0        0     0
 J041036.35-145925.2     13.938  0.023     13.242   0.02     12.808  0.029       12.553  0.024       12.3  0.023          390     53         259     54          213.0    9.2      147.4    9.1        1     1
 J041037.70-074250.4     10.642  0.018     10.054  0.026       9.77  0.021        9.603  0.023      9.479   0.02          162     39        -150     38          108.7    7.0     -166.0    6.1        0     0
 J041156.84-532212.2     11.069  0.021     10.437  0.022     10.157  0.021       10.012  0.026      9.878  0.025         -240     24        -161     23         -214.7    8.7     -213.0    8.5        1     0
 J041207.47-424515.8     12.088  0.019     11.533  0.024     11.273  0.021       11.151  0.023     11.008  0.021         -160     25         -43     24         -126.1    9.6      -66.0    9.3        1     0
 J041219.11-370713.0      12.36  0.021      11.82  0.022     11.501  0.021       11.313  0.023     11.091  0.021          301     37         167     36          169.8   10.3       95.9   10.1        0     0
 J041238.46+264423.1     11.734  0.019     11.129  0.022     10.981  0.019       10.916  0.023     10.961  0.021          213     44        -176     44           61.2    8.4      -74.5    8.1        1     0
 J041242.53-804527.4     12.408  0.021     11.857  0.027     11.623  0.021       11.562  0.023     11.513   0.02          388     31         145     31          331.5   11.4      165.5    9.3        1     0
 J041255.82-071003.3      8.922  0.023      8.294  0.043      8.128  0.031         7.95  0.023      7.858  0.019          179     38        -142     34           90.4    8.4     -148.6    7.6        0     0
 J041316.28-073332.3     11.325  0.023     10.735   0.02     10.472  0.021       10.278  0.023     10.095  0.021          220     38          45     36           99.5    9.8       34.3    8.9        0     0
 J041414.72-831327.7     12.804  0.023     12.199  0.025     11.881  0.023       11.723  0.023     11.522   0.02          329     41         -38     45          169.2   13.7      -33.0    9.2        0     0
 J041429.31+845618.1     10.115  0.021      9.545  0.027      9.279   0.02        9.129  0.022      8.987  0.018          161     30         159     30          114.5   10.4       86.4    9.4        1     0
 J041435.13-100104.0     11.515  0.019     10.942   0.02     10.577  0.019       10.377  0.023     10.149  0.021          305     38          10     37          111.9   12.5      -75.9    8.2        0     0
 J041510.94+350037.1     12.134  0.018     11.655   0.02     11.388  0.018        11.23  0.024     11.033  0.022          305     52         129     53           97.6    8.3      -33.1    8.0        1     0
 J041515.38-100911.6     10.405  0.021      9.809  0.022      9.561  0.021        9.454  0.023      9.351   0.02          236     35          80     34          195.0    9.0        4.7    8.7        0     0
 J041553.55-395943.7      9.522  0.023      8.884  0.024      8.654  0.024        8.483  0.023      8.447   0.02          220     27          -1     26          174.5    8.0       -0.9    7.9        1     0
 J041615.72-301746.2     12.832  0.023       12.2  0.021     11.931  0.021       11.808  0.023     11.716  0.021          -72     43         -40     43          -22.9    8.8      -67.9    7.9        1     0
 J041636.58-342258.5     12.869  0.021     12.332  0.024     12.154  0.024       11.996  0.023     11.934  0.022          436     44        -114     43          390.2    9.3      -71.7    8.9        2     0
 J041646.32+405505.5     11.702  0.021     11.065  0.032     10.877  0.017       10.732  0.023     10.615  0.021          278     40         -56     40          124.0    7.8      -46.4    7.6        0     0
 J041735.56-381536.3     11.607  0.024      11.07  0.022     10.808  0.021       10.699  0.022     10.527   0.02          -82     35        -264     33         -152.0    9.3     -291.3    8.3        3     0
 J041806.36-240627.9     10.919  0.018     10.335  0.027     10.015  0.023         9.81  0.025      9.623  0.022          -15     42        -375     48         -117.0    9.9     -344.3    9.0        0     0
 J041815.88-420314.6      9.652  0.019      9.004  0.022       8.74  0.019        8.662  0.023      8.579   0.02           98     25         134     24           89.0   10.9      101.6    8.5        1     0
 J041825.53-153802.9     11.298  0.025     10.681  0.022     10.434  0.019       10.264  0.023     10.075   0.02          107     37        -190     35           26.1    8.6     -149.7    8.3        0     0
 J041908.13+094449.4       9.99  0.019      9.409  0.031      9.156  0.019        8.993  0.023      8.818   0.02          144     37         164     36           49.5   21.7      129.3    8.7        0     0
 J041915.81-372047.8     10.018  0.025       9.35   0.02      9.151  0.019        9.067  0.023      9.091  0.021           52     32         264     31           28.6    8.3      120.7    8.1        1     0
 J041925.90-475628.2     10.066  0.021      9.524  0.025      9.289  0.021        9.137  0.023      8.948   0.02          356     22         328     22          366.2    8.3      327.5    8.3        1     0
 J041942.71+021357.4     11.218  0.019     10.668   0.02     10.389  0.019       10.197  0.022     10.013  0.021          255     39          32     38          113.1   10.3       -2.0    9.1        1     0
 J042008.06-145845.2     12.512  0.019     11.916   0.02     11.583  0.021       11.324  0.023      11.12  0.021          240     41         268     40          134.1    8.9      150.0    8.5        0     0
 J042018.93-494111.3     13.906  0.028     13.281  0.027     13.144  0.037       13.008  0.023     12.898  0.022           68     29        -336     29           50.3   10.2     -302.5    9.3        2     0
 J042111.58-194017.0     11.986  0.023     11.347   0.02     11.121  0.023        10.96  0.023      10.81  0.021          212     38         171     37           81.5    8.9       44.9    8.5        1     0
 J042138.41+201809.6      11.51  0.019     10.901  0.018     10.629  0.014       10.461  0.023      10.26  0.021          256     42          52     41          126.7    9.2      -48.0    8.3        0     0
 J042225.13+033708.3      9.857  0.023      9.259  0.024      9.002  0.017        8.895  0.024      8.745   0.02          265     37          98     35          127.6   10.0       24.5    9.2        1     0
 J042309.98-555038.9     10.506  0.023       9.91   0.02      9.679  0.017        9.586  0.022      9.466   0.02          -81     22         145     22          -75.8    8.8      114.2    8.7        1     0
 J042311.47-194310.2     11.097  0.021     10.458   0.02     10.243  0.017       10.135  0.023     10.049  0.019          185     35         204     34          103.4    9.0       81.8    8.1        1     0
 J042331.87-080325.7     10.969  0.023     10.426  0.026     10.215  0.023       10.058  0.023      9.896  0.019          168     36         181     35          117.5   10.3      121.0    8.1        0     0
 J042426.69+214232.8     11.752  0.019     11.206   0.02     10.888  0.017       10.641  0.022     10.443  0.022          286     48        -165     47           17.7    8.7      -98.9    7.8        0     0
 J042444.54-380721.4     12.616  0.021     12.047   0.02     11.837  0.026       11.683  0.023     11.465  0.021          203     40         262     39          170.0    9.5      197.7    8.6        0     0
 J042453.40+051011.8     14.821  0.039       14.2  0.037     13.873  0.058       13.704  0.026     13.494  0.033           38     93        -103    101          -58.1   15.8     -111.7   13.4        0     0
 J042540.03-084107.1     11.961  0.023      11.38   0.02     11.065  0.017       10.867  0.024     10.641  0.021          271     41         185     40          136.0    7.1       75.8    6.3        0     0
 J042558.37-040328.6     10.807   0.02     10.179  0.022       9.91  0.017        9.779  0.023      9.647  0.021          266     38         187     36          193.9    8.5      142.2    8.3        0     0
 J042559.99-462112.9      9.265  0.023      8.594  0.019      8.398  0.019        8.229  0.023      8.081   0.02         -174     23        -136     22         -167.1    8.5     -152.7    8.4        0     0
 J042637.64-463707.4     13.895  0.021       13.4  0.028     13.197  0.029       13.063  0.023     12.945  0.023          364     31           5     31          340.5   10.3      -42.6   10.0        0     0
 J042855.29-384047.1     13.583  0.026      13.13  0.022     12.828  0.035       12.573  0.024      12.33  0.024          297     47         269     47          246.2    9.6      224.6    9.2        2     0
 J042902.58-440546.4     13.245  0.025     12.555  0.024     12.189  0.021       11.995  0.023     11.797  0.022          395     38          92     38          246.9    9.7      -18.8    9.4        0     0
 J043020.40+195125.1      9.695  0.017      9.318  0.018      9.219  0.017        9.157  0.022      9.163  0.019           92     44        -210     42           55.0    8.4     -162.5    8.0        1     0
 J043034.51-175735.3     12.228  0.018     11.613   0.02      11.32  0.021       11.096  0.023     10.874  0.021          218     38          96     37           65.7    9.9       76.5    8.4        1     0
 J043055.33-494935.8     11.019  0.024     10.383  0.022     10.144  0.017       10.028  0.023      9.909   0.02          100     23         197     22          111.4    6.8      151.1    6.7        0     0
 J043059.08-424508.7     12.976  0.026      12.49  0.022     12.197  0.022       11.991  0.023     11.766  0.021          335     42         248     40          294.4   10.6      187.0    9.7        2     0
 J043149.99-095612.6     12.668  0.021     12.112   0.02     11.797  0.021       11.618  0.022     11.405  0.021          136     44         302     43           51.3    9.3      114.5    8.4        0     0
 J043213.77-410424.2     12.936  0.018      12.27   0.02     12.132  0.028       11.946  0.023     11.905  0.021           91     40          62     41           73.3    9.1       40.1    8.7        1     0
 J043331.68-021103.7     11.475  0.018     10.951  0.022      10.63  0.017       10.402  0.024      10.16  0.021          464     39         -79     38          211.7   10.2     -251.5    9.3        0     0
 J043338.90-392623.6     10.753  0.024     10.221   0.02      9.901  0.019        9.772  0.023      9.622   0.02          239     32         103     31          150.1    9.6        2.6    8.2        1     0
 J043342.31-390615.3     10.667  0.024     10.062  0.022      9.782  0.019        9.693  0.023      9.545   0.02          347     31         133     30          256.9    9.5      147.8    8.7        0     0
 J043409.34-331905.5     12.755  0.024     12.193  0.025     11.893  0.024       11.694  0.023     11.466  0.021          286     40         472     40          175.8    9.6      317.4    8.7        2     0
 J043439.30-064531.5      13.95  0.028     13.409  0.024       13.1  0.035       12.979  0.023     12.789  0.026           32     65        -134     68           77.8   10.9      -93.3    9.7        0     0
 J043452.14+003229.3     11.709  0.021      11.07   0.02     10.865  0.019       10.756  0.023     10.669   0.02          153     42         262     42           58.0   11.8       87.9   10.2        1     0
 J043456.46-510548.3      11.41  0.023     10.869  0.026     10.571  0.021       10.447  0.023     10.309   0.02           52     23         158     22           69.6    9.2      148.4    8.9        1     0
 J043505.80-522116.1     13.135  0.025     12.641   0.02     12.296  0.024       12.093  0.023     11.846  0.021          299     24          16     24          278.6   10.2      -18.7    9.3        0     0
 J043510.14-381019.2     15.399  0.057     14.907  0.067     14.712  0.106       14.517  0.028     14.511  0.047           53    130          15    135           48.4   14.1      -45.1   13.8        0     0
 J043523.43+260038.4     11.325  0.018     10.657  0.017     10.458  0.016       10.303  0.024     10.263   0.02           24     41        -275     40           32.9    8.1     -115.8    7.9        1     0
 J043526.90-402103.2     10.057  0.021      9.539   0.02       9.27  0.017        9.102  0.024      8.919   0.02           90     31        -318     32          -15.6    9.4     -347.2    8.6        0     0
 J043527.80-042753.1     13.003  0.023     12.496   0.02      12.22  0.026       12.032  0.024     11.801  0.022          171     46        -221     50          123.3    8.6     -255.2    6.9        2     0
 J043535.82+211508.9     15.011  0.031     14.682  0.053     14.594  0.081       13.999  0.029     13.668  0.039         1022    127        -771    138          845.8   13.7     -960.7   13.5        2     0
 J043557.37+102446.4       9.72   0.02      9.057  0.028      8.869   0.02        8.731  0.023      8.691   0.02          105     36        -194     34           48.2    9.7     -129.6    9.5        0     0
 J043628.87-032133.8     12.335   0.02     11.775  0.025     11.454  0.023       11.231  0.023       11.0  0.022          233     43         302     43           18.3   10.3       96.7    9.3        0     0
 J043806.44-510955.3     10.827  0.023      10.19  0.022      9.953  0.023        9.823  0.023      9.772   0.02          -94     22        -131     22          -54.9    9.8     -133.0    8.9        1     0
 J043842.84+254052.6       9.99   0.02      9.309  0.019      9.062  0.018        8.936  0.023      8.878   0.02          142     39        -237     36           70.0    8.1     -112.5    8.0        1     0
 J043905.16+513743.1     10.069  0.021      9.524  0.036      9.264  0.021        9.041  0.023      8.929  0.022          107     39        -253     45           17.0    9.6      -81.4    9.6        1     0
 J044007.87-452353.0      11.67  0.017     11.121  0.021     10.851  0.019       10.702  0.024     10.536  0.021           73     33         323     32            1.4    9.5      261.0    9.2        0     0
 J044014.68-204411.3     12.278  0.023     11.901  0.021     11.852  0.022       11.776  0.023     11.817  0.021           31     45         -77     45          -11.5    9.0      -60.8    8.7        1     0
 J044100.42-520831.7     10.686  0.023     10.104  0.025      9.959  0.023        9.883  0.022      9.923   0.02           76     22         144     22           71.2    9.0      117.8    8.7        1     0
 J044120.29-505124.2     11.054  0.023     10.405  0.022       10.2  0.021       10.073  0.023     10.025  0.021          102     24         155     24          111.2    9.9      118.2    9.0        1     0
 J044215.27-391948.4     11.906  0.021     11.371  0.024      11.08  0.019       10.892  0.023     10.698   0.02          416     36           1     35          303.2    9.2      -48.7    8.2        2     0
 J044217.12-352146.3     14.162  0.032       13.6  0.032      13.48  0.042       13.317  0.024     13.223  0.027           26     62          79     64           89.7   10.0      -42.3    9.9        0     0
 J044255.88+212824.1      7.958  0.015      7.403  0.077      7.101  0.021         6.94  0.057      6.807  0.022          294     37         141     35           16.1   10.2      124.9    9.3        1     0
 J044350.89-482003.8     10.525  0.018      9.942   0.02      9.606  0.017        9.517  0.023      9.363   0.02           63     31         297     30           -5.5    9.0      263.4    8.8        0     1 
 J044411.58+341103.8     10.054  0.025      9.423  0.028      9.289  0.017        9.224  0.023      9.312  0.019           41     39        -256     37           93.4    9.5     -111.5    9.1        0     0
 J044450.38-374941.7     10.075  0.025      9.487  0.024      9.184  0.019        8.998  0.023      8.811   0.02          300     33          50     31          205.3    8.7      -63.7    7.9        0     0
 J044454.73-425702.1     12.563  0.023     11.995  0.025     11.674  0.021       11.523  0.023     11.353   0.02          156     36         324     36           91.0    9.5      251.3    9.1        0     0
 J044509.26-443843.9     10.012  0.021      9.429   0.02       9.15  0.018        8.988  0.023      8.882  0.021          242     30         -56     29          135.9    8.9     -112.3    8.7        1     0
 J044706.11-114543.4     12.939  0.021      12.36  0.026     12.052  0.019       11.857  0.023      11.71  0.021           25     37        -107     37          -11.1   11.5     -161.6    8.7        0     0
 J044714.92-383922.0      9.425  0.023      8.864   0.02      8.764  0.018        8.733  0.022      8.795   0.02          133     31         270     30          108.2   10.5      247.9    9.5        0     0
 J044732.55+083631.1     11.674  0.019     11.102  0.028     10.835  0.019       10.616  0.023     10.419  0.019          172     40         215     39           50.9    9.5      106.3    9.1        0     0
 J044740.05-201033.1      10.35  0.018      9.731   0.02      9.471  0.018        9.324  0.023      9.209   0.02          184     33         133     32           84.8   10.6       71.7    9.6        1     0
 J044753.84+135938.3      11.89  0.021     11.301  0.025     10.992  0.016       10.769  0.023     10.544  0.021          164     44         255     43           35.2    7.7      113.6    7.5        1     0
 J044755.76+253446.5     10.631  0.017     10.011  0.017      9.771  0.016        9.599  0.023      9.449   0.02          251     41         -24     40           68.8    7.7      -43.7    7.5        1     0
 J044759.24-081636.4      9.753  0.021      9.113  0.024      8.904  0.019        8.816  0.023      8.821   0.02          276     31          12     33          232.5    7.1      -20.5    6.2        0     0
 J044951.29-163230.0     11.677  0.019     11.039  0.022      10.77   0.02       10.602  0.023     10.449  0.021          204     32         186     33           95.1    9.6       80.4    8.1        1     0
 J045003.88-420510.9     10.432  0.021      9.838  0.022      9.541  0.021        9.387  0.023      9.299   0.02           89     30         260     29           75.7   10.2      147.5    9.2        1     0
 J045007.10+534924.9     13.543  0.028     12.972   0.03     12.702  0.024       12.555  0.024      12.37  0.023          -48     63        -158     67           34.2   10.7      -99.1   10.3        0     0
 J045032.77-241323.0     11.167  0.019     10.625  0.025     10.315  0.021       10.149  0.023      9.963   0.02          146     35         201     34          104.2    9.0      123.3    8.1        1     0
 J045110.53+313739.6     12.112  0.015     11.524   0.02     11.283  0.016       11.122  0.023     10.967  0.022          150     47         231     46           52.2    8.8      104.5    8.0        0     0
 J045120.06-694819.1     11.781  0.017     11.195  0.019     10.896  0.018       10.721  0.023     10.532   0.02          -80     28        -322     27          -73.4   20.9     -192.7    8.8        1     0
 J045242.58-442621.4     11.814  0.021     11.204   0.02     10.921  0.021       10.724  0.023     10.533   0.02          155     32         261     31           82.9    9.3      180.2    9.1        0     0
 J045308.51+353505.3     12.342   0.02      11.81   0.02     11.624  0.018       11.575  0.023     11.609  0.022           52     48         -19     50           58.4    9.0      -78.8    8.2        1     0
 J045350.85-394035.5     12.336  0.021     11.813  0.024     11.552  0.023       11.392  0.023     11.168  0.021          211     36        -177     35           66.3    9.0     -183.9    8.5        0     0
 J045400.65-494518.9     13.333   0.02     12.679  0.024     12.356  0.023       12.145  0.023      11.94  0.021          329     36         443     36          208.4   10.2      367.3    9.3        0     0
 J045416.76-421003.1     11.282  0.019     10.735  0.024     10.623  0.019       10.596   0.03     10.636   0.03           25     38        -242     38           27.4   11.1     -147.0   11.4        1     0
 J045429.92+650440.0      9.668  0.016      9.085  0.018      8.832   0.02        8.651  0.023      8.471  0.019          240     34           0     32           56.0    8.7      -94.4    7.9        1     0
 J045458.60-315024.3     11.012  0.021     10.353   0.02     10.135  0.017       10.056  0.023     10.086   0.02           75     33        -192     32           10.6    8.5     -146.9    8.3        1     0
 J045502.73+705836.1     11.383  0.023     10.741  0.029     10.487  0.019       10.355  0.024     10.226   0.02          257     38         125     38           99.1    9.5       33.7    9.1        1     0
 J045529.28-484629.0      10.92  0.021     10.405  0.022     10.157  0.017        10.03  0.023      9.817   0.02          231     30        -197     29          239.7    9.8     -279.8    9.0        1     0
 J045637.66-464228.5     11.515  0.025     10.891  0.027     10.708  0.024       10.611  0.023     10.551   0.02          191     31         159     30          189.0    9.2      144.1    8.9        0     0
 J045723.94-073140.9      9.684  0.018      9.071   0.02      8.816  0.021        8.673  0.023      8.554   0.02          314     36        -103     35          143.6    8.7     -130.6    8.5        0     0
 J045736.03-020617.9     11.933  0.019     11.417  0.024     11.113  0.023       10.958  0.023     10.738  0.019           80     40         406     39          -17.0   12.4      345.5    8.8        0     0
 J045741.90-071950.3     11.382   0.02     10.843  0.025     10.606  0.023       10.486  0.023      10.32  0.021          252     40         108     38          200.7   10.0       76.9    9.1        0     0
 J045748.55-423730.0     12.552  0.025     12.007   0.02       11.8  0.021       11.622  0.022     11.412   0.02          148     34        -182     34          103.4    9.6     -164.3    9.3        0     0
 J045813.90-103314.5     12.693  0.025     12.203  0.024     11.953  0.023       11.807  0.023     11.586  0.022          214     47        -288     47           95.4    9.4     -175.0    8.6        0     0
 J045814.51-142031.8     12.311  0.023     11.707  0.024     11.459  0.017         11.2  0.023     11.003  0.021          251     41         153     41           94.3    9.0       91.1    8.5        0     0
 J045828.76-082358.8     11.126  0.028      10.54  0.022     10.339  0.021       10.184  0.023     10.027   0.02          170     37         208     36           92.9    8.4      151.9    8.1        0     0
 J045847.39-162300.2     12.428  0.021     11.877   0.02     11.618  0.023       11.399  0.023     11.189  0.021          -74     41         310     41         -129.3    9.4      134.3    8.5        0     0
 J045906.83-012254.4      9.949  0.017      9.351  0.027      9.164  0.021        9.063  0.023      9.095   0.02          154     37        -159     35           57.3    8.7     -124.0    8.5        1     0
 J045921.21+154059.2     14.957  0.031     14.613  0.047       14.3  0.062       14.093  0.028     13.851  0.042          707    130        -553    142          399.3    8.8     -533.1    8.6        2     0
 J045957.09-334848.4     12.092  0.024     11.526  0.022     11.153  0.024       10.976  0.023     10.763  0.021           35     35         329     34         -116.0   10.6      211.4    8.5        0     0
 J045958.61-033311.7      9.759  0.018      9.199  0.025      8.906  0.021        8.794  0.024      8.663   0.02          215     36         148     35           72.7   10.7       48.3    7.9        1     1
 J050008.89-121605.7     10.139  0.015      9.589  0.016      9.313  0.014        9.133  0.023      8.955   0.02          498     36        -332     35          329.1   15.9     -300.1   10.7        0     0
 J050011.70+191625.9      9.125  0.021      8.486  0.009      8.307  0.016        8.174  0.023       8.21   0.02           55     38        -186     36          -19.6    7.5     -150.5    7.3        0     0
 J050044.48-434438.1     12.672  0.019     12.122  0.022     11.914  0.021       11.747  0.023     11.548  0.021          268     35         193     35          196.9    9.3      175.5    8.9        0     0
 J050046.64-154700.3     11.733  0.019     11.219  0.022     10.944  0.019       10.835  0.022     10.662   0.02          172     37         214     36          121.3    9.5      142.3    9.1        0     0
 J050141.06+130634.4     11.346  0.017     10.742  0.017     10.514  0.016       10.383  0.022      10.35  0.021          123     42        -184     41           96.4    9.1      -70.6    8.3        1     0
 J050209.08-151029.0     10.613  0.018     10.003  0.018      9.799  0.015        9.695  0.023      9.586   0.02          331     35         292     34          179.9    9.3      246.9    8.9        1     0
 J050216.38-093123.1     10.045  0.023      9.419   0.02      9.284  0.021        9.196  0.023      9.279   0.02          180     37        -128     35           40.0    9.7      -55.0    8.2        1     0
 J050244.15-193850.5     11.574  0.023     10.917  0.022     10.641  0.019       10.505  0.023      10.43   0.02          122     36         278     36           50.4    9.2      182.1    8.3        1     0
 J050251.70+172702.2      11.75  0.017     11.171  0.023     10.819  0.015       10.637  0.023     10.427  0.021          307     42          44     46           75.0    8.7      -26.1    8.3        0     0
 J050332.62+412916.6     10.316   0.02      9.633  0.019      9.385  0.015        9.278  0.022      9.213   0.02          129     40        -180     39           56.9    8.6     -122.1    7.8        1     0
 J050458.96-453812.6      9.591  0.023      8.931  0.022      8.769  0.021        8.642  0.023      8.644   0.02          191     31         190     34          127.3    8.4      215.3    8.3        0     0
 J050506.01+441403.4      9.829  0.019      9.264   0.03      9.017   0.02        8.815  0.022      8.595   0.02          386     36          -9     36           86.5    8.6      -29.0    8.5        1     0
 J050534.49-110442.6     13.978  0.023     13.426  0.029     13.063  0.033       12.862  0.025     12.603  0.025          460     64          13     67          261.0   10.3       62.7    9.7        0     0
 J050535.10-295141.0     11.344  0.021     10.766  0.021      10.56  0.024       10.354  0.023     10.167  0.021          210     35         140     34           98.3    9.4       77.8    8.5        1     0
 J050713.94+354034.5     10.077  0.019      9.457  0.032      9.356  0.017        9.288  0.023      9.349   0.02          120     39        -185     38          100.9    9.1      -95.7    8.7        1     0
 J050817.07-072731.4     11.564  0.018     10.999   0.02      10.75  0.019       10.591  0.023     10.424   0.02          136     40         207     40           73.3   11.0      121.2   10.7        0     0
 J050854.88+331920.6     14.217   0.03     13.242  0.036     12.623  0.026        12.16  0.025     11.887  0.023          -55     62        -444     68         -223.2   10.5     -623.6   10.2        2     0
 J050921.09-411346.6     13.072  0.018     12.585  0.024     12.309  0.023       12.151  0.023     11.903  0.021          424     35          48     35          385.0    9.0      -57.3    8.6        2     0
 J050923.78-241745.7     11.895  0.018     11.311  0.022     11.079  0.023        10.95  0.022     10.837  0.021          -49     37        -285     36          -83.0    8.7      -65.6    8.6        1     0
 J051008.96+303918.5     11.253  0.019     10.595   0.03     10.397  0.019       10.244  0.024     10.196   0.02          170     41        -181     41           80.3    9.5      -60.4    9.1        0     0
 J051112.21+463644.4     11.641  0.019     11.081  0.027     10.867   0.02       10.727  0.023     10.565  0.021          274     43         -33     46          102.1    9.5      -88.3    9.0        1     0
 J051142.33-461755.3     15.104  0.047      14.63  0.047     14.086  0.058       13.752  0.024     13.437  0.027          433     63         559     65          253.2   11.1      510.5   10.8        0     0
 J051144.86+064940.4     11.199  0.015     10.629  0.028     10.287  0.018       10.065  0.022      9.887  0.021          248     42          -7     41          113.9   10.2      -57.4    9.2        0     0
 J051232.46-575032.2      10.45  0.021      9.846  0.021       9.64  0.019        9.513  0.022      9.399   0.02          210     29         219     28          110.3    8.9      110.8    8.7        1     0
 J051355.78-410156.7     12.445  0.019      11.98  0.025     11.699  0.021        11.47  0.023     11.232  0.021          364     34          10     34          206.4    6.4      -79.1    6.3        0     0
 J051359.01+065120.8     10.334  0.015      9.733  0.027       9.54  0.023        9.416  0.024      9.301   0.02          314     38         -12     37          125.0   10.8      -88.7    9.7        0     0
 J051516.70-352829.6      13.14  0.024     12.591  0.022       12.4  0.029       12.265  0.024     12.084  0.022          190     46         336     46          114.9    9.6      205.4    8.8        0     0
 J051533.81-101156.5      12.18  0.021     11.632  0.024     11.458  0.021         11.4  0.023     11.358  0.022           18     43          21     45           46.6    9.5        6.1    8.6        1     0
 J051543.38-500023.7     12.405  0.019     11.847   0.02     11.508  0.017       11.353  0.023     11.171   0.02          108     32         342     32           54.4    9.4      272.7    9.1        1     0
 J051548.34-135018.5     11.872  0.018     11.295   0.02     11.017  0.017       10.817  0.024     10.619  0.021          154     40         501     40            2.3    8.9      464.3    8.6        1     0
 J051555.75-340211.4     11.623  0.021     11.086  0.022     10.884  0.021       10.746  0.023     10.584  0.021          266     37        -162     36          161.7    8.7     -159.4    8.3        0     0
 J051614.01+601319.4     10.496  0.019      9.832  0.013      9.637  0.018        9.443  0.024      9.292  0.021          233     37         -94     36           85.2    9.0     -109.9    8.3        0     0
 J051614.77-351504.9     10.578  0.021      9.894  0.021      9.618  0.017        9.477  0.022      9.347   0.02          150     32         224     33          -25.0    8.3      154.5    8.0        1     0
 J051704.87-172542.9     10.101  0.023      9.572   0.02      9.274  0.017        9.121  0.023      8.946  0.021          235     34         148     33          104.5    7.1       91.5    6.3        1     0
 J051709.93+422522.6      9.525  0.019       8.93  0.028      8.804  0.017        8.743  0.023      8.795  0.021          225     36          96     35           60.7    9.6       66.4    8.8        1     0
 J051721.45-425245.3      8.341  0.011       7.73  0.053      7.446  0.015        7.341  0.034      7.277  0.021          148     29         217     28           26.4    8.3      181.7    8.2        0     0
 J051723.88-345121.8     10.775  0.024     10.218  0.021      9.908  0.017        9.724  0.023      9.538  0.019          253     34        -292     33           86.7    8.2     -340.4    8.0        2     1
 J051728.25-082817.7      12.04  0.021     11.494  0.027     11.263  0.023       11.137  0.023     10.993  0.021          268     43          93     44          134.1    9.4       56.5    9.1        0     0
 J051757.65-042718.2     11.874  0.025     11.321  0.027     11.027  0.023       10.859  0.022     10.693   0.02           61     41         256     41           24.3    8.9      121.0    8.0        0     0
 J051827.35+243544.5     13.008  0.018     12.437  0.021     12.094  0.018       11.864  0.025     11.643  0.023           23     57        -609     63         -112.7    9.0     -760.3    8.4        2     0
 J051847.67-440500.7     11.152   0.02     10.625  0.024     10.311  0.024       10.172  0.023      9.994   0.02          181     30         224     30          123.2   10.0      195.3    9.8        0     0
 J051931.20+645435.3       8.95  0.021      8.401  0.019      8.128  0.013        7.952  0.026      7.789   0.02          180     33         240     32            2.4    7.9      155.6    7.8        0     0
 J051937.54-435400.4     10.317  0.021      9.789  0.024      9.504  0.017        9.373  0.023      9.218   0.02          275     30         220     29          184.2    9.6      189.4    8.7        0     0
 J052014.70-275354.5     12.137  0.021     11.875   0.02      11.82  0.023       11.743  0.023     11.801  0.021           72     46         -42     47           -4.5    9.7      -90.0    8.8        1     0
 J052035.08-855434.0     10.713  0.019     10.169   0.02      9.957  0.021        9.753  0.023      9.575   0.02          134     30         241     29           24.0    9.8      229.6    9.7        0     0
 J052055.07+411041.4     12.271  0.018     11.723  0.028     11.412  0.025       11.197  0.023     10.972  0.022          256     48         100     50          107.6   10.7      -26.6   10.3        0     0
 J052126.05-173333.7     11.016  0.019     10.433  0.024     10.098  0.019        9.875  0.023      9.702  0.019          320     36         -43     35          114.4    9.0      -76.6    8.1        1     0
 J052256.14-520427.9     10.831  0.021     10.223   0.02       10.0  0.019        9.854  0.023        9.7   0.02           66     25        -269     25          -52.0    8.8     -267.4    8.7        0     0
 J052440.71-110256.6     11.033  0.021     10.456   0.02     10.173  0.021        9.984  0.023       9.82  0.021          220     40         113     42          135.4    9.0       44.2    8.1        0     0
 J052442.41-185525.0     12.138  0.021      11.62  0.025     11.352  0.023       11.176  0.022     11.001  0.021          166     44           6     46           98.9   10.3      -12.7    9.3        1     0
 J052509.83-133525.2     11.227  0.024     10.633  0.024     10.329  0.021       10.102  0.023      9.931   0.02          247     38         -30     37          107.3    8.8     -104.1    8.4        0     0
 J052514.83-373529.8     11.041  0.019     10.532  0.023     10.261   0.02        10.12  0.023      9.921   0.02           72     33         264     32           63.2    9.2      111.1    8.4        1     0
 J052515.45+210240.1     13.295  0.018     12.633  0.024     12.247  0.019       11.899  0.024     11.573  0.022          443     54         141     58          234.8    8.3       58.0    8.1        1     0
 J052548.82-511914.3      9.552  0.023      8.971  0.024      8.663  0.021        8.522  0.023      8.408   0.02          322     26         160     29          187.0    8.6      129.7    8.4        0     0
 J052549.99-041721.8     11.848  0.021     11.233  0.021     10.944  0.019        10.78  0.023     10.611   0.02          237     45          99     47          151.7   10.9       28.6    8.0        0     0
 J052615.86-833619.6      9.118  0.021      8.487  0.043       8.27  0.029        8.182  0.022      8.147  0.019          424     29         239     28          308.6    9.8      263.5    9.0        1     0
 J052630.68-073020.7     10.564  0.021      9.966  0.022      9.741  0.017        9.617  0.023      9.535  0.019           97     36         198     35           75.0    8.2      118.3    8.0        1     0
 J052636.99+451805.9     11.904  0.018     11.343  0.019     11.123  0.018       10.995  0.024      10.88  0.021          116     44         251     44           33.6    9.0      123.2    8.7        0     0
 J052730.53-512912.3     10.306  0.018      9.796   0.02       9.46  0.019        9.282  0.023      9.061   0.02          224     27         399     26          -51.8    8.7      318.7    8.5        1     0
 J052739.32+053524.9     11.906  0.017     11.269   0.02     11.161  0.021       11.028  0.022     10.994  0.022          161     46          32     57          108.9   11.2       -2.2    9.4        0     0
 J052740.80-093045.7     10.586  0.021      10.01  0.024      9.729  0.023        9.585  0.023      9.449  0.021          161     38        -188     37           58.8   14.2     -171.9    9.3        0     0
 J052840.50-375358.4      13.87  0.025     13.193  0.022     12.871  0.024       12.639  0.023     12.408  0.023          333     54         196     56          244.4    9.5       14.9    9.3        0     0
 J052857.21-415046.5     13.152  0.019     12.661  0.026     12.425  0.021       12.308  0.023     12.096  0.022          398     44         111     46          321.6   10.9        5.1   10.1        2     0
 J053011.94-441815.0     11.766  0.019     11.248   0.02     11.016  0.024       10.893  0.023     10.703  0.021          -30     34        -219     37          -79.6    9.5     -316.4    9.1        0     0
 J053023.97+464204.7     12.137  0.018     11.635  0.025     11.366  0.013       11.185  0.024     10.977  0.021          306     44         116     46          122.9    9.2        4.4    8.7        0     0
 J053054.88-084652.4     10.927  0.018     10.341  0.025     10.064  0.017         9.92  0.023      9.766   0.02          234     38         -84     37           93.3    8.4     -124.8    8.2        0     0
 J053103.39-172429.5      9.456  0.021      8.867  0.037      8.588  0.023        8.457  0.023      8.397  0.021          178     36         127     36           31.5    8.6      115.2    7.8        1     0
 J053124.59-433509.3      9.949  0.019      9.391  0.024      9.099  0.017        8.953  0.023      8.791  0.021           37     30         384     31          -87.6    9.6      338.0    8.8        0     0
 J053247.95+073740.7     10.413  0.017      9.824  0.021      9.568  0.019        9.419  0.023      9.269  0.021          246     40         -29     39           83.7   10.3      -36.1    8.8        1     0
 J053252.38+414336.7     12.616  0.017     12.018  0.017     11.726  0.019       11.468  0.024     11.283  0.021          358     48        -232     49          243.4    9.0     -275.7    8.3        2     0
 J053257.29+041842.5      15.44  0.062     14.415  0.056     13.855   0.06         13.3  0.026      12.97  0.029          508     95        -338    102          263.9   14.9     -428.5   11.1        2     0
 J053330.39+235927.3      9.021  0.021      8.379  0.017      8.264  0.009        8.172  0.024      8.209  0.021          240     38        -136     37          123.9    8.1      -78.1    8.0        1     0
 J053409.40-484731.2      9.879  0.023      9.272  0.026      9.025  0.021        8.864  0.024       8.75  0.021          255     29        -106     29          106.5    9.5     -238.2    8.6        0     0
 J053438.09-342153.3      13.03  0.027     12.562  0.026     12.308  0.022       12.137  0.024     11.914  0.022          423     48        -243     52          335.0    9.0     -264.7    8.8        2     0
 J053441.57-024008.2     14.208  0.029     13.718  0.035      13.44  0.028       13.335  0.026     13.168  0.029          101     95         -95     94          107.7   13.5      -97.7   13.8        1     0
 J053500.07-064350.3       9.65  0.019      9.093   0.03      9.001  0.015        8.916  0.023      8.979   0.02          112     37        -222     37          112.7    7.5     -109.8    7.4        1     0
 J053516.53+561659.3      10.43  0.013      9.854  0.014      9.627  0.017        9.467  0.024      9.311  0.021          105     38        -284     40           14.3    8.7     -139.1    9.0        0     0
 J053641.86-000600.2      10.63  0.019     10.094  0.028      9.809  0.019        9.593  0.023      9.401  0.021          344     39         -75     38          211.8   10.3      -49.6    9.8        0     0
 J053706.38+181234.2      9.165  0.016       8.51  0.031      8.346  0.015        8.255  0.023      8.242  0.021          180     40        -127     38          152.6    8.5      -26.0    7.2        0     0
 J053711.14+472705.7     13.084  0.025     12.401  0.028      12.26  0.023       12.146  0.024     12.143  0.023           32     62         -45     66           59.0   10.1     -120.8   10.0        0     0
 J053740.36-244702.6     14.697  0.038     14.087  0.039     13.862  0.057       13.675  0.026     13.538   0.03          192     91         274     99           50.5   11.5       -2.9   11.1        0     0
 J053842.93+192307.2     12.241  0.019     11.632   0.02     11.467  0.016       11.363  0.023     11.246  0.022          208     49        -230     50          114.8    8.1      -49.7    7.8        0     0
 J053857.01-080834.2     13.076  0.024     12.386  0.023     12.005  0.025         11.8  0.023     11.601  0.021          482     50        -394     54          360.2    9.4     -376.1    8.1        2     0
 J053904.08-824844.5     10.941  0.018     10.338  0.021     10.085  0.017        9.904  0.023      9.763   0.02          179     29         223     28          112.8    9.9      186.7    9.0        0     0
 J053904.22-470802.4     13.255  0.025     12.606  0.025     12.213  0.028        12.01  0.023     11.802  0.021          206     41         392     44           46.3   10.2      332.1    9.9        2     0
 J053946.34-442236.7     10.196   0.02      9.666  0.025      9.386   0.02        9.266  0.023      9.121   0.02          399     29         257     28          318.2    9.5      261.1    9.4        2     0
 J054110.28-352603.9     12.773  0.019     12.288  0.022     11.981  0.021       11.804  0.024     11.546  0.021          466     45         375     54          346.7    9.4      198.2    9.1        0     0
 J054120.25-400146.2     12.099   0.02     11.537  0.021     11.276  0.023       11.162  0.023     11.042   0.02          184     36         196     37           86.4    8.9      105.4    8.6        1     0
 J054133.53-463353.1     10.981  0.019     10.447   0.02     10.167  0.021        9.975  0.023      9.787   0.02          269     30         230     29          132.6    9.2      183.7    9.0        0     0
 J054248.39+110659.6     11.035  0.019     10.471  0.024     10.276  0.021       10.109  0.023      9.983  0.021          264     40         130     40          143.8    9.5       99.2    9.1        0     0
 J054318.95+642250.2     13.567  0.029     12.669   0.03      12.05  0.021       11.656  0.023     11.387  0.022          271     44         -67     48           41.0    9.6     -236.2    9.2        1     1
 J054328.28-130027.4     11.235  0.018     10.662  0.023     10.343  0.023       10.143  0.023      9.969   0.02          252     37        -112     36          110.2    8.7      -87.9    8.4        1     0
 J054342.12+491413.7     13.452  0.017     12.909  0.021      12.62  0.022       12.347  0.025     12.121  0.023          282     61         182     65           61.0    9.4       -1.6    9.2        0     0
 J054442.10-153537.2     12.387  0.021     11.842  0.024     11.587  0.021       11.368  0.023     11.187  0.021          236     45         146     47          145.9    8.7       92.6    8.4        0     0
 J054447.46-461338.0     13.909  0.033     13.342  0.032     13.214  0.033       13.008  0.023     12.828  0.023          363     55        -220     59          233.6   10.2     -177.7   10.0        0     0
 J054538.60-082256.0      9.634  0.019      9.111  0.022      8.982  0.021         8.91  0.023       8.99  0.019           16     35        -197     34           11.4    8.0     -170.1    7.8        1     0
 J054608.21-044011.4     10.366  0.023      9.774  0.022      9.451  0.019          9.3  0.024      9.147  0.021          217     37         109     36           24.2    9.0       36.1    8.1        1     0
 J054622.76-464010.0     12.547  0.018     12.052  0.027     11.861  0.023       11.686  0.023     11.544   0.02          412     39         -18     43          364.8   10.1      -62.5    9.1        1     0
 J054650.46-393654.0      9.618  0.019      9.041  0.023      8.771   0.02         8.65  0.023      8.526   0.02          223     32         320     31           71.3    8.1      296.1    7.9        0     0
 J054651.06-820414.2     11.468  0.019     10.972  0.027     10.709  0.021       10.525  0.023     10.342   0.02          132     30         303     32           38.7    9.8      322.4    8.9        2     0
 J054700.62-094233.4     11.755  0.023      11.15  0.021     10.986  0.019       10.851  0.022     10.801  0.021          172     41        -250     44          107.2    9.3     -238.4    8.4        1     0
 J054755.44-165924.7     12.376  0.019     11.799   0.02     11.511  0.023       11.266  0.024     11.077   0.02          182     52        -372     54          105.3    8.6     -362.2    8.3        0     0
 J054755.98-095205.6     10.951  0.023     10.378   0.02     10.153  0.019         9.99  0.023      9.814  0.021          355     38         105     41          263.4    8.6      -17.2    8.2        0     0
 J054824.29-443131.2      10.63  0.019     10.055  0.022      9.793  0.021        9.653  0.023      9.492   0.02          153     30         229     30           93.4   10.4      192.1    9.4        0     0
 J054831.93-505236.4     13.783  0.023     13.259  0.025     12.964  0.032       12.734  0.022     12.502  0.022           89     60         346     62           91.0    9.8      208.9    9.5        0     0
 J054920.34-452240.0      9.814  0.021      9.167  0.022      8.997  0.021        8.857  0.023      8.804  0.019          373     31          64     30          329.9    9.3      157.5    8.4        1     0
 J054927.75-383155.5      11.56  0.021     11.025   0.02     10.753  0.021       10.573  0.023     10.397   0.02          196     36         203     35          127.5    8.6      118.6    8.2        1     0
 J055002.50+321230.7      8.546  0.007       7.91  0.015      7.689  0.013        7.565  0.028      7.525   0.02           27     42        -220     36           -0.5    7.9     -120.0    7.8        1     0
 J055007.94+161051.9     14.441  0.026      13.49  0.027     12.836  0.027       12.346  0.024     12.039  0.024          399     64        -230     68          248.3    8.8     -296.7    8.5        2     0
 J055011.08-354807.7     13.093  0.023     12.581  0.024     12.317  0.028       12.142  0.023     11.896  0.022          277     47         227     49          132.5   10.4      140.6    8.9        0     0
 J055106.00+470458.5     10.939  0.018     10.312  0.021     10.093  0.017        9.966  0.022      9.938   0.02          232     38         -95     38           56.8    8.4     -124.9    8.1        1     0
 J055110.46+121609.6      9.453  0.018      8.885  0.021      8.584  0.017        8.384  0.024      8.237   0.02          214     37          -3     36           75.1    5.6      -37.8    5.5        1     0
 J055128.19-153034.4     11.426  0.021     10.873  0.024     10.555  0.017       10.375  0.023     10.173  0.021          219     38         -38     38          119.3    9.3      -69.8    8.3        1     0
 J055157.92-091449.2     11.423  0.024     10.791  0.021     10.493  0.017       10.384  0.023     10.256  0.021          269     40         -31     43          150.5    8.5      -63.5    8.1        1     0
 J055229.75-395057.4     11.638  0.021     11.077  0.022     10.812  0.017       10.696  0.023     10.534   0.02           48     33         327     35          -12.9    9.3      257.5    8.4        0     0
 J055231.42-000211.6     13.714   0.02      13.11  0.024     12.644  0.021       12.353  0.024     12.024  0.024          410     58         158     63          169.1    9.9       76.8    9.2        0     0
 J055302.32-015935.8     11.996  0.021     11.423   0.02     11.128  0.017       10.941  0.024     10.771   0.02          258     42        -179     43          132.3    9.4     -233.8    8.5        2     0
 J055355.48-224700.0     11.621  0.022     11.047  0.018     10.704   0.02       10.452  0.023     10.241  0.021          365     37        -126     37          126.9    9.2     -221.1    9.0        0     0
 J055530.89-475952.8      8.576  0.023      7.957  0.027      7.807  0.021        7.775  0.028      7.853   0.02           -3     45         193     38          -42.5    9.4      153.0    8.5        1     0
 J055549.88+152533.8     10.481  0.014      9.907  0.012      9.681  0.017         9.51  0.023      9.333  0.021          165     40         180     40           24.0    8.8      118.7    7.8        0     0
 J055551.13-483430.5     11.895  0.025     11.316  0.022     11.046  0.021       10.904  0.023     10.724  0.021           19     30         331     31          -49.6    9.7      303.7    9.5        2     0
 J055644.85-515457.2     10.022   0.02      9.376  0.019      9.175  0.019        9.025  0.023       8.98   0.02          192     28         140     28           96.2    8.9      120.3    8.7        1     0
 J055650.07-004504.3     11.463  0.021     10.985  0.021     10.727  0.017       10.575  0.025     10.366  0.021          271     42         -52     41           98.0    9.4      -71.8    8.5        1     0
 J055742.01-335822.0     12.861  0.026     12.428  0.025     12.268  0.022        12.27  0.023     12.279  0.023           71     54          43     61          125.4    9.8       27.4    9.0        1     0
 J055745.31+440149.8     14.264  0.027     13.599  0.034     13.177  0.024       12.943  0.025     12.717  0.028          297     79        -351     84          144.5   10.1     -342.7   10.0        0     0
 J055826.10+391159.1       10.2  0.016      9.608  0.017      9.334  0.014        9.151  0.023      8.995   0.02          255     37        -164     37           85.0    8.1      -80.3    7.9        1     0
 J055836.02-110806.4     10.949  0.021     10.383  0.022     10.138  0.019        9.974  0.023       9.81  0.021          262     37         -14     36          156.0    8.7      -66.5    8.3        0     0
 J055912.83-463540.7     11.604  0.021     11.021  0.022     10.789  0.021       10.604  0.023     10.437   0.02          163     30        -256     30           13.4    8.8     -311.4    8.5        1     0
 J055921.93-221517.2     13.056  0.024     12.397   0.02     12.183  0.024       12.076  0.023     12.029  0.022          -14     48        -248     50          -14.3    9.3      -93.4    8.9        1     0
 J055929.26+584414.7     14.729  0.032     14.081  0.041     13.745  0.045       13.328  0.026     13.014  0.027          334     76        -500     83          153.1   11.5     -502.1   10.7        2     0
 J060058.09-364250.4     12.614  0.023      12.06  0.028     11.754  0.026       11.576  0.022     11.369   0.02          230     38         408     39          141.5    8.7      377.1    8.4        1     0
 J060130.03-402650.3     11.545  0.019     10.968   0.02     10.699  0.021       10.567  0.023     10.403   0.02          -26     32        -302     32          -35.3    8.6     -307.1    8.4        0     0
 J060141.31-151210.2     11.484  0.023     10.841  0.025     10.682  0.025       10.576  0.024     10.573  0.021          118     38        -249     39           82.2    6.5     -145.1    6.4        1     0
 J060213.60-430321.5     11.051  0.019      10.53  0.021     10.349  0.019        10.21  0.022     10.024   0.02          326     30         133     31          216.9    9.3       99.3    8.4        0     0
 J060216.37-591412.2       9.31  0.023      8.657  0.049      8.525  0.023         8.43  0.022      8.472   0.02         -104     26        -196     26         -166.0    8.5     -121.7    8.4        1     0
 J060230.55+182933.9     11.964  0.019     11.321  0.027     11.078  0.017       10.929  0.024      10.81  0.022          294     46          57     46          120.4   10.7      -91.5   10.3        0     0
 J060237.21-792154.9     10.064  0.019      9.492  0.024      9.238  0.021        9.077  0.023      8.942   0.02          112     26        -370     26          -12.8    9.4     -354.4    8.5        1     0
 J060257.38-371616.5       9.91  0.021      9.278   0.02      9.043  0.021        8.921  0.024      8.847   0.02          296     34          60     32          209.1    8.1       49.7    8.0        1     0
 J060257.77-021807.4     12.269  0.021     11.748  0.021     11.518  0.021       11.367  0.023     11.194  0.021           93     43         260     45            0.2    9.4      200.7    8.5        0     0
 J060312.32-372243.8     10.453  0.018      9.903  0.025      9.614  0.019        9.416  0.023      9.229   0.02          247     32        -120     31           13.8    8.2     -104.3    8.0        1     0
 J060326.96-460300.4     12.748  0.023     12.203  0.027      11.86  0.027       11.701  0.023     11.481  0.021          275     36         336     37          230.6    9.1      295.6    8.8        0     0
 J060344.09-812727.7     12.455  0.019     11.937  0.022     11.569  0.019       11.378  0.023     11.128   0.02          205     36         266     40          112.8    9.4      235.2    9.1        0     0
 J060438.21-320804.8     11.716  0.019     11.161  0.022     10.893  0.019       10.695  0.024     10.497   0.02          258     47          14     45          104.6    8.6      -56.0    8.3        1     0
 J060507.65-010216.9     13.076  0.021     12.465  0.021     12.201  0.024       12.001  0.024       11.8  0.022          183     51        -322     53           77.3    9.3     -342.3    9.1        0     0
 J060509.90-452910.0     13.524  0.026     12.916  0.022     12.571  0.019       12.325  0.023     12.121  0.022          429     40        -266     44          287.5    9.4     -302.0    9.0        2     0
 J060608.51-131135.7     10.363  0.023       9.72  0.022      9.535  0.019        9.468  0.024      9.409  0.021          224     34           7     33          186.1    8.1      -52.5    7.9        1     0
 J060615.21-153830.2     12.297  0.019     11.737   0.02      11.52  0.021       11.387  0.023     11.249  0.021          148     43        -296     44           73.8    8.5     -165.6    8.3        1     0
 J060616.47-075340.5     11.618  0.019     11.078   0.02     10.812  0.019       10.664  0.023     10.472  0.021         -124     38        -366     38         -116.1    8.7     -304.1    8.4        2     0
 J060621.12-474207.5     11.447  0.026     10.896  0.024     10.648  0.021        10.52  0.023     10.364  0.019          285     30         179     30          243.0    9.2      121.9    8.3        1     0
 J060625.88+061345.6     11.712  0.019     11.178  0.022     10.925  0.019       10.778  0.023     10.589  0.022          100     46        -227     45           35.8   10.5     -163.6   10.3        0     0
 J060629.33+014103.3     10.914  0.021     10.396  0.022     10.129  0.017        9.965  0.023      9.774   0.02          233     37         147     37           95.7    9.7       65.2    8.8        1     0
 J060654.14+545612.1     12.671  0.024      12.07   0.03      11.76  0.016       11.571  0.022      11.39  0.022          119     48         262     51           18.6   10.3      142.2    9.3        0     0
 J060742.13+455037.0     14.942  0.035     14.034  0.034     13.329  0.027        12.86  0.024     12.541  0.024          399     63        -407     68           95.6    9.4     -557.7    9.3        2     0
 J060828.98-482000.0     11.013  0.021     10.414  0.022      10.18  0.019       10.033  0.022      9.912   0.02           11     29        -276     32          -17.3    9.1     -275.6    8.8        0     0
 J061017.79+223418.0      9.876  0.017       9.35   0.02      9.044  0.016        8.893  0.023      8.697  0.019          221     37        -114     35           36.8    7.7     -140.8    7.4        1     0
 J061108.43+374502.0      9.842   0.02       9.21  0.023      9.028  0.017         8.93  0.023      8.937   0.02          245     37         -24     36          125.6    8.2      -50.5    8.1        1     0
 J061125.77-120520.9      9.637  0.021      9.114   0.02      8.852  0.017        8.698  0.023      8.488  0.019          125     34        -481     33           79.7    8.7     -422.9    8.5        0     0
 J061127.52-510910.6      14.12  0.028     13.401  0.027      12.92  0.023       12.631  0.023     12.347  0.022          284     33         334     34          128.7    9.9      261.8    9.5        2     0
 J061139.78-151452.6     10.443  0.019      9.847  0.022      9.647  0.023        9.528  0.023      9.547  0.021           20     36        -248     35           28.9    9.1     -126.9    8.3        1     0
 J061143.29-403910.4     11.863  0.018     11.237  0.024     10.986  0.017       10.875  0.022     10.783   0.02          137     34         239     36           37.1    9.3      113.2    9.1        1     0
 J061153.09-514224.0     12.188  0.023     11.697  0.024     11.443  0.021       11.293  0.022     11.088   0.02          336     26        -184     26          239.7    9.2     -172.0    8.9        2     0
 J061158.14-011718.8     11.058  0.021     10.476  0.022     10.189  0.021        9.956  0.022      9.781   0.02          289     38        -118     37          187.7   11.7     -150.5    8.3        0     0
 J061236.95-472929.6      8.849  0.019      8.225  0.043      7.981  0.017        7.843  0.024      7.747   0.02          345     26         344     26          200.6    8.4      298.9    8.4        1     0
 J061328.01+043542.5     13.256  0.026     12.764  0.026     12.473  0.026       12.336  0.024     12.151  0.023           29     59        -191     66          -47.1   10.4     -106.2   10.1        0     0
 J061353.12-363629.1     12.825   0.02     12.287   0.02      12.06  0.021       11.959  0.024     11.784  0.022          239     48         229     53          122.5   10.5       61.7   10.4        1     0
 J061411.49-165135.7     13.085  0.018     12.499  0.025     12.151  0.024       11.944  0.023     11.746  0.022          357     47          78     49          124.2    9.3       30.9    9.0        0     0
 J061413.53+052001.4     10.591  0.019     10.046   0.02      9.773  0.019        9.615  0.022      9.448  0.021          279     38          21     36          134.1    9.5       -3.7    9.3        0     0
 J061429.34+673927.7       9.83  0.024      9.267   0.03      8.998  0.018        8.837  0.023      8.706   0.02          262     32         -87     32          100.2    8.7      -41.4    8.5        1     0
 J061432.52-004615.7     10.815  0.021     10.248  0.023       9.98  0.021        9.817  0.023      9.669   0.02          208     36        -182     35           90.1    8.2     -179.7    8.0        0     0
 J061448.72-581304.5     12.335  0.021     11.789  0.022     11.515  0.019       11.426  0.023     11.227  0.021          305     32         189     32          233.8    9.5      175.3    9.2        1     0
 J061643.66+394126.6     11.653  0.021     11.029  0.028     10.736  0.016       10.581  0.023     10.432  0.021          318     44         -90     42           56.7   10.2     -108.7    9.4        1     0
 J061703.64-420008.7     10.868  0.019     10.228  0.022     10.021  0.017        9.946  0.023      9.926   0.02          214     27        -127     26          125.5    9.0     -170.0    8.8        0     0
 J061744.14-331214.6     11.699  0.025     11.097   0.02     10.987  0.019       10.853  0.022     10.765   0.02          311     32           1     32          241.9    8.7      -44.2    8.4        0     0
 J061750.91-340837.8     10.261  0.021      9.676   0.02      9.421  0.021        9.257  0.023      9.147   0.02          -74     29         315     28         -153.7    6.2      288.5    6.2        2     0
 J061923.98-411426.0     10.385  0.018      9.765  0.021      9.573  0.017        9.433  0.023      9.368  0.019          -25     26         275     26          -80.0    8.9      253.1    8.7        0     0
 J061954.04-325116.8      9.693  0.025      9.071  0.024      8.869  0.019        8.803  0.026      8.836  0.024          175     31          68     40           83.2    8.8      -65.6    9.1        1     0
 J062026.52-453529.1     12.921  0.019      12.35  0.022     11.973  0.021       11.813  0.023     11.595  0.021          219     37         248     36           49.7    9.6      302.5    9.3        0     0
 J062106.63-490535.2       9.16  0.029      8.626  0.051       8.35  0.025        8.172  0.022       7.99   0.02          259     27         189     26          -33.7    8.4      244.4    8.3        0     0
 J062149.19+155538.1     13.212  0.024     12.499  0.033     12.101  0.017       11.725  0.023     11.455  0.022          345     51        -184     55           50.5    9.9     -162.0    9.6        0     0
 J062223.28-465218.3     12.835  0.021     12.335  0.027     12.111  0.021       12.009  0.023     11.817  0.022          270     38        -279     38          190.4    9.7     -309.9    9.4        0     0
 J062226.62+323149.4     10.617  0.018     10.023  0.018      9.751  0.018        9.606  0.023      9.501   0.02          192     40        -109     39           94.8    8.4      -82.9    7.6        0     0
 J062252.59-452248.6     11.212  0.018     10.639   0.02     10.421  0.019       10.292  0.023      10.15  0.021           74     32         237     30           14.2    9.4      176.2    9.1        1     0
 J062258.62-432549.2     12.592  0.022     12.083  0.023     11.825  0.025        11.66  0.023     11.449   0.02           77     33        -382     34          -26.3    9.4     -333.9    9.2        2     0
 J062318.33-601446.7     10.719  0.018     10.094  0.022      9.898  0.017         9.78  0.022      9.731   0.02           66     26        -240     26           38.6   10.0     -203.3    8.6        0     0
 J062349.23+314047.7     10.482  0.015      9.942  0.021      9.709  0.023        9.569  0.022      9.381  0.019         -159     40        -396     43         -131.3    9.0     -365.3    8.6        2     0
 J062352.84+513701.5     13.414  0.022     12.765  0.025      12.31  0.025       12.065  0.022     11.835  0.022          490     51         -23     53          362.1   10.1      -66.0    9.7        1     1
 J062418.92-113452.6     11.548  0.019     11.009   0.02     10.747  0.017       10.576  0.023     10.382   0.02          225     32        -106     31          106.6    9.5      -76.9    6.2        1     0
 J062459.55-563354.9     12.022  0.019     11.426  0.022     11.201  0.019       11.002  0.023     10.815   0.02           48     30         339     29          -73.1    9.2      301.6    9.0        1     0
 J062505.63+105900.8     10.098  0.017      9.468  0.022      9.298  0.023         9.16  0.024      9.117   0.02          236     38          33     37          122.7   10.7       -2.4    9.1        0     0
 J062528.32+523540.2     10.247  0.017      9.682  0.026      9.578  0.024        9.494  0.022      9.547  0.019         -109     38        -223     38          -57.7    9.0     -103.9    8.6        1     0
 J062720.26-042033.9     11.741  0.019     11.237  0.024     11.047  0.023       10.861  0.022     10.705  0.021          -30     31        -302     31         -205.1    8.5     -300.9    8.2        0     0
 J062758.65-425744.4      13.16  0.028       12.6  0.027     12.357  0.026       12.263  0.023     12.124  0.023          182     42         355     43          165.4    9.9      306.0    9.7        2     0
 J062815.02-420123.5      9.886  0.021      9.329  0.022      9.085  0.019        8.956  0.022      8.836   0.02          -39     31         300     30          -53.4   10.8      224.2    9.9        0     0
 J062820.40+055645.8      12.55  0.023     11.972   0.02     11.719  0.026       11.528  0.024     11.349  0.022          287     40        -227     40           98.3   10.1     -117.9    9.7        0     0
 J062950.96-571326.6     11.951  0.018     11.387  0.022     11.095  0.021       10.908  0.023     10.719  0.021          271     36        -230     35          120.3    7.0     -192.6    6.9        0     0
 J063026.16+195255.0      11.31  0.017     10.758  0.017     10.515  0.015       10.348  0.024     10.168  0.021          248     45         -43     44          107.7    5.8      -44.3    5.7        1     0
 J063100.34-045222.1     11.675  0.021     11.023  0.021     10.863  0.021       10.787  0.049     10.819  0.046          428     46         -64     44          130.6    6.3      -63.8    6.2        0     0
 J063136.36-394146.1     12.755  0.021     12.248  0.027     12.032  0.026       11.854  0.022     11.644   0.02          259     39         358     40          159.4    8.9      333.9    8.7        0     0
 J063353.21-324058.5     10.518   0.02     10.091   0.02     10.017  0.019        9.947  0.023      9.963   0.02            0     33        -221     33            6.0    8.3      -48.6    8.1        0     0
 J063439.27-564947.6     12.005  0.021     11.459  0.021     11.142  0.021       10.934  0.023      10.75  0.021          216     32        -250     31          145.7    9.4     -142.2    9.2        1     0
 J063458.96-570651.8     10.772  0.016     10.252  0.023      9.993  0.021        9.793  0.023      9.589  0.019          588     29        -192     28          402.2    9.0     -140.5    8.8        2     0
 J063521.39-332454.6     10.881  0.021     10.193  0.022      9.987  0.023        9.856  0.022      9.805  0.021          263     34        -141     33          146.3    8.6     -126.5    8.4        0     0
 J063609.00-381228.0      10.23  0.023      9.597  0.021      9.417  0.021        9.294  0.023      9.329   0.02          105     33        -225     32           62.8    8.5     -132.2    8.2        1     0
 J063624.31-074446.6      9.744  0.021      9.076   0.02      8.845  0.021        8.665  0.023      8.556   0.02          239     35          34     33          142.8    8.3       18.9    8.1        0     0
 J063820.18-285012.4     13.926  0.026     13.374  0.027      13.22  0.038       13.093  0.024     12.895  0.025          100     59        -103     60           42.4   10.1      -90.5    9.9        0     0
 J063850.91+144040.0      9.995  0.016      9.349  0.021      9.181  0.016        9.102  0.038      9.106  0.036           -3     44        -148     25          -43.0    7.7     -106.8    7.5        0     0
 J063936.72-113740.7     12.506  0.023     12.001  0.024     11.876  0.019       11.725  0.022     11.746  0.022          636     46        -119     44          378.2    9.5      -60.6    9.2        0     0
 J063957.71-034607.2      13.98  0.025     13.447   0.03      13.29  0.038       13.075  0.024     12.967  0.024          149     70        -487     73          194.6   10.1     -445.8   10.2        2     0
 J064032.02-412302.8     13.293  0.023     12.802  0.022     12.607   0.03       12.447  0.023     12.254  0.023          334     46        -263     45          216.3    9.8     -278.0    8.9        2     0
 J064039.99+225445.9     11.105  0.022     10.474  0.024     10.423  0.017       10.338  0.023     10.405  0.019            7     38        -221     38           15.6    8.4      -67.4    8.0        1     0
 J064048.12-515813.1     12.516  0.018     11.923  0.021     11.665  0.021       11.484  0.023     11.297   0.02          210     30        -253     31          107.9    9.3     -211.0    9.1        0     0
 J064050.79-390255.0     11.082  0.021     10.515  0.021     10.235  0.019       10.129  0.022     10.022   0.02           88     33        -320     33           52.3    8.4     -292.6    8.3        0     0
 J064116.16-063506.2     11.138  0.024     10.544  0.022     10.294  0.019       10.117  0.023      9.964  0.021          328     39        -252     39          151.2    8.8     -287.1    8.4        0     0
 J064202.47+245434.8     11.964  0.023       11.4   0.03      11.11  0.017       10.935  0.024     10.763  0.022          296     44         -47     44          123.5   10.2       26.1    9.1        0     0
 J064316.98-184338.4     13.009  0.021     12.285   0.02     11.803  0.018       11.567  0.023     11.319  0.022          332     40        -137     40          168.0    9.5      -80.7    8.6        0     0
 J064338.86+340314.0     11.428  0.018     10.853  0.021     10.618  0.017       10.475  0.023     10.404  0.021          136     42        -174     40           49.2    8.8     -114.8    8.4        0     0
 J064345.26-812057.0     12.542  0.021     11.981   0.02     11.746  0.023       11.508  0.023     11.284   0.02          294     34         157     35          215.9   10.2       63.8    9.2        0     0
 J064418.66-283001.3      9.077  0.015      8.492  0.059      8.186  0.015        8.085  0.022       8.02   0.02          241     34         179     32           14.0    8.0      120.5    7.9        1     0
 J064511.60-473516.4      12.29  0.029     11.759  0.024     11.525  0.024       11.352  0.023     11.135  0.021          210     34         179     32          132.6    9.7      187.0    9.4        0     0
 J064540.49+253501.6     10.173  0.014      9.523  0.015      9.288  0.017        9.162  0.023      9.139   0.02           77     40        -238     39           14.7    8.8     -143.4    8.0        0     0
 J064554.20-034641.3     11.428  0.021     10.874  0.022     10.592  0.019       10.444  0.023     10.261   0.02          248     39        -119     39           12.0    8.6     -100.1    8.4        1     0
 J064616.21-431023.9     11.766   0.02     11.233  0.021      10.96  0.021       10.808  0.022     10.614   0.02          360     34         286     32          247.6    8.9      271.3    8.6        1     0
 J064639.84-740149.5     10.318  0.019      9.715   0.02      9.596  0.017        9.546  0.023       9.59   0.02          162     29         237     28           64.8    8.1      175.9    8.0        0     0
 J064642.16-101710.8     10.515  0.021      9.935  0.021      9.818  0.021        9.744  0.023      9.766  0.019          -53     35        -286     34           -1.0    8.3     -174.0    8.0        0     0
 J064946.34-434534.4     10.916  0.021     10.352  0.023     10.152  0.023       10.014  0.023      9.855   0.02          177     31        -404     32           65.4    8.5     -375.3    8.5        0     0
 J064948.36-141046.4     11.656  0.023     11.098  0.024     10.872  0.019       10.736  0.023      10.57   0.02          378     37          52     36          221.5    8.6      -84.5    8.3        0     0
 J065135.00-173820.3     11.764  0.018      11.22   0.02     10.905  0.017       10.726  0.023     10.521   0.02          207     38        -222     36           30.6    8.7     -212.4    8.3        0     0
 J065309.70-190409.2     12.317  0.028     11.745  0.028      11.43  0.023       11.203  0.023     11.005  0.021          258     40         323     39           95.7    6.5      260.9    6.4        2     0
 J065314.89-464321.2      12.32   0.02     11.698  0.025      11.35  0.021       11.157  0.023     10.927  0.021            0     33        -331     31         -182.0    8.9     -331.3    8.6        0     0
 J065337.54-095514.7      10.71  0.021     10.105  0.022       9.88  0.019        9.714  0.023      9.578  0.021          272     38         114     36           91.8    9.3       29.7    8.5        0     0
 J065448.82+131002.5     10.808   0.02     10.261  0.027     10.001   0.02         9.84  0.023      9.664   0.02          250     38         -21     36           63.7    9.2      -86.2    8.8        0     1
 J065451.27+161106.9      9.854  0.019      9.311  0.027      9.236  0.018        9.236  0.023      9.244   0.02           53     37        -202     35           13.3    9.0      -79.4    8.7        1     0
 J065506.80-045919.6     10.137  0.019      9.502   0.02      9.308  0.017        9.222  0.022      9.233   0.02          180     37        -171     35          110.8    9.2     -197.3    8.9        0     0
 J065554.99-342416.7     11.811   0.02     11.328  0.022     11.122  0.017        10.97  0.023     10.772   0.02          341     35         112     34          302.1    8.7       -9.0    8.3        0     0
 J065600.78-382414.4      9.063  0.025      8.418  0.035      8.167  0.017        8.028  0.022      7.947  0.021          -28     31         243     30          -78.8    7.9      237.3    7.9        0     0
 J065628.97+015643.3     10.062  0.021      9.475   0.02      9.385  0.021        9.322  0.024      9.382  0.019          126     38        -181     36           67.9    9.7     -141.5    8.8        1     0
 J065717.78-144641.3     12.751  0.026     12.198  0.022     11.875  0.023       11.685  0.024     11.481  0.023          269     42        -231     43           59.7    8.8     -267.8    8.6        2     0
 J065747.43-083521.4     10.262  0.024      9.585   0.02      9.459  0.021        9.369  0.026      9.441  0.025          122     25        -229     42           11.2    9.3      -83.0    9.5        1     0
 J065829.45-125942.7      9.922  0.021      9.364  0.021      9.097  0.021         8.95  0.023      8.766   0.02          211     35        -131     34           78.3    8.1     -120.8    7.9        0     1
 J065833.43+202706.6     10.337  0.018      9.712  0.024      9.513  0.019        9.333  0.022      9.312  0.021          118     41        -187     38            2.6    7.9     -134.4    7.6        0     0
 J065904.72-082112.2     11.721  0.017     11.128   0.02     10.925  0.023       10.769  0.023     10.652   0.02          138     38        -239     38           26.5    8.2     -184.2    7.9        0     0
 J065918.60-170020.1     11.557  0.023     10.936   0.02     10.705  0.017       10.515  0.023     10.372  0.021          157     37        -156     36           87.5    8.6     -195.5    8.1        0     0
 J065933.96-204102.2     12.827  0.023     12.299  0.024     11.913  0.024       11.764  0.024     11.548  0.021          426     42         -33     43          225.1    9.4      -18.1    8.7        0     0
 J065938.10-342951.1      9.288   0.02       8.71  0.025      8.493  0.019         8.35  0.022      8.251  0.019          237     32           1     31          209.3    7.7       48.0    7.7        0     0
 J065948.76-203149.9       9.51  0.021      8.928  0.024      8.676  0.019        8.517  0.022      8.433  0.019          122     33        -278     32           47.3    8.6     -303.1    7.9        0     0
 J065958.55+171710.9     14.841  0.042     13.773  0.037     13.021   0.03       12.632  0.024     12.358  0.026          310     67        -374     68           65.4   10.6     -466.2   10.0        0     0
 J070012.49+594958.8     12.296  0.019     11.737  0.019      11.44  0.016       11.279  0.023     11.133   0.02          163     43        -288     42           21.1    9.0      -61.1    8.7        0     0
 J070018.67-364148.9      9.617  0.023      9.039  0.022      8.767  0.017        8.615  0.023      8.483   0.02          214     32        -340     30           12.1    8.2     -278.7    8.0        1     0
 J070125.35-435148.9     12.396  0.021     11.861   0.02     11.599  0.019       11.474  0.023     11.287  0.021          352     35        -158     36          289.1    8.9     -120.0    8.7        0     0
 J070128.35-013713.1     10.613   0.02     10.078  0.027      9.828  0.024         9.67  0.022      9.485   0.02          196     39        -102     36           33.8   10.2      -67.3    9.8        1     0
 J070146.13-101913.0     12.662  0.018     12.031   0.02     11.699  0.021       11.483  0.023     11.264  0.021          270     42        -153     42           73.3    8.8     -179.0    8.5        0     0
 J070303.38+071056.8     12.782  0.021     12.132  0.025     11.763  0.021       11.578  0.023     11.361  0.022          314     46        -330     46          135.3   10.0     -384.1    9.8        2     0
 J070314.78-055313.7     12.244  0.021     11.714  0.024     11.422  0.023       11.247  0.022     11.076  0.021          108     41        -343     41           30.8    8.7     -354.4    8.4        0     0
 J070417.97+451414.4      10.18  0.018      9.531  0.021      9.298  0.018        9.086  0.022      8.996  0.019          -48     36        -187     35          -77.9    8.0      -99.7    7.8        1     0
 J070435.85-550217.8     12.309  0.021     11.775  0.024     11.505  0.023       11.358  0.023     11.182   0.02          235     30        -190     32          142.8    9.4     -186.3    9.3        0     0
 J070512.04-100751.9     10.196  0.021      9.613   0.02      9.275  0.017        9.131  0.024      8.945  0.021          390     38           4     37          128.4    9.3       75.0    8.6        0     0
 J070512.23+101530.2     12.485  0.018     12.005  0.022       11.8  0.024       11.649  0.023     11.625  0.022            0     46        -308     46          -15.3    9.9     -134.6    9.5        0     0
 J070515.22-404125.3     11.884  0.023     11.287  0.024     11.047  0.026       10.906  0.022      10.76   0.02          -13     34        -303     32           56.5    8.7      -98.6    8.4        1     0
 J070537.95-442902.8     11.256  0.021     10.686  0.023     10.525   0.02       10.434  0.023     10.414   0.02          202     35         296     32          175.8    8.9      313.3    8.6        1     0
 J070550.46-584829.4      9.014  0.017      8.391  0.025      8.194  0.035        8.078  0.023      8.078   0.02          -27     27         415     27          -46.9    8.4      291.1    8.4        0     0
 J070656.97-345618.5     11.337  0.021     10.843  0.022      10.65  0.021       10.494  0.022     10.315   0.02         -133     33        -176     32         -218.7    8.5     -192.9    8.1        0     0
 J070708.31+174331.5     13.411  0.028     12.724  0.032     12.354   0.02       12.123  0.023      11.96  0.023          328     50         -74     52          172.1   10.2     -161.2   10.0        0     0
 J070720.50+170532.7     13.473  0.025     13.045  0.029     12.923  0.017       12.646  0.024     12.502  0.025         1355     59       -1256     62         1233.2   11.2    -1313.4   10.6        2     1
 J070734.03-414842.0     13.199  0.018     12.711   0.02     12.452  0.021       12.287  0.023     12.064  0.023         -146     40        -504     42         -158.7    9.6     -368.2    9.4        0     0
 J070752.68-060230.3     10.146  0.021      9.569  0.027      9.293  0.021        9.149  0.023      8.999   0.02         -127     36         266     34         -293.0    8.4      244.1    8.2        2     0
 J070817.60-340649.8     12.029  0.023     11.437  0.024     11.093  0.021       10.872  0.023     10.689   0.02          332     36        -440     35          151.1    8.7     -387.1    8.4        0     0
 J070905.09-314747.7     12.449  0.021     11.894  0.022     11.613  0.019       11.409  0.023     11.248   0.02          277     38         -72     38          131.0    8.9     -120.2    8.9        1     0
 J070918.87-855058.1     13.142  0.023     12.698  0.027     12.386  0.032        12.21  0.023     11.978  0.022          332     46        -154     48          259.9   10.7     -243.1   10.4        2     0
 J070922.67-313944.4     13.101  0.021     12.553  0.027     12.189  0.019       12.025  0.024     11.809  0.022          476     47        -189     50          351.1    9.2     -260.2    9.2        2     0
 J070923.97-075530.7     11.369  0.019      10.78   0.02      10.51  0.021       10.352  0.024     10.196   0.02          126     38        -276     37           30.8    8.8     -207.9    8.5        0     0
 J071027.96-392418.0     10.016  0.017      9.398  0.024      9.231  0.018        9.182  0.022      9.213   0.02          199     32        -153     31          104.9    8.6     -117.0    8.4        1     0
 J071032.67-244932.9     12.706  0.021     12.204   0.02     12.022  0.021       11.853  0.023     11.678  0.023          293     44        -165     46          140.9    9.2      -88.6    9.1        1     0
 J071119.49-034050.5     10.399   0.02      9.925  0.021      9.807  0.018        9.748  0.023      9.811   0.02           57     38        -326     37           70.0    9.6     -157.0    8.2        1     0
 J071140.88-392619.7     11.591  0.021     11.052   0.02     10.835  0.019       10.656  0.023      10.44   0.02          201     33        -263     32           70.4    9.4     -230.5    9.0        0     0
 J071222.66-083422.2     10.899  0.018     10.259  0.025      10.07  0.021        9.986  0.023       9.99  0.019           61     38        -339     37           15.1    8.6     -214.3    8.4        0     0
 J071233.96-413522.2     11.272   0.02     10.742  0.021     10.515   0.02       10.351  0.023     10.152  0.019         -161     33        -189     32         -284.8    8.6     -213.0    8.4        0     0
 J071428.65-355939.9     10.731  0.018      10.17   0.02      9.909  0.017        9.782  0.023      9.669  0.021           22     33        -275     33          -70.3    9.1     -211.5    9.0        0     0
 J071552.38-114532.9     14.301  0.038     13.487  0.048     12.805  0.041       12.303  0.024      12.07  0.022          954     50        -388     53          713.3   12.6     -393.7    9.3        2     0
 J071603.12-681241.0     12.859  0.023     12.238   0.02     12.082  0.023       11.972  0.023       11.9  0.021           98     24         317     24           93.9    9.7      309.7    9.5        0     0
 J071642.15-411806.6      9.531  0.019      8.985  0.023       8.72  0.023        8.522  0.023      8.354   0.02          235     29        -144     28          117.1    8.2     -101.3    8.1        1     0
 J071657.42-462449.2      11.75  0.017     11.234  0.025     10.974  0.023       10.802  0.023     10.604   0.02           87     28         262     27          -22.8    8.6      295.8    8.3        0     0
 J071700.54-850525.4      9.484  0.017      8.784  0.017      8.634  0.025        8.523  0.023      8.556   0.02           20     28         275     28          -38.5    9.0      288.6    8.9        0     0
 J071801.63-184606.9     10.969  0.019     10.296  0.022     10.141  0.019       10.065  0.023     10.074  0.021          -53     36        -242     35          -35.7    9.0     -198.3    8.7        0     0
 J071810.37-510335.1     11.381   0.02     10.762   0.02     10.512  0.017       10.328  0.023      10.16   0.02          137     29        -255     29           17.7    9.3     -161.5    9.4        1     0
 J071911.92-313207.4     12.337   0.02      11.75  0.023     11.508  0.021       11.308  0.023     11.114  0.021         -132     38         273     38         -248.7    7.0      290.9    6.9        0     0
 J072151.20+211452.8     10.505  0.017      9.916  0.015       9.64  0.013        9.455  0.022      9.278   0.02          219     38        -167     36           43.0    9.6     -135.8    8.0        0     0
 J072221.13-364309.4     10.898  0.019     10.288  0.022     10.084  0.017        9.943  0.023      9.816   0.02          209     32        -356     30          104.4    6.8     -250.6    6.7        0     0
 J072311.82+240927.9      9.412  0.015      8.747  0.011       8.54   0.01        8.395  0.023      8.383   0.02           21     35        -220     34          -61.4    7.9     -121.7    7.2        0     0
 J072316.08-320556.7     10.984  0.021     10.466  0.024     10.228  0.021       10.069  0.023      9.848  0.021          368     35         150     33          219.5    6.4      163.6    6.3        0     0
 J072641.72-843940.5     10.207  0.017      9.608  0.024      9.366   0.02        9.235  0.023      9.159   0.02          -64     29         268     31         -102.2    9.8      182.1    9.5        0     0
 J072729.25-330253.5     12.606   0.02     12.082  0.021      11.74  0.017       11.553  0.023     11.328   0.02          253     42        -159     40          178.4    9.0     -183.1    8.7        0     0
 J072743.08-304253.9     11.169  0.025     10.565  0.022     10.297  0.021        10.11  0.023      9.935   0.02          220     37        -117     38           73.6    8.7      -99.4    8.5        1     0
 J072812.20-355655.3     11.303  0.021      10.71  0.022     10.473  0.019       10.303  0.023     10.134   0.02           14     35        -330     35          -33.1    8.5     -314.4    8.5        0     0
 J072901.01-742943.4     16.065  0.086     14.937  0.068     14.326  0.074       13.573  0.024     13.054  0.024          -18     56         817     54         -137.1   12.6      534.7   11.8        0     0
 J072901.60-803133.1     13.205  0.025     12.645  0.022     12.397  0.026       12.177  0.024     11.969  0.021         -250     34         396     34         -254.5   10.1      232.8    9.4        2     0
 J072916.88-355856.6     11.102  0.025     10.457  0.026     10.228  0.017       10.157  0.023      10.14   0.02          157     33        -260     32          130.7    9.0     -226.1    8.3        0     0
 J072955.53-174356.5     12.473  0.021     11.956  0.022     11.666  0.024       11.477  0.022     11.261  0.021          345     40        -207     41          261.7    8.8     -248.2    8.8        2     0
 J073009.77-741224.9     10.126  0.021      9.466  0.022      9.234  0.021        9.158  0.023      9.158   0.02          -49     29         327     29          -66.9    9.5      294.1    8.9        0     0
 J073022.61-460525.0      12.18  0.019     11.627   0.02     11.368  0.023        11.16  0.023     10.942  0.021           41     33         328     34          -33.8    6.4      317.8    6.4        0     0
 J073047.25-822611.3      9.599  0.023      8.982  0.022        8.7  0.017        8.595  0.023      8.515   0.02          116     28         215     28           -7.0   10.1      140.3    8.6        1     0
 J073112.50+181526.1      11.44  0.018     10.836  0.018     10.608  0.017       10.485  0.023     10.359   0.02          164     40        -222     39          100.0    7.9     -111.9    7.4        0     0
 J073155.51-490803.5     11.211  0.023      10.56  0.021     10.343  0.017       10.307  0.023     10.251  0.023          114     31         293     33          -12.5    9.4      143.3    9.3        1     0
 J073217.23-722147.9     10.844  0.018     10.329   0.02     10.106  0.019        9.988  0.022      9.811   0.02           94     27         417     28          100.1   10.9      353.3    9.6        1     0
 J073323.62-232159.4      10.98  0.023     10.446  0.024     10.175  0.021       10.023  0.022       9.88  0.021           44     33        -244     32          -14.3    9.3     -250.8    9.1        0     0
 J073342.73-440615.3     10.317  0.021      9.727  0.024      9.444  0.019        9.298  0.023      9.133  0.019          183     29        -371     28           70.6    6.3     -271.7    6.2        0     0
 J073347.37+365549.6     13.402  0.018     12.888  0.026      12.54  0.024        12.33  0.023     12.137  0.023          112     55        -349     57           64.1    9.2     -286.9    8.6        2     0
 J073350.57+481102.0     14.055  0.025     13.512  0.037     13.178   0.03       13.018  0.025      12.84  0.027           23     66          15     70          -30.3   12.2      -84.5   11.0        0     0
 J073416.32-053919.4     10.804  0.021     10.253  0.027      9.936  0.019        9.775  0.022      9.594   0.02          584     38        -120     37          336.7    8.4     -124.0    8.2        0     0
 J073639.93+363919.7     13.977  0.026     13.449  0.039     13.246  0.034       13.094  0.025     12.902  0.025           12     66        -193     72          -47.9   12.7     -115.7   12.1        0     0
 J073706.75+231325.0     12.854  0.015     12.259   0.02     11.862  0.016       11.599  0.022     11.309  0.021          582     46        -291     45          402.6    8.7     -243.3    7.9        2     0
 J073744.91-022816.1     12.364  0.026     11.905  0.024     11.583  0.019       11.387  0.023     11.163  0.022          190     43        -247     43           73.7    8.7     -284.2    8.6        2     0
 J073829.51+185850.4     10.617  0.019     10.019   0.02      9.776  0.019        9.627  0.023      9.487   0.02          277     39          28     38          112.7    7.6       55.0    7.6        1     0
 J073915.74-092250.0      9.875  0.027      9.291  0.027      9.007  0.021        8.857  0.023      8.768   0.02          186     35        -274     34          122.7    8.2     -243.9    8.0        0     0
 J073920.30+533037.3     11.446  0.019     10.884  0.027     10.668  0.017       10.511  0.022     10.333   0.02          179     38        -171     37           57.5   10.6     -122.4   10.3        0     0
 J074040.87-072241.9     10.522  0.023     10.048  0.022      9.756  0.022        9.604  0.023      9.395  0.021          -70     37        -296     35         -233.8    8.4     -307.0    8.2        0     0
 J074104.48-374154.4     11.496  0.023     10.901  0.022     10.716  0.019       10.562  0.022     10.438   0.02          154     33        -296     33           77.7    8.6     -347.4    8.4        0     0
 J074157.05-170837.3     11.435  0.023     10.857  0.022     10.613  0.017        10.47  0.023     10.336   0.02          210     38        -209     38          141.9   10.0     -130.7    8.6        0     0
 J074207.87-380047.6     12.213  0.023      11.64  0.022     11.317  0.024       11.119  0.023     10.932   0.02          250     34        -294     34           55.7    8.7     -252.5    8.5        0     0
 J074211.69-121151.6     12.629  0.025     12.073  0.022     11.913  0.024       11.821  0.022     11.791  0.022          414     43         -10     44          336.8    9.4      -30.2    8.6        2     0
 J074238.31-382126.2      12.36  0.023       11.9  0.022     11.585  0.021         11.4  0.022     11.176  0.021           50     36         297     36         -125.0    8.6      322.1    8.6        2     0
 J074254.71-005224.2     10.117  0.018      9.476   0.02      9.272  0.021        9.169  0.023      9.199  0.021           64     37        -240     36           32.3    9.0     -140.7    8.1        1     0
 J074255.62-104346.8      9.519  0.019      8.979  0.024      8.678   0.02        8.526  0.022      8.402   0.02           34     34        -249     33          -40.5    8.5     -153.3    7.9        0     0
 J074343.72-181128.9     10.877   0.02     10.281   0.02     10.063  0.019        9.941  0.023      9.879  0.022          137     37        -243     44            5.5    8.3      -90.6    8.2        1     0
 J074356.52-125952.3     11.447  0.023     10.988  0.022      10.69  0.017        10.55  0.024     10.327  0.021          448     38        -446     37          338.7    9.4     -409.2    8.6        2     0
 J074425.48+300211.2     10.869  0.018     10.238  0.018     10.019  0.016        9.886  0.023      9.791  0.019         -113     37        -221     35          -67.2    8.3     -117.9    7.5        1     0
 J074442.97-100319.9     10.603  0.019      10.05   0.02      9.831  0.019        9.717  0.024      9.571  0.021         -166     35        -146     34         -274.7    8.4      -80.1    8.3        0     0
 J074511.63-122631.4     11.733  0.021     11.122   0.02     10.906  0.017       10.781  0.024     10.634   0.02          178     38        -211     37          146.6    9.2     -186.2    7.8        0     0
 J074549.80-150006.0     10.558  0.023      9.861  0.022      9.775  0.021         9.69  0.023      9.712   0.02          -36     34        -301     34          -30.0    8.5     -247.0    7.8        1     0
 J074556.54-585805.3     11.289  0.018     10.681   0.02     10.427  0.017       10.317  0.023     10.176   0.02          109     27        -283     32          -18.1    9.1     -168.1    9.3        1     0
 J074606.25-231041.6     11.587  0.019     11.061   0.02     10.861  0.019       10.691  0.023     10.505   0.02          130     36        -275     36          -56.9    9.1     -301.7    8.3        0     0
 J074633.71-113939.8     11.756  0.019     11.204   0.02     10.901  0.021       10.728  0.023      10.57  0.021           98     40        -287     38           27.1    9.3     -312.9    8.5        0     0
 J074712.57-775146.9     12.682  0.018       12.2  0.022     11.919  0.024       11.782  0.023     11.558  0.021         -132     32         367     31          -91.9   10.3      304.7   10.2        2     0
 J074807.01-043111.9     12.155  0.021     11.555  0.026     11.246  0.021       11.043  0.023     10.873   0.02          180     40        -210     39           33.1    8.4     -141.3    8.0        0     0
 J074903.41-450735.7     13.156  0.023     12.708  0.025      12.44  0.027       12.304  0.023      12.06  0.022           64     40         437     41          -53.4    9.5      396.0    9.5        2     0
 J074931.44-804634.1     12.014  0.018     11.426   0.02     11.113  0.019       10.956  0.023     10.774  0.021         -157     31         353     31         -176.3    9.9      225.4    9.2        1     0
 J074958.57+612930.8     10.795  0.019     10.316  0.027     10.168   0.02       10.108  0.023      10.19  0.021         -176     36        -247     36          -62.4   10.9      -96.5    9.8        0     0
 J075038.19-443543.5     11.598  0.017     11.079  0.022      10.81  0.021       10.601  0.023     10.373   0.02         -206     34        -184     33         -340.0    8.8     -125.0    8.4        2     0
 J075055.64-451631.3     11.623  0.018     11.058  0.022     10.788  0.023       10.597  0.023     10.399   0.02          358     32        -126     31          193.1    8.7     -155.2    8.5        0     0
 J075131.09-391947.3      9.812  0.021       9.24   0.02      8.999  0.021        8.832  0.023      8.682   0.02          297     31        -207     30          131.9    8.1     -220.8    7.9        0     0
 J075217.79-462428.3     12.727  0.021     12.261  0.025     12.032  0.024       11.927  0.024     11.776  0.021          247     37        -299     37          194.2    6.6     -285.1    6.5        0     0
 J075255.23+344018.3     10.348  0.016     10.077  0.019     10.018  0.016        9.986  0.023      9.999   0.02          144     38        -202     37          120.2    8.0     -160.2    7.7        1     0
 J075313.58-101221.4      11.41  0.021     10.894  0.024     10.601  0.021       10.355  0.023     10.153   0.02          352     35        -351     35          145.7    6.3     -346.7    6.3        2     0
 J075441.37+003550.6     10.093  0.019       9.52  0.022      9.361  0.017        9.282  0.023      9.338  0.019         -100     37        -167     35          -56.8    6.8      -68.2    6.6        1     0
 J075449.66-583911.5     10.715  0.019     10.106   0.02      9.827  0.017        9.677  0.022      9.555   0.02          -65     26        -240     26          -94.6    8.6     -143.7    8.7        1     0
 J075613.52+234921.9     12.862  0.018     12.217  0.024     11.963   0.02       11.727  0.023     11.565  0.022          -70     50        -351     48         -100.1   10.0     -256.4    8.6        0     0
 J075649.22+664957.2     13.818  0.028     13.309  0.035     12.991  0.027        12.77  0.023     12.495  0.023          382     53        -157     55          151.1   10.8     -207.8   10.1        0     0
 J075651.31-592857.8     10.726  0.023     10.173  0.022      9.884  0.017         9.75  0.023      9.592   0.02          229     26        -189     27          146.7    9.3      -29.2    8.8        1     0
 J075748.44+503935.0      8.848  0.033      8.167  0.027      8.057  0.015        7.989  0.024      8.055   0.02          192     35        -109     34           62.7    8.8      -83.6    8.8        1     1
 J075838.14-432713.3     11.245  0.019     10.671   0.02     10.416  0.019        10.24  0.022     10.089   0.02          132     32        -242     32           48.0    9.2     -266.2    9.0        0     0
 J075846.34-393151.4     11.011  0.019     10.486  0.022     10.171  0.017       10.013  0.023      9.839   0.02          325     33         -25     33          136.4    8.6        7.7    8.6        1     0
 J075951.94-375204.2      11.14  0.021      10.58  0.022     10.296  0.021       10.115  0.022      9.937  0.021          115     36        -458     34          -16.3    8.7     -347.9    8.5        2     0
 J080137.29-715818.6     11.384  0.018      10.76   0.02     10.578  0.019       10.487  0.023     10.448   0.02          237     22         -73     22          240.7    9.4      -75.8    8.9        0     0
 J080146.80-100526.9      9.969  0.022      9.388  0.022      9.154  0.018        8.922  0.063       8.87  0.055          294     64        -244     36          153.8    8.4     -111.8    8.3        1     0
 J080237.96-540325.7     12.237  0.024     11.611  0.022     11.413  0.019       11.348  0.023     11.263   0.02           -1     28         359     28          -49.0    9.8      402.4    9.1        1     0
 J080316.56+072834.8      9.789  0.019      9.295  0.028       9.17  0.018        9.119  0.022      9.182   0.02         -124     38        -247     37         -133.3    9.5      -41.6    8.8        1     0
 J080400.54-114041.0     12.755  0.022     12.173  0.023     12.086  0.025       11.941  0.023     11.959  0.022          227     38        -298     39          129.8    9.5     -253.9    8.7        0     0
 J080402.08-532901.8       12.9  0.021     12.348  0.021     12.016  0.021       11.856  0.023     11.649  0.021          225     31        -269     31           67.6    9.5     -226.4    9.5        0     0
 J080423.92-580221.2     12.383  0.024     11.889  0.021     11.696  0.019       11.535  0.023     11.523  0.021          308     30         185     31          221.6    9.2      201.2    9.5        1     0
 J080513.48+391921.9     10.959  0.018     10.539  0.019     10.424  0.016        10.39  0.023     10.448   0.02         -128     41        -213     39           -2.0    8.1      -69.7    7.7        1     0
 J080654.78-104131.4     11.718  0.021     11.181   0.02     10.985  0.023       10.813  0.022      10.64  0.021          190     33        -203     32           76.5    7.1     -224.2    6.2        0     0
 J080724.76-093027.9      9.758  0.023      9.148  0.022      8.921  0.023        8.787  0.023      8.714   0.02          309     29          13     28          191.1    8.0       35.3    7.9        1     0
 J080848.58-012938.7     11.481  0.023     10.853   0.02     10.621  0.019        10.46  0.023     10.335   0.02          195     39        -154     39           15.4    9.0     -123.0    8.3        1     0
 J081005.90-284404.4     10.834  0.019     10.259   0.02      9.997  0.019        9.851  0.023      9.665  0.021           -9     34         274     33         -131.6    8.7      254.2    8.5        0     0
 J081110.35-671300.8     12.806  0.018      12.27   0.02     12.023  0.019       11.853  0.023     11.624  0.021          145     24         202     24          144.0    9.5      233.2    9.3        0     0
 J081121.09-220127.2     11.898  0.025     11.241  0.024      10.91  0.023       10.725  0.023     10.559  0.021          268     37        -238     36          137.1    8.9     -275.2    8.7        0     0
 J081124.46-800242.9     10.702  0.021     10.098  0.022      9.859  0.019        9.699  0.022      9.516   0.02          -82     27         293     27         -157.2    8.8      207.9    8.9        0     0
 J081319.41-523154.5     14.645  0.042     13.923   0.04     13.287  0.035       12.839  0.023     12.495  0.023          191     37         635     38          -78.2   10.3      802.8   10.3        2     0
 J081329.90-475527.0     13.093  0.021       12.5   0.02     12.209  0.017       12.027  0.023     11.826   0.02          331     37        -137     38          143.8    9.9     -146.6    9.3        0     0
 J081455.42+381630.5      10.52  0.017       9.94  0.013      9.663  0.015        9.514  0.023      9.367   0.02          141     36        -204     35           -8.3    7.8     -145.0    7.8        0     0
 J081508.85-432837.2     11.094  0.023     10.539  0.022     10.283  0.021       10.144  0.022      9.988   0.02          156     32        -260     31           57.0    8.4     -208.4    8.2        0     0
 J081516.86+384904.0      12.02  0.017     11.412  0.013     11.233  0.017       11.135  0.023     11.032   0.02            0     42           0     41           -9.4    8.8      -69.1    8.0        1     0
 J081517.38-633715.7      9.957  0.021      9.366  0.022      9.248  0.019        9.167  0.021      9.216  0.017         -108     24         206     24         -109.8    7.9      243.7    8.2        0     0
 J081701.53+454555.3      9.757  0.018      9.195  0.026      8.996  0.019        8.839  0.024      8.682  0.019          245     34          25     33          136.8    8.7      -11.0    8.6        0     0
 J081714.28-821118.9     11.804  0.018     11.272   0.02     11.075  0.022       10.929  0.023     10.721   0.02         -111     31         341     32         -110.0   10.8      265.2    9.2        0     0
 J081740.44-051634.4     10.306  0.021      9.621  0.022      9.404  0.017        9.293  0.022      9.283  0.019          -55     36        -214     35          -22.5    6.2     -108.1    6.1        1     0
 J081754.78+385814.8     12.428  0.015     11.876   0.02     11.559  0.016       11.371  0.022     11.152  0.021          260     44         156     43          131.0    9.4      -22.8    8.0        0     0
 J081829.36-430746.7     11.773  0.023     11.205  0.022     10.989  0.019        10.83  0.023     10.686   0.02          344     34        -128     34          293.7    8.7     -175.3    8.7        0     0
 J082149.69+453156.3     13.464  0.019     12.733  0.021     12.378  0.023       12.028  0.023     11.786  0.022         -136     51        -462     49         -351.1    9.2     -443.2    8.4        0     1
 J082200.73-123129.5       12.1  0.023     11.538  0.022     11.288  0.021       11.116  0.022     10.944  0.021          220     40        -317     39          103.5    6.6     -258.7    5.8        2     0
 J082244.26-072043.8     11.694  0.021     11.099  0.022     10.798  0.021       10.639  0.023     10.491  0.021          177     39        -199     38           83.2    8.6     -146.9    8.4        1     0
 J082313.12+070016.4     10.674  0.017     10.067  0.025      9.946  0.021        9.798  0.022      9.875   0.02          191     42        -207     40           80.3    7.9      -89.0    6.9        1     0
 J082430.83-451350.9      9.604  0.023      8.956  0.024      8.836  0.024        8.751  0.022      8.804   0.02          213     30        -169     30          117.7    8.1     -104.4    8.1        1     0
 J082436.02-621626.3     11.199  0.025     10.605  0.026     10.339  0.021       10.137  0.023      9.959  0.021           32     27        -357     30            9.5    9.2     -117.6    9.6        0     0
 J082454.76+800621.2     13.598  0.024     12.994  0.025     12.671  0.026       12.511  0.023     12.278  0.023          388     47        -364     51          224.1    6.6     -294.4    6.7        2     0
 J082543.83+322020.2     11.007   0.02     10.403  0.021     10.172  0.019        9.992  0.022      9.805  0.019          258     39        -160     37          102.0    8.4      -47.9    7.5        1     0
 J082544.45-783639.5     10.965  0.021     10.417  0.022     10.169  0.019        10.08  0.023      9.916   0.02         -188     28         370     28         -212.9   10.5      309.8    9.1        2     0
 J082640.45-164031.8     15.785  0.064     14.604  0.064      14.11  0.066       13.413  0.024     13.062  0.028         -504     77         684     83         -832.2   10.4      513.5   10.0        2     0
 J082656.09+421256.4      9.685  0.016      9.047  0.013      8.849  0.013        8.771  0.022      8.742  0.021          240     39           6     36          122.5    9.7       56.7    7.8        1     0
 J082656.57-433801.8     11.735  0.021      11.07  0.024      10.92  0.021        10.84  0.023      10.84   0.02          301     34        -128     34          195.7    8.6     -142.0    8.5        0     0
 J082707.21-585640.7     11.036  0.019     10.452  0.024     10.199  0.025       10.057  0.023      9.902   0.02          191     28        -182     29          108.0    8.1     -114.5    8.2        1     0
 J082800.57+451931.9     10.057  0.016      9.479  0.012      9.279  0.018        9.134  0.023      9.018   0.02          275     38          73     37          130.5    9.1       61.6    8.3        1     0
 J082814.43-625052.6     12.755  0.021     12.186  0.025     11.844  0.025       11.635  0.023     11.467  0.021          345     28        -227     28          235.2    9.1     -190.0    9.3        0     0
 J082831.42-594721.1     11.618  0.016     11.004  0.021     10.805  0.021       10.729  0.023     10.682  0.021          224     30        -173     30          196.5    8.3     -193.4    8.5        0     0
 J082846.97-402236.3     11.622  0.023     11.113  0.021     10.914  0.022       10.765  0.023     10.546  0.021          -17     36        -441     37         -124.3    8.7     -359.1    8.7        0     0
 J082852.10-243536.5     12.947   0.02     12.409  0.029     12.072  0.025       11.881  0.023     11.665  0.022          297     44        -186     46          157.6   10.8     -137.5   10.7        0     1
 J082916.37-585031.4     10.206  0.023       9.57  0.024      9.394  0.021        9.333  0.023      9.364   0.02          422     27        -161     27          363.6    7.9      -81.1    7.9        1     0
 J082941.02-370932.6      9.826  0.021      9.261  0.024      8.998  0.024        8.804  0.023      8.633   0.02         -169     32         278     31         -293.8    8.3      188.8    8.3        0     0
 J082955.84-502257.8      9.603  0.017      9.023  0.023       8.77   0.02          8.6  0.024      8.467   0.02          216     30        -212     29          111.1    8.0      -91.5    8.0        1     0
 J083016.38+892629.5     10.434  0.021      9.894  0.027      9.653   0.02        9.489  0.023      9.284   0.02          154     29        -437     30           79.1   12.3     -388.2   10.0        2     0
 J083045.24-164840.3     11.304  0.018     10.714   0.02     10.464  0.021        10.32  0.024      10.21  0.023           37     39        -262     42          -22.9    8.8     -104.3    8.8        1     0
 J083114.58-593908.3     12.551  0.017     12.073  0.023     11.779  0.022       11.597  0.023     11.374  0.021          212     32        -158     32          156.1    8.4      -66.4    8.5        0     0
 J083116.80-675947.1     12.797  0.019     12.229  0.022     12.061  0.026       11.946  0.023     11.783  0.022           39     24         245     24           14.0    9.4      259.8    9.8        0     0
 J083117.71-690027.7     13.109  0.025      12.55  0.022      12.25  0.023       12.083  0.023     11.859  0.021         -205     24         185     24         -217.9    9.2      179.3    9.6        0     0
 J083226.20-281632.5     12.337  0.018     11.786  0.022     11.447  0.017       11.266  0.024     11.026  0.021         -133     38         450     38         -274.0    9.4      359.1    9.2        2     0
 J083346.77-395627.1     11.392  0.023      10.76   0.02     10.573  0.024       10.458  0.023     10.379   0.02          205     34        -199     34          136.5    8.6      -86.6    8.6        1     0
 J083553.07-160126.0     14.438  0.032     13.942  0.039     13.774  0.062       13.627  0.025     13.465   0.03          173     80        -118     86           90.8    8.1     -165.8    6.9        0     0
 J083613.09-321027.2      9.845  0.018       9.27  0.021      9.056  0.019        8.878  0.023       8.74  0.021         -185     32         303     31         -294.3    8.9      347.7    8.3        1     0
 J083713.09-115457.7      12.89  0.019     12.345  0.024     12.091  0.021       12.016  0.024     11.857  0.022           19     47          20     48         -127.1    9.7      -42.4    9.0        0     0
 J083720.53-281959.5     10.727  0.023     10.187  0.022      9.888  0.021        9.668  0.023      9.466  0.021          308     34        -219     33          145.9    9.1     -191.6    9.0        0     0
 J083812.58-530210.1     12.497  0.023     11.847  0.024     11.451  0.019       11.204  0.023     11.038  0.021         -380     33          73     33         -501.1    8.4      128.2    8.4        0     0
 J084004.66-683158.5      9.944  0.025      9.348  0.022       9.12  0.021        8.962  0.023      8.864   0.02          -85     22        -233     22          -44.8    8.4     -214.1    8.6        0     0
 J084036.42-820113.5     12.681  0.019      12.08  0.022     11.899  0.019       11.757  0.023     11.662  0.021         -172     38         338     36         -140.7   12.4      298.6    9.7        2     0
 J084040.81-383238.1       9.79  0.019      9.216   0.02      8.868  0.019        8.696  0.023      8.524   0.02          314     31        -206     31          115.2    7.9      -74.7    7.9        1     0
 J084134.01-672940.4     13.545  0.023     13.115  0.026     12.834  0.028       12.626  0.023     12.386  0.022         -254     26         214     26         -246.3   14.7      198.9   10.5        2     0
 J084221.68-441505.8      9.891  0.021      9.339  0.024      9.032  0.021        8.831  0.023      8.651   0.02          195     28        -396     28          106.3    8.7     -261.0    8.7        0     0
 J084252.36-724256.2     12.266   0.02     11.712  0.022     11.475  0.024       11.282  0.023     11.105   0.02         -160     25         190     25         -179.1    9.3      174.6    9.7        1     0
 J084351.44+182203.9     10.555   0.02     10.027  0.024      9.744  0.016        9.592  0.023      9.438  0.021           22     38        -248     38         -111.6    9.0     -260.7    8.9        0     0
 J084418.57+034624.4     10.055  0.019      9.476  0.022      9.321  0.021        9.238  0.023      9.253   0.02          130     38        -212     36           83.7   10.0     -116.5    9.8        1     0
 J084519.38+360017.7     10.051  0.018      9.584   0.02      9.467  0.017        9.367  0.024      9.421  0.019         -212     36        -178     35          -99.1    7.7     -117.5    7.5        1     0
 J084519.55-350658.3     12.066  0.018     11.575  0.025     11.277  0.023       11.135  0.023     10.965   0.02          280     37        -159     37          161.7    8.8     -117.3    8.7        1     0
 J084615.32+040637.5     10.244  0.018      9.611   0.02       9.32  0.021        9.146  0.023      8.993  0.019          201     40        -190     38           27.4   10.6      -91.4    9.8        1     0
 J084622.86+223101.3     11.229   0.02     10.669  0.019      10.45  0.015        10.31  0.023     10.202   0.02           55     41        -326     40          -19.7    6.3     -139.3    6.1        1     0
 J084630.74-262621.3     11.931  0.026      11.39  0.024     11.003  0.017       10.808  0.023     10.582   0.02          276     37        -172     37           73.4    6.3     -123.0    6.3        0     0
 J084744.47-320343.9     11.187  0.018     10.633  0.022     10.399  0.019       10.256  0.023     10.113   0.02          186     34        -205     34           85.0    9.0     -102.1    8.4        1     0
 J084755.31-810836.4      9.462  0.018      8.851  0.055      8.601  0.019        8.486  0.023      8.438   0.02          115     27         297     28           58.3   10.1      267.2    8.6        0     0
 J084814.57+300920.5     10.475  0.023      9.885   0.03      9.644  0.017        9.466  0.022      9.326  0.019          -72     37        -266     35          -49.9    9.3      -83.0    8.4        0     0
 J084834.45-785347.5     12.224  0.021     11.686  0.024     11.379  0.023       11.158  0.023     10.938  0.021         -102     33         600     33         -105.5   13.9      354.8    9.6        1     1
 J084906.82+091401.6     13.217   0.02     12.582  0.024     12.278   0.02       12.091  0.024     11.886  0.023          352     52         -61     54          163.8    8.5      -41.6    8.3        0     0
 J085106.51-725753.4      9.617  0.019      8.962  0.022      8.782  0.019        8.667  0.023      8.676   0.02         -252     26         230     27         -159.6   10.2      235.8    9.6        0     0
 J085202.81-014040.9     11.022  0.019     10.443   0.02     10.175  0.021       10.032  0.023      9.903   0.02         -130     39        -245     38          -81.6    8.5      -78.3    8.4        1     0
 J085213.39-790109.5     11.106  0.021     10.493   0.02     10.302  0.017       10.207  0.023     10.125   0.02         -216     28         123     29         -159.0   13.7      -19.7    9.2        1     0
 J085224.36+513925.5     13.984  0.024     13.452  0.032     13.114  0.022       12.898  0.024     12.624  0.024          109     56        -493     60          -26.2    9.5     -543.5    9.5        2     0
 J085321.75-675339.0      8.741  0.017      8.093  0.027      7.918  0.017        7.759  0.028      7.763   0.02         -185     22          53     22         -150.7    9.0       75.0    8.4        1     0
 J085508.67-634149.0      9.574  0.021      8.925  0.043      8.735  0.017        8.631  0.023      8.612   0.02         -161     26        -151     25         -149.9    8.5     -116.4    8.7        0     0
 J085524.70-550525.0     10.087   0.02      9.572  0.022      9.314  0.021         9.09  0.023      8.941   0.02          145     29        -186     30           33.6    9.5     -117.9    9.0        1     0
 J085606.21-615745.4      9.481  0.021      8.948  0.067      8.669  0.019        8.491  0.023      8.326   0.02         -156     26        -227     26         -267.6    9.0     -101.8    8.5        1     0
 J085608.59+343342.4     11.488  0.015     10.924  0.015     10.664  0.013       10.521  0.024     10.381  0.023          337     36          13     34          124.6   10.7       27.6    9.2        0     0
 J085729.73-060718.5       10.4  0.021      9.744  0.022      9.496  0.021         9.38  0.023      9.341  0.021          188     36        -163     35           50.6    9.0      -54.3    8.8        1     0
 J085732.89-063758.6     12.681  0.023     12.067  0.031     11.893  0.024       11.842  0.022     11.855  0.022         -140     48        -133     49          -34.0    9.5      -41.4    9.4        1     0
 J085832.82-311843.6     12.249  0.023     11.672  0.022     11.375  0.024       11.157  0.022     10.962  0.021          154     37        -293     38          -30.0    8.9     -262.6    8.8        1     0
 J085913.47-005429.1     10.692  0.025     10.168  0.031      9.831  0.021         9.66  0.023      9.579   0.02          -35     39        -275     37           26.4    9.1     -112.5    8.3        0     0
 J090006.28-624747.7     10.312  0.026      9.673  0.024      9.502  0.023        9.392  0.023      9.408   0.02          -81     28        -124     27         -121.8    8.7       36.0    8.8        1     0
 J090012.99+752221.1     10.243  0.013      9.669  0.015      9.401  0.018        9.178  0.023      8.994   0.02          259     32        -248     31           45.5    8.9      -93.0    8.2        1     0
 J090129.76-331513.3      11.35  0.021     10.795  0.027     10.501  0.021       10.322  0.023     10.163   0.02          264     36        -323     36          127.7    8.6     -272.0    8.5        0     0
 J090138.38-724014.4      8.817  0.013      8.238  0.023      7.994  0.019        7.866  0.025       7.75   0.02         -274     23         224     26         -244.8   10.0      237.7   10.2        1     0
 J090142.32-024339.5       10.7  0.016     10.109  0.015       9.87  0.017        9.746  0.023      9.699   0.02          194     36        -196     35           97.5    9.1     -102.5    8.3        1     0
 J090144.94+151330.6      9.939  0.018      9.487   0.02      9.343  0.016        9.279  0.023      9.313   0.02          153     40        -231     39           28.2    7.7      -52.1    7.6        1     0
 J090153.89-694024.9     13.674  0.028     13.155  0.027     12.693  0.034       12.495  0.023     12.223  0.021         -254     26         326     26         -231.5    9.9      332.4    9.7        2     0
 J090218.48-424703.5     11.165  0.021     10.589  0.022     10.333  0.017       10.223  0.023     10.076   0.02          256     33        -216     35          137.5    9.3     -203.6    9.4        0     0
 J090237.52-713212.8     11.961  0.023     11.299  0.024     11.068  0.024       10.917  0.023     10.814  0.021          150     22         -70     22          140.8    8.9      -71.0    9.3        1     0
 J090401.96-282905.3     10.273  0.017      9.656  0.021      9.483  0.019         9.35  0.023      9.322   0.02          277     34        -198     33          251.0    8.3     -146.9    8.2        1     0
 J090457.85+311912.3     12.055   0.02     11.502  0.014     11.187  0.015       10.983  0.023     10.797   0.02          195     44        -203     44           93.0    8.7      -81.6    7.9        0     0
 J090539.15+505246.3     11.144  0.017     10.685  0.024     10.635  0.018       10.627  0.022     10.686   0.02         -167     37        -185     37          -86.6    9.2      -86.8    9.1        1     0
 J090543.46-084200.1     10.828  0.019     10.241   0.02      9.961  0.021        9.733  0.022      9.571   0.02          467     36        -218     36          293.0    7.8     -170.2    6.9        0     0
 J090556.30-614542.9     10.521  0.021      9.917   0.02      9.712  0.019        9.582  0.022      9.498   0.02         -186     26         120     27         -201.8    8.6      167.5    8.8        0     0
 J090622.14-644842.0     12.797  0.019     12.263  0.024     11.978  0.024       11.762  0.023     11.561  0.021           58     27        -311     27           60.7    9.0     -289.0    9.2        2     0
 J090648.87-502351.0      9.482  0.019      8.817  0.025      8.688  0.017        8.618  0.023      8.696   0.02          151     30        -263     30           98.9    8.4     -216.2    8.4        0     0
 J090734.16-693308.8     12.794  0.025     12.277  0.022     11.998  0.029       11.784  0.023     11.527  0.021          262     24         -88     24          262.1    9.2      -61.9    9.6        0     0
 J090906.33-390811.5      9.905  0.023      9.367  0.022      9.071  0.019        8.925  0.023      8.791   0.02          352     32        -297     32          156.6    8.0     -168.3    7.9        0     0
 J090948.39-303329.0      10.83  0.023       10.2  0.022     10.002  0.021        9.849  0.023      9.789  0.021          143     36        -268     36          110.3    8.5     -106.2    8.6        1     0
 J091148.61-681752.6     14.061  0.021     13.494  0.022     13.046  0.026       12.856  0.023     12.524  0.022         -323     27         -33     27         -325.5   10.5      -56.6   10.9        2     0
 J091154.40+323842.9     11.964  0.018     11.625  0.015      11.58  0.018       11.533  0.023     11.556   0.02          -46     43         -30     44          -17.4    9.2     -105.3    8.0        1     0
 J091245.46+242546.2     13.509   0.02     12.858  0.018     12.419   0.02       12.216  0.023     12.026  0.022          345     52        -240     54          247.3    9.5     -251.4    9.0        0     1
 J091250.93+220511.1     10.733  0.017     10.051   0.02      9.795   0.02        9.661  0.023      9.584   0.02          -55     38        -270     38          -40.3    9.4      -90.2    8.1        0     0
 J091303.19+015634.0      9.909  0.019      9.504  0.023      9.424  0.021        9.402  0.029      9.431  0.026          -72     47        -236     22          -64.7   15.6      -46.7   14.1        1     0
 J091315.24-625241.4      10.83  0.021     10.249   0.02     10.051  0.021        9.895  0.023      9.778   0.02         -204     24          83     24         -226.4    8.8       70.8    9.0        0     0
 J091329.05-792738.1     11.027  0.019     10.405  0.022     10.186  0.019       10.034  0.023      9.968   0.02            0     29         223     30          -15.5    6.9      144.2    7.0        1     0
 J091406.86+021605.2     11.145  0.018     10.651   0.02     10.559  0.021       10.508  0.023     10.553  0.021           15     41        -303     41           36.9   11.4      -91.3   10.3        1     0
 J091421.89+415708.0     12.752   0.02     12.211  0.022       12.0  0.016       11.808  0.023     11.661  0.021          -80     39         -22     39          -91.6   10.0      -35.9    9.3        1     0
 J091441.62-064119.8     13.421  0.016     12.829  0.022     12.404  0.025        12.18  0.023     11.972  0.023          310     50        -167     52          122.2    9.7     -162.2    9.1        0     0
 J091500.29-651429.1     12.019  0.023     11.441  0.022     11.165  0.019       10.974  0.023     10.757   0.02         -274     24          32     24         -248.8    9.0       76.7    9.0        0     0
 J091617.00-375736.6     11.316  0.021     10.778  0.026     10.531  0.019       10.379  0.023     10.218  0.021          333     35        -101     34          206.8    8.7      -47.7    8.7        0     0
 J091657.18-112104.7     14.095  0.026     13.469  0.027     13.004  0.024       12.697  0.024      12.38  0.023          242     57        -344     60          134.6    9.8     -431.1    9.3        2     0
 J091700.22-663718.6      8.894  0.025      8.259  0.027      8.056  0.027         7.93  0.025      7.949   0.02         -112     22        -232     23         -104.9    8.2     -216.6    8.4        1     0
 J091705.37-353515.8     10.494  0.023       9.88  0.021      9.639  0.021        9.519  0.023      9.472   0.02         -186     32         165     31         -262.5    8.3      225.1    8.3        1     0
 J091710.02-190327.5     11.925  0.023     11.316  0.024     11.093  0.019       10.901  0.024     10.739  0.021          244     37        -133     37          195.8    8.9     -159.3    8.8        0     0
 J091711.93-671054.2     11.398  0.019     11.009  0.022     10.903  0.019       10.876  0.023       10.9   0.02         -155     23         261     23         -143.6    9.0      284.4    9.4        1     0
 J091743.23-682507.6     13.203  0.021     12.753  0.026     12.497  0.024       12.333  0.023     12.076  0.022         -237     25         136     25         -220.9    9.5      142.5    9.9        0     0
 J091822.41-360605.3     11.813  0.025     11.212  0.021     10.916  0.021        10.71  0.023     10.514  0.019          204     35        -217     35           56.3    9.1     -145.0    8.4        1     0
 J091857.64+062136.2     14.131  0.029     13.626  0.029     13.317  0.042       13.109  0.024     12.876  0.027           27     67          -4     70         -108.1   15.0       15.8   10.9        0     0
 J092013.26-291430.0     11.603  0.018     11.007  0.021     10.784  0.019       10.611  0.023     10.452   0.02          351     34        -326     34          189.5    9.4     -287.1    8.7        1     0
 J092205.59-274650.0     12.542  0.024     12.021  0.022     11.815  0.022       11.689  0.023     11.612  0.021          141     40        -359     41          170.9    6.4     -343.9    6.4        1     0
 J092251.90-635218.9     11.115  0.018     10.562   0.02     10.327  0.017       10.189  0.023     10.018   0.02         -238     25         139     25         -221.8    9.4      191.8    9.0        1     0
 J092413.10-665529.3     13.322  0.021     12.668  0.022     12.249  0.023       12.013  0.023     11.808  0.021         -258     25          93     25         -239.7    9.3       81.7    9.6        0     0
 J092437.10-645520.9     12.561  0.023     12.059  0.021     11.779  0.026       11.624  0.023     11.419   0.02         -362     24         253     24         -335.8    9.6      297.0    9.2        2     0
 J092459.29-020116.9     10.683  0.023     10.122  0.024       9.97  0.023        9.783  0.023      9.652   0.02          270     38        -236     37          137.1   10.5     -190.6   10.4        0     0
 J092605.24-631947.9      8.374  0.013      7.769  0.041      7.478  0.017        7.297  0.028      7.289   0.02         -163     23        -187     24         -203.9    9.0     -175.6    8.4        1     0
 J092735.95-821041.5      10.06  0.018      9.643   0.02      9.548  0.018        9.526  0.023      9.588   0.02         -197     29         152     30          -89.7    9.6       74.7    9.1        1     0
 J092742.37-103542.2     10.114  0.021      9.521  0.021      9.282  0.021        9.099  0.023       8.97  0.019           85     36        -234     35           50.9   13.8     -128.7    8.6        1     0
 J092805.67-071736.5     10.387  0.018      9.761   0.02      9.533   0.02        9.391  0.023      9.293   0.02          118     36        -218     34           52.0   11.5     -122.5    8.1        1     0
 J092828.48+251302.7     12.183   0.02     11.614  0.021     11.392  0.017       11.263  0.023     11.113   0.02           44     44        -101     44            0.5   10.0     -106.1    8.7        0     0
 J092849.84-861015.0     10.577  0.021      9.982   0.02      9.677  0.017        9.517  0.023      9.331   0.02          -48     29         310     30          -64.4   26.3      122.5    9.0        1     0
 J092925.14+394559.2     10.523  0.018      9.905   0.02      9.672  0.016        9.532  0.022      9.479  0.021         -200     38        -190     37         -106.6    7.6      -35.3    7.6        1     0
 J092950.53-433308.1     11.692  0.023     11.166  0.027     10.864  0.017       10.719  0.022     10.588  0.019          150     34        -338     34          146.2    8.3     -172.7    8.3        0     0
 J093014.33-435817.9     10.685  0.023      10.12  0.024      9.882  0.021        9.699  0.023      9.552  0.019           69     33        -238     33           27.1    8.0     -161.3    8.0        1     0
 J093120.11-411728.0     12.263  0.018     11.704   0.02     11.544  0.026       11.394  0.023     11.249   0.02          357     38        -173     39          283.3    8.6     -113.7    8.6        0     0
 J093249.28+200356.1     11.429  0.019     10.837  0.024     10.588  0.017       10.425  0.023     10.266   0.02          275     40          32     39           96.0    7.7        3.3    7.6        1     0
 J093312.62-403036.9     12.777  0.023     12.175  0.024      11.83  0.019       11.647  0.023      11.45  0.021          181     42        -268     42           26.9    9.0     -129.9    9.0        0     0
 J093312.70-670447.7     12.451  0.021     11.953  0.022     11.712  0.021       11.627  0.023     11.423  0.021          -85     24         234     25          -79.4    9.9      244.4    9.5        0     0
 J093434.98-440731.7       9.67  0.025      9.139   0.02      9.055  0.019        8.967  0.023      9.023   0.02           80     33        -235     33           62.4    8.3     -165.2    8.3        1     0
 J093459.80-593635.8     11.085  0.023     10.555  0.024     10.257  0.017       10.089  0.023      9.877   0.02         -302     28          31     28         -380.5    8.8      103.3    9.1        2     0
 J093507.61-435856.4       9.39  0.018      8.969  0.022      8.887  0.021         8.84  0.023      8.889  0.021          225     33        -201     33          153.5    8.3      -44.2    8.5        1     0
 J093513.92-030111.6     10.555  0.025      9.937   0.02      9.673  0.019        9.582  0.022      9.445   0.02          214     37        -174     36           73.2    8.1     -137.5    7.9        0     0
 J093536.73-721018.4     10.843  0.023     10.293  0.024     10.021  0.021        9.879  0.023      9.749   0.02         -110     23         158     23          -97.5    9.5      160.8    9.2        1     0
 J093605.16+334552.4     13.949  0.022     13.386  0.023     13.125  0.033       12.968  0.024     12.799  0.025           30     63         106     67          -58.6    9.7       21.8    9.3        0     0
 J093651.28-651349.5     10.645  0.021     10.098  0.026      9.788  0.019        9.547  0.023      9.342   0.02          280     22         119     22          277.7    6.7      108.3    6.8        2     0
 J093659.79+181941.9     12.581  0.018     11.932  0.021     11.751  0.015       11.594  0.024     11.438  0.021          298     45         142     45          110.7    9.8      -26.1    8.5        0     0
 J093807.88+315515.6     13.701  0.023     13.055  0.026     12.872  0.025       12.796  0.024      12.77  0.026         -135     63         -30     66          -68.9    9.7      -45.0    9.2        1     0
 J093944.46-430031.1      9.503  0.019      8.872  0.033      8.637  0.017        8.473  0.024       8.37   0.02         -103     32        -458     32         -195.5    7.9     -351.4    8.0        0     0
 J093950.01+121710.0     11.249  0.021     10.676  0.028     10.443   0.02       10.289  0.023     10.138  0.021          289     41         -44     40          132.6   15.0      -24.2   11.6        0     0
 J094237.98-082510.8     10.093  0.025      9.499  0.025      9.347  0.021        9.248  0.023      9.322  0.019          -93     38        -231     37           23.3    8.9      -62.5    8.8        1     0
 J094329.86-383357.8     10.901  0.019     10.366   0.02     10.029  0.017        9.817  0.022      9.611  0.021          251     36        -335     35          -86.4    8.5     -159.3    8.3        0     0
 J094507.69-710519.9     10.692   0.02       10.1  0.024      9.876  0.017        9.751  0.023      9.691   0.02         -210     22         179     22         -191.2    9.3      176.0    8.8        0     0
 J094639.36-042343.9     11.904  0.033     11.295  0.027     11.052  0.028       10.837  0.022     10.687   0.02          127     43        -335     42           90.7   12.1     -112.3   11.1        0     0
 J094645.00+372259.7     13.473   0.02     12.873  0.019     12.675  0.022       12.616  0.024     12.521  0.025          -41     60          37     64          -57.5   10.1      -37.0    9.3        0     0
 J094919.15-404531.6      11.94  0.018     11.365  0.021     11.069  0.021       10.879  0.023     10.706  0.021          282     36        -136     37          127.2    9.2      -60.2    8.6        1     0
 J094929.34-010309.5     10.452  0.021      9.764  0.022      9.614  0.021        9.516  0.022       9.55   0.02          187     37        -239     36          116.2    9.4      -91.9    8.1        0     0
 J094943.54+733340.0       14.8  0.038     14.306  0.056     13.942  0.057       13.886  0.024     13.718  0.029           64     78         -53     82          -54.1   11.2      -34.9   11.3        0     0
 J095000.36+462437.3      9.013  0.013      8.495  0.033      8.374  0.016        8.329  0.022      8.404   0.02         -117     39        -187     37          -88.7    9.2      -87.1    8.4        1     0
 J095037.40-302415.3     10.399  0.018       9.82  0.024      9.638  0.021        9.499  0.023      9.516   0.02         -192     36         178     35         -165.9    8.7      103.6    8.5        0     0
 J095220.51-713256.8      9.183  0.025      8.604  0.041       8.36  0.037          8.2  0.023      8.048   0.02          386     22           9     23          381.5    8.2       -1.6    8.3        0     0
 J095329.03-281147.0     11.628  0.023     11.023   0.02     10.762  0.017       10.624  0.022     10.486  0.021          252     38        -215     37          167.8    9.3     -116.5    8.5        0     0
 J095355.00-042536.0     12.707  0.025     12.183   0.02     11.815  0.023       11.629  0.023     11.411  0.022          374     43        -300     44          243.9    9.2     -238.2    9.1        2     0
 J095423.44-642345.2      9.058  0.021      8.407  0.027      8.159  0.035        8.047  0.023      7.965   0.02          190     23        -211     23          185.2    7.6     -218.1    6.7        0     0
 J095441.34-715640.5     10.276  0.021      9.698   0.02      9.444  0.017        9.306  0.023      9.151   0.02         -158     23         -49     23         -132.4    6.6      -29.5    6.7        1     0
 J095527.51-684124.1     14.017  0.028     13.494   0.02     13.095  0.038       12.882  0.023     12.634  0.022          282     29        -216     29          304.8    9.5     -205.1    9.9        2     0
 J095537.94+240445.1     10.661  0.018     10.059  0.021      9.825  0.013         9.67  0.023      9.555   0.02          156     39        -193     36           80.9   12.9     -107.9    8.5        1     0
 J095603.52-381143.9     13.138  0.019     12.416  0.024     12.007  0.024       11.782  0.023     11.609  0.022          240     43        -212     44            6.0    8.9     -229.6    8.9        0     0
 J095620.53-282953.6     12.638  0.021     12.091  0.027     11.901  0.023       11.748  0.023      11.63  0.022          141     44        -305     46           39.7    9.5     -349.4    8.8        1     0
 J095719.71-855236.4     12.019  0.018     11.502   0.02     11.264  0.024       11.143  0.023     10.966  0.021         -189     34         217     34         -103.0   13.2      136.7    9.8        0     0
 J095731.51-045842.3     12.869  0.023      12.36  0.025     11.998  0.024       11.788  0.022     11.528  0.021         -344     47        -175     48         -392.7    9.8     -149.8    9.1        0     0
 J095831.08-472918.8     10.247  0.019      9.646  0.022      9.444  0.019        9.296  0.023      9.148   0.02          284     31         -80     30          148.1    8.1      -79.1    8.1        1     0
 J095845.06-611858.4     11.616  0.021     11.041   0.02     10.786  0.017       10.615  0.023     10.433   0.02         -284     26         227     27         -334.8    9.6      234.5    9.1        2     0
 J095848.85-234818.3     12.631  0.023     11.999  0.021     11.859  0.021       11.782  0.023     11.755  0.022           99     44         -52     44           63.2   10.4      -90.7    9.2        1     0
 J100013.50-605406.9      9.684  0.023      9.008   0.02      8.798  0.019        8.615  0.022      8.528   0.02         -302     25         -28     25         -352.0    9.5       19.3    9.0        1     0
 J100030.86-413031.3     10.137   0.02       9.56  0.022      9.257  0.017        9.081  0.023        8.9  0.019          186     33         306     32          -51.3    9.2      357.3    8.3        0     0
 J100038.45+063953.1     11.898  0.018     11.337  0.024     11.106  0.023       10.911  0.023      10.69  0.021          362     46         -55     42          141.7   14.9      -56.6   11.7        0     0
 J100124.60-040616.8     10.342  0.021      9.967  0.021      9.873  0.023        9.832  0.023      9.851   0.02            6     40        -248     39          -13.8    9.9     -158.1    8.6        0     0
 J100214.94-314859.6     11.341  0.023     10.866  0.022      10.59  0.019       10.452  0.022     10.252  0.021          224     39        -280     38          105.7    8.9     -207.6    8.7        0     0
 J100231.88+324406.0     14.559  0.028     13.756   0.03     13.404  0.033       13.083  0.024     12.888  0.027          444     72        -141     77          224.8    9.4     -292.6    9.5        1     1
 J100328.13-425240.3     11.325  0.023      10.77  0.022     10.515  0.017       10.352  0.022     10.203   0.02          235     34        -203     35          124.4    8.3      -94.5    8.4        1     0
 J100413.49-282531.2      14.56  0.029     14.007  0.044     13.752  0.061       13.536  0.024     13.367   0.03          269     77        -301     81           75.4    9.8     -147.4    9.9        0     0
 J100444.17-421101.4       9.26  0.019      8.584  0.043      8.374  0.023        8.254  0.023      8.293   0.02          242     34        -233     34          147.9    9.9     -136.3    8.3        0     0
 J100532.08+133113.9      9.413  0.015      8.815  0.037      8.636  0.014         8.56  0.023      8.636  0.021          194     38         156     37           95.1    9.9       46.1    9.2        1     1
 J100649.22-053752.7      9.594  0.019      8.982  0.024       8.75  0.017        8.615  0.023      8.614   0.02           77     39        -264     39           76.0    8.6      -85.9    7.0        1     0
 J100729.37-623707.1     10.271  0.024      9.649  0.022      9.438  0.027        9.278  0.023      9.188   0.02          135     23        -209     23           95.7    9.7     -146.1    9.2        1     0
 J100750.90-043926.8     12.038  0.026     11.358  0.024     11.292   0.03       11.149  0.023     11.094  0.021          216     46        -169     47          126.4   10.2     -125.9    9.4        0     0
 J100822.33-835501.6     11.537  0.021     11.001  0.022      10.74  0.023       10.584  0.022     10.431  0.019         -162     32         224     32         -140.6   12.8       91.5    9.2        1     0
 J100840.83-714329.2     11.018  0.023     10.404  0.025     10.136  0.023        9.967  0.023       9.82   0.02         -193     24           4     24         -205.7    8.8       16.4    9.0        0     0
 J100844.59-074724.8     14.499  0.031     13.987  0.034     13.621  0.046       13.533  0.025     13.292  0.032          136     87          23     93         -116.8   11.3        7.4   11.0        0     0
 J100926.48-123529.7      12.85  0.021     12.252   0.02      11.93  0.023       11.704  0.023     11.498  0.022         -323     47        -156     48         -391.8    8.3     -109.5    8.2        0     0
 J100957.14-424109.2     10.305  0.023      9.684  0.021      9.449  0.025        9.347  0.023      9.261  0.021          153     33        -198     33           78.6    9.9     -100.1    9.9        1     0
 J101132.75-022012.7     10.776  0.025     10.123  0.026      9.889  0.021        9.766  0.023       9.72  0.019          293     40         -75     39          118.6   13.2      -82.9    9.4        0     0
 J101240.73-621304.4      11.66  0.021     11.068   0.02     10.777  0.017       10.564  0.022     10.429   0.02         -137     24         173     24         -136.6    9.2      178.8    9.5        0     0
 J101432.63-175014.3     12.618  0.019     12.025   0.02     11.705  0.017       11.493  0.022     11.322  0.022          269     43        -256     44           87.1    8.9     -146.3    8.8        0     0
 J101512.63-454938.6      13.17  0.026     12.606  0.025     12.376  0.026       12.204  0.023     11.985  0.022          -70     45        -492     46         -108.3    9.3     -450.1    9.3        2     0
 J101520.05-512921.0     11.931  0.019     11.346  0.024      11.11  0.023       10.929  0.022     10.766   0.02         -292     32         -84     32         -385.5    8.5       -0.6    8.6        2     0
 J101527.00-622652.8     11.209  0.023      10.64  0.022     10.371  0.019       10.236  0.023     10.117  0.021         -246     24          34     24         -224.7    9.5       29.4    9.7        0     0
 J101802.22-444030.2     10.646  0.018     10.036  0.025      9.895  0.021        9.799  0.022      9.801   0.02         -290     34          87     34         -283.0    8.2      120.8    8.2        0     0
 J101815.07-523203.2     12.102  0.018     11.524  0.022     11.306  0.019       11.166  0.023     11.007  0.021          247     35        -187     36          186.9    8.8     -118.7    8.8        0     0
 J101923.16+392259.9     11.143  0.014     10.579  0.014     10.318   0.01       10.122  0.022      9.951   0.02          303     40         -74     40          156.4    8.0       17.0    7.9        0     0
 J101958.20+732408.6     12.916  0.019     12.243  0.021     11.819  0.022       11.517  0.023     11.261  0.021          688     38         -48     41          514.6    9.4        4.3    9.6        0     1
 J102003.00-484342.8     10.392  0.017      9.806  0.024      9.566  0.023        9.425  0.023      9.333   0.02          258     32        -256     32          207.4    8.2     -149.8    8.2        0     0
 J102111.84+365655.1     12.136  0.018     11.522   0.02     11.318  0.016       11.166  0.023     11.047  0.021          110     41          -4     42           42.8    9.8       18.9    9.2        1     0
 J102205.98-140032.7     12.505  0.025     11.998  0.024     11.691  0.021        11.54  0.023     11.355  0.021          255     44        -285     44          213.7    7.1     -167.6    6.3        0     1
 J102244.17-191045.1     10.079  0.026      9.447  0.022      9.212  0.019         9.06  0.023      9.001   0.02          198     35         150     35           77.8    8.8       84.2    8.1        1     0
 J102250.84+003214.5     13.315  0.019     12.613  0.021     12.224  0.019       12.014  0.023     11.765  0.021           57     52        -328     54          -82.5   11.3     -210.5   10.6        0     0
 J102304.04+155616.4      13.94  0.024      13.39  0.027      12.97  0.024       12.622  0.023     12.306  0.024           66     61        -715     64         -133.1    8.6     -592.8    8.6        2     0
 J102457.49+555848.5     11.758  0.017     11.206  0.018     10.977  0.021       10.826  0.022     10.709  0.021          222     37        -209     37          133.7   13.2      -82.6    9.5        1     0
 J102501.82-310925.1     11.827  0.018     11.247  0.022     11.004  0.017       10.895  0.022     10.774  0.021          157     38        -181     38           97.2    8.6     -135.8    8.6        1     0
 J102512.67+085507.4     10.769  0.021     10.207  0.022       9.93  0.023        9.782  0.022      9.637   0.02          290     46         -88     45          110.8    9.6      -79.4    6.9        1     0
 J102549.15-634232.9     12.968  0.023     12.415  0.026     12.116  0.026       11.938  0.023     11.753  0.021         -262     26         203     26         -311.3   10.3      201.1   10.0        2     0
 J102659.39-522806.1      8.876  0.021      8.285  0.035      8.069  0.021        7.949  0.024      7.837   0.02           18     31         348     30          -70.2    8.4      361.5    8.2        1     0
 J102813.85-610201.5     11.982  0.018     11.357  0.024     11.029  0.021        10.83  0.023     10.662   0.02         -150     25        -162     24         -135.0   10.1     -195.2    9.6        0     0
 J102858.30+654830.6     13.752  0.017     13.225  0.023     12.952  0.027        12.78  0.023     12.537  0.023          -28     40           3     41         -125.2   13.9       -3.1    9.7        0     0
 J102944.49+254536.5     10.358  0.018      9.801   0.02       9.54  0.016        9.374  0.023      9.194  0.019          238     37        -159     37           93.1    7.6      -64.5    7.5        1     0
 J102953.08-302204.3     13.347  0.018      12.76  0.034     12.558  0.029       12.364  0.023     12.212  0.022          -12     49         138     51         -123.0    9.8       31.6    9.7        0     0
 J103129.41-545324.9     12.976  0.023     12.421  0.024      12.15  0.021       11.896  0.023     11.695  0.022          346     28        -387     28          390.2   10.4     -399.2    9.9        0     0
 J103213.77-420858.6     12.888  0.026     12.211  0.029     11.829  0.024        11.57  0.022     11.381  0.021          336     41        -126     43           93.4    9.9     -152.8    9.5        1     1
 J103251.80+322051.0      11.53  0.017     10.879  0.012     10.687  0.016       10.507  0.023     10.387  0.019          -84     41        -263     41          -61.1   13.0      -57.3   11.4        0     0
 J103307.81-222145.8     10.028  0.018      9.465  0.025      9.165  0.017        9.014  0.023        8.9   0.02          156     37        -323     35           76.6    8.7     -207.9    8.6        0     0
 J103308.98-505501.9     11.443  0.019     10.885  0.022     10.623  0.019       10.494  0.022     10.428  0.019          161     31        -152     30           67.3    9.6      -87.4    8.8        1     0
 J103339.22-290033.8      9.158  0.029      8.487  0.047      8.241  0.005        8.128  0.023      8.109   0.02          165     34        -350     33          197.4    7.8     -209.3    7.9        1     0
 J103405.88+035014.1     14.695  0.043      14.02  0.043     13.625  0.046       13.223  0.024     12.955  0.029          564     78        -216     84          348.9   15.2     -217.3   12.2        1     1
 J103449.40-770709.1     12.483  0.021     11.814  0.022     11.535  0.024       11.363  0.023     11.192  0.021         -224     34         180     34         -212.4    9.4       54.8    9.7        0     0
 J103512.40-200753.0     11.858  0.023     11.228   0.02     11.018  0.023       10.774  0.024     10.637  0.021          266     39        -343     39          147.3   10.2     -301.1    9.7        1     0
 J103515.52-581407.6      9.982  0.018      9.366   0.02      9.148  0.017        9.018  0.023      8.969  0.021         -165     25          12     26         -152.5    9.8       38.6    9.6        1     0
 J103533.54-125916.5     12.083  0.021     11.558  0.025     11.268  0.024       11.047  0.023     10.867  0.021          270     42        -183     42          127.6    7.9     -126.5    7.8        1     0
 J103603.89+350727.7     10.786  0.018     10.193  0.021      9.953  0.015        9.747  0.023      9.603   0.02          173     38        -215     37           20.1    8.3      -96.1    8.2        1     0
 J103609.16+181045.5     11.469  0.018     10.853  0.017     10.624  0.016       10.485  0.022     10.383   0.02          -14     42        -252     42          -33.1   10.1     -100.1    9.3        0     0
 J103613.54-553303.8     11.361  0.019     10.764   0.02     10.599  0.017       10.497  0.023     10.454  0.021         -189     25         -40     26         -182.8   10.0      -81.5    9.4        0     0
 J103637.75-431716.5     13.127  0.023     12.601  0.023     12.346  0.028         12.2  0.022     11.959  0.022          365     41        -123     42          226.0    8.9      -37.6    8.9        0     0
 J103916.78-694601.9     12.331  0.019     11.844  0.026     11.587  0.024       11.428  0.023     11.243  0.021          221     24        -286     25          236.3   10.0     -250.7    9.6        2     0
 J103943.84+171418.4     11.024  0.017     10.426  0.015     10.183  0.013       10.044  0.023      9.922  0.021          206     41        -293     41           74.5   17.4      -81.7    6.3        0     0
 J103948.82-635017.4      12.73  0.025     12.184  0.026     11.889  0.023       11.659  0.023     11.479  0.022         -337     25         147     25         -360.5   10.2      165.3    9.8        2     0
 J103949.78-383156.0     10.181  0.017      9.609   0.02      9.353  0.019        9.234  0.023      9.125  0.019          268     35        -514     34          267.5    8.4     -357.3    8.2        1     1
 J103954.91+183903.3     11.267  0.017     10.666  0.021     10.389  0.018       10.187  0.023     10.031   0.02          218     40        -172     39           71.2    6.4     -121.2    6.4        0     0
 J103958.51-120358.5     12.697  0.025     12.112   0.02     11.734  0.031       11.503  0.024     11.314  0.021          350     42        -159     43          115.6   12.4      -74.3    8.6        0     0
 J104030.65-555419.7     13.027  0.017     12.452  0.022     12.125  0.021       11.914  0.023     11.757  0.022         -164     33         288     34         -248.0    9.9      168.5   10.1        2     0
 J104046.64-285223.7      11.71  0.021     11.175  0.021     10.901  0.019       10.791  0.024     10.622  0.024          283     45        -306     45           87.9    8.8     -197.3    9.0        1     0
 J104119.92-705311.8     12.278  0.025     11.654  0.027     11.272  0.021       11.036  0.023     10.823  0.021         -420     27         334     28         -394.9   10.6      289.5    9.6        2     0
 J104148.11-680439.0     10.673  0.023     10.148  0.024     10.024  0.019        9.948  0.023      9.996   0.02         -163     23          26     23         -120.6    9.0       42.6    9.2        1     0
 J104158.55-825923.1      9.505  0.021      8.918   0.02      8.656  0.017        8.473  0.023       8.32   0.02          382     29         186     33          389.9    9.4       -7.4    8.9        1     0
 J104234.34-424051.4     10.686   0.02     10.182  0.025      9.893  0.025        9.706  0.022       9.51   0.02         -269     33         -59     33         -356.1    8.3       45.9    8.2        0     0
 J104346.33-322640.0     10.649  0.019     10.075   0.02       9.82  0.021        9.689  0.024      9.567   0.02          235     35        -233     35          163.7    8.3      -87.7    8.3        1     0
 J104349.85-470951.2      9.137  0.027      8.557  0.021       8.32  0.018        8.205  0.022      8.139   0.02         -273     33          41     32         -354.6    8.0      134.0    7.9        0     0
 J104352.38-830309.4     12.779  0.021     12.178   0.02     11.993  0.019       11.901  0.023      11.87  0.022         -252     39         271     40         -258.3   11.1      240.4    9.9        2     0
 J104402.48-215415.2     10.599  0.021     10.071  0.022      9.813  0.021        9.679  0.023      9.504  0.021          300     38         -82     38          144.5    8.2      -22.9    8.1        1     0
 J104602.80-002445.8       10.8  0.019      10.17   0.02      9.893  0.021        9.758  0.023      9.667   0.02          -73     37        -267     37          -32.7    9.5     -154.2    9.4        1     0
 J104626.09-621541.8       10.5  0.018      9.895  0.022      9.683  0.021        9.526  0.022       9.42   0.02         -220     24         -14     24         -243.9    7.4      -30.0    7.5        0     0
 J104800.36-763414.9       9.98  0.019      9.433  0.025      9.137  0.021        8.995  0.101      8.844   0.02         -211     31         193     30         -221.4   24.8       78.7    9.7        0     0
 J104852.46-525131.2     12.006  0.025      11.38  0.024     11.088  0.019       10.925  0.022     10.771  0.021         -171     25          90     25         -175.8    8.9       94.0    9.0        0     0
 J104933.45-864317.0     11.045  0.018     10.425  0.025     10.206  0.021       10.124  0.023     10.097   0.02         -271     31          55     31         -139.1   31.5       37.5   10.0        1     0
 J104943.92-244248.0     10.564  0.021      9.972  0.022      9.718  0.019        9.545  0.024      9.438  0.021          272     37         -16     37          154.3    8.3      -43.8    8.4        1     0
 J105221.35-840337.2     10.718  0.021     10.061  0.026       9.86  0.021        9.754  0.022      9.751   0.02         -315     30         101     30         -172.4   21.8       35.9   21.9        0     0
 J105248.43+522756.5     12.271   0.02     11.743  0.024     11.494  0.015       11.371  0.023      11.18   0.02         -227     39        -312     40         -253.8    9.2     -282.2    8.5        2     0
 J105251.01-185634.3     13.467  0.024     12.851  0.022     12.559  0.029       12.313  0.024     12.155  0.022          -77     53          31     54         -110.1    9.8        3.7    9.2        0     0
 J105310.69-164530.7      10.66  0.021     10.083  0.022      9.803  0.017        9.685  0.023      9.544   0.02           70     37        -238     37           50.3    8.3      -89.0    7.6        1     0
 J105327.16-724729.0     10.205  0.019      9.542   0.02      9.338  0.017        9.239  0.023      9.234   0.02         -282     28         265     28         -215.6   14.3      217.0    8.9        1     0
 J105349.73-515527.7     11.108  0.023      10.46  0.022     10.241  0.019       10.141  0.023     10.131   0.02          -24     25        -192     25           12.3    8.4     -158.5    8.4        1     0
 J105403.73-480237.3      10.11  0.023      9.534  0.022      9.282  0.019        9.185  0.022      9.029  0.021          -92     30        -266     30         -148.1    9.4     -238.0    8.2        1     0
 J105407.62-850459.4     12.695  0.021     12.071  0.022     11.654  0.023        11.35  0.022     11.074   0.02         -502     33         573     32         -412.7   11.3      278.6   10.0        1     1
 J105411.78-654646.4       10.5  0.023      9.785   0.02      9.561  0.017        9.468  0.023       9.48  0.021         -165     23           7     24         -173.0    9.6       12.1    9.0        1     0
 J105459.35-531507.8     10.383  0.018      9.798  0.022      9.559  0.019        9.417  0.022      9.324   0.02         -304     27          -2     27         -338.6    8.5       24.7    8.5        1     0
 J105522.89-214117.0     14.799  0.039     14.257  0.045     13.922  0.043       13.794  0.026     13.526  0.032           80     94         -20    102          -38.3   10.9     -145.4   11.2        0     0
 J105526.69-024942.5      9.682  0.021       9.15  0.026      8.845  0.019        8.722  0.023      8.542   0.02          325     36         -64     34          115.1   12.0       29.4    9.1        1     0
 J105536.09-575042.1     11.424  0.021     10.826  0.027     10.555  0.021       10.366  0.023     10.227   0.02         -160     24         152     25         -196.5    9.3      128.2    9.3        0     1
 J105544.61-625331.1      9.243  0.021      8.577  0.037      8.357  0.021        8.222  0.022      8.207   0.02         -191     23          30     23         -187.3   10.2       47.0    8.8        1     0
 J105610.65-493246.3      9.516  0.021      8.963  0.022      8.844  0.017        8.768  0.024      8.818  0.021          222     30         -26     30          179.9    8.0      -31.8    8.0        1     0
 J105626.15-181611.2      9.897  0.019      9.294   0.02      9.018  0.019        8.889  0.023      8.759   0.02          155     37        -261     38          119.9    8.1     -138.1    7.5        1     0
 J105654.71-320712.7     12.264  0.018     11.783  0.021     11.668  0.023       11.625  0.022     11.676  0.022           42     42          71     43          -56.8    6.3      -38.7    6.4        1     0
 J105721.23-475050.2     10.985  0.021      10.39  0.024     10.155  0.019       10.081  0.023     10.001   0.02         -359     31         -12     31         -399.0    9.0       42.8    8.5        1     0
 J105736.21-241734.4     13.523  0.023     12.921  0.029      12.66  0.026       12.492  0.024     12.296  0.023          217     53          28     56           62.4   10.1      -28.4   10.1        0     0
 J105843.60-255417.2     10.291  0.023      9.751  0.022       9.46  0.017        9.307  0.024       9.15   0.02          286     36          30     38          144.8    9.7       23.8    9.8        1     0
 J105906.69-573130.8     10.317  0.021       9.68  0.022      9.461  0.017        9.396  0.023      9.327  0.019         -160     24         225     24         -139.0    9.8      233.9    9.1        0     0
 J105938.05+150906.0     11.154  0.018     10.585   0.02     10.329  0.018        10.19  0.023     10.037  0.019          231     39        -166     38           85.3   10.5     -122.0    9.8        0     0
 J105955.08-002032.3     10.356  0.026      9.748  0.026      9.586  0.021        9.509  0.024      9.585   0.02          210     39        -141     38          120.9   10.5     -139.1    9.7        1     0
 J110014.13-455858.4     10.133  0.021      9.511  0.025      9.294  0.021        9.174  0.023      9.166   0.02          241     32        -109     31          159.3    8.3     -107.0    8.3        1     0
 J110242.62-510958.2     11.188  0.021     10.561  0.021     10.316  0.017       10.188  0.023     10.056   0.02          182     27         -57     26          158.4    8.7      -82.4    8.6        1     0
 J110245.07-464553.0     10.521  0.019      9.936   0.02      9.703  0.017         9.56  0.024       9.39  0.021          120     30        -338     29           56.3    8.6     -331.5    8.6        1     0
 J110258.62-582500.0     10.737  0.026     10.073  0.024      9.854  0.026        9.742  0.023      9.711  0.021          226     25         -95     25          197.9   10.1     -109.6    9.4        0     0
 J110344.73-523819.9     10.121  0.019      9.491  0.022      9.328  0.019        9.256  0.022      9.256   0.02           69     30        -267     30          108.1    8.6     -124.3    8.5        1     0
 J110415.02-241014.0      9.554  0.024      8.933  0.022       8.73  0.019        8.555  0.023      8.448  0.019          399     36        -236     35          299.0    8.1     -191.0    7.9        0     0
 J110432.17-100004.5     10.658  0.021     10.075  0.024       9.84  0.021         9.68  0.022      9.548   0.02         -255     38        -211     37         -230.8    9.7     -126.1    9.0        0     0
 J110433.60-490042.5     13.867  0.026     13.449  0.027     13.154  0.032       12.999  0.025     12.749  0.024         -334     36         -38     38         -357.2   10.0      -31.8    9.9        0     0
 J110449.03-105552.6     11.225  0.018      10.69  0.021     10.438  0.019       10.297  0.023      10.14   0.02          292     39        -170     39          243.3   10.0     -130.2    9.9        0     0
 J110501.40-622549.5      9.624  0.018      9.016   0.02      8.838  0.019        8.749  0.023       8.81   0.02         -180     24          71     24         -169.7    9.8      115.0    9.2        0     0
 J110506.80-221255.9     10.703  0.023     10.143  0.026       9.82  0.017        9.627  0.022      9.404   0.02          165     37        -380     36          -56.1    9.7     -348.2    8.2        1     0
 J110525.54-540730.7     10.831  0.021     10.363   0.02     10.266  0.021       10.207  0.023     10.263   0.02         -184     26         -58     26         -153.2    9.3       -7.8    9.4        1     0
 J110528.06-601439.9     10.791  0.023      10.28  0.022      9.967  0.024        9.824  0.023      9.639  0.022         -231     24          60     25         -229.0    9.5       64.6    9.6        0     0
 J110554.03-273449.1     11.081  0.019     10.559  0.022     10.301  0.019       10.159  0.023      9.984   0.02          282     37         173     37          170.6    9.1        6.8    8.5        0     0
 J110655.85+145040.7     11.369  0.018     11.059  0.021      10.98  0.019       10.932  0.024     10.969  0.021         -110     42        -253     43          -36.8    8.7      -48.1    8.3        1     0
 J110704.98-435715.4     12.491  0.018     11.899  0.023     11.711  0.021       11.507  0.022     11.337  0.021          231     35        -185     36          177.6    8.7     -153.2    8.6        0     0
 J110732.47-210120.5     12.887  0.023     12.373  0.022     12.061  0.026        11.84  0.023     11.592  0.021          302     47        -112     49          191.6    8.2      -39.2    8.2        0     0
 J110752.91-094910.4      12.69  0.021     12.104   0.02     11.892  0.024       11.763  0.023      11.69  0.022           45     47        -101     48           -0.1    9.0      -54.6    9.0        1     0
 J110755.98-835123.5      9.061  0.019      8.452  0.027      8.175  0.037        8.059  0.023       7.91  0.019         -395     30         127     31         -329.6    8.6      -21.2    8.6        1     0
 J110924.89-550553.0     11.042  0.018     10.483   0.02     10.244  0.023       10.114  0.022     10.002   0.02          186     25        -136     25          220.8    9.1      -86.2    9.1        0     0
 J110936.84-030310.6     10.508  0.019      9.914  0.022      9.757  0.019        9.711  0.023       9.78   0.02           -2     37        -248     36           12.9    9.5     -142.8    8.2        0     0
 J111027.94-542731.3     12.965  0.026     12.429   0.02     12.151  0.023       12.014  0.024     11.822  0.023         -319     30           7     30         -341.7   10.3        1.8   10.4        2     0
 J111146.92-562026.2      8.425  0.011      7.853  0.041      7.609  0.021        7.424  0.027      7.359  0.021         -140     28        -357     37          -95.7    8.6     -274.6    8.4        0     0
 J111152.27-424851.5     10.031   0.02       9.43  0.021      9.193  0.021        9.047  0.022      8.978  0.019         -352     32          67     33         -329.9    8.6       96.1    8.4        1     0
 J111258.44-490423.8     10.338  0.017      9.721  0.022      9.502  0.019        9.353  0.023      9.273   0.02         -225     26        -105     26         -217.3    8.5      -62.4    8.3        0     0
 J111302.84-732630.4     13.346  0.026      12.81  0.028     12.587  0.033       12.432  0.024     12.188  0.022         -381     43         236     43         -293.4   12.1      103.8   10.9        2     0
 J111306.09-525130.3     11.528  0.017     10.958   0.02     10.758  0.021        10.65  0.022     10.529   0.02         -188     27         202     27         -199.1    8.7      223.3    8.6        2     0
 J111328.60-565113.9      9.473  0.021      8.758  0.049      8.585  0.017        8.488  0.023      8.506  0.019           22     25        -192     24           39.6    8.8     -135.9    8.7        1     0
 J111423.58-533601.0      9.548  0.023      8.922  0.022      8.712  0.021        8.579  0.023      8.503   0.02         -259     24        -159     24         -271.7    8.8     -151.2    8.1        1     0
 J111431.54+570315.9     10.258  0.015      9.625  0.027      9.451  0.021        9.323  0.022      9.331  0.019         -269     35         -62     36         -176.6    9.8       40.4    9.8        0     0
 J111517.62-254216.0     12.742  0.023     12.212  0.022     11.851  0.019        11.66  0.024     11.466  0.022         -319     44        -167     46         -392.3    9.5      -58.9    9.1        0     0
 J111522.17-882909.4     12.308  0.021     11.742  0.024     11.477  0.019       11.328  0.023     11.164  0.021         -247     36         221     35         -119.5   15.7       85.8   11.1        1     0
 J111541.10-511855.5     13.874  0.023     13.386  0.027     13.148  0.035       12.985  0.024     12.767  0.024         -355     43         306     44         -319.4    9.7      297.9    9.9        2     0
 J111611.71+150110.0      14.12  0.027     13.571  0.032     13.299  0.034       13.176  0.025     12.971  0.026           23     70          80     74         -128.5   10.0      -39.9   10.0        0     0
 J111614.18-440325.2     10.649  0.023     10.166  0.027      9.878  0.017        9.748  0.022      9.569   0.02         -410     32         -61     32         -495.0    8.4       -1.5    8.5        2     0
 J111643.73-705425.5     10.885  0.023     10.302  0.022     10.045  0.017        9.946  0.023      9.798   0.02         -330     31         304     33         -326.2    9.2      194.1    9.4        1     0
 J111647.09+254032.9      10.91  0.014     10.329  0.013     10.076  0.013        9.917  0.024      9.787  0.021          231     41        -117     39          107.7    8.6      -53.0    7.9        0     0
 J111656.71-802751.9      9.833  0.019      9.265   0.02      8.961  0.021        8.784  0.024      8.561   0.02         -190     30         200     31         -128.7   14.4       22.9    9.0        1     0
 J111657.84-725650.3     12.115  0.023     11.516  0.021     11.202  0.021       10.985  0.023     10.796   0.02         -482     35         380     34         -412.0   10.4      219.2    9.2        0     0
 J111817.96-754359.4     10.063   0.02      9.492  0.021      9.393  0.017        9.352  0.023      9.417   0.02         -246     33          32     32         -202.0   12.5       21.8    7.0        0     0
 J111819.82-333544.6     13.893  0.021     13.237  0.024     13.068  0.027       12.943  0.024      12.86  0.026           54     55         -10     58          -83.6    9.8       -7.2    9.9        0     0
 J111833.43-444253.3     11.485  0.026     10.937  0.021     10.631  0.017        10.52  0.022     10.386  0.021         -221     28         -11     27         -218.3    8.5        1.6    8.5        0     0
 J111905.44-841103.8     10.555  0.023      9.935   0.02      9.718  0.023        9.592  0.023      9.479  0.021         -229     30          96     31         -124.5   21.2       20.5   14.0        1     0
 J111912.29-643633.5      10.35  0.023      9.758  0.022      9.523  0.021        9.376  0.023      9.222  0.021         -297     23          63     24         -295.5    9.0       44.1    9.3        1     0
 J111915.73+400105.9     14.327  0.025     13.859  0.037     13.509  0.035       13.339  0.024     13.061  0.027          569     71        -118     76          277.1   14.8     -178.3    9.9        2     0
 J111928.97-510155.6     10.489  0.023     10.125  0.025     10.046  0.023        9.974  0.023      9.985   0.02         -164     27          21     27         -149.8    8.4       38.9    8.5        1     0
 J111941.33-361523.4      9.643  0.018      9.062   0.02       8.82  0.017        8.654  0.023      8.528   0.02          404     33        -376     33          308.5    8.1     -331.5    8.1        1     0
 J112040.31-742933.8     11.507  0.023     10.899  0.022     10.603  0.017       10.463  0.023     10.265  0.021         -260     32          98     33         -109.8   10.0       40.7    9.5        1     0
 J112051.67-581043.3     10.102    0.0      9.618  0.029      9.338  0.037        9.167  0.023      9.019   0.02         -163     24         -29     24         -165.9   11.1      -10.2   10.4        1     0
 J112137.03-374739.7     10.668   0.02     10.024  0.022      9.885  0.022        9.799  0.022      9.844   0.02          178     33        -144     32          138.1    8.4      -38.5    8.4        1     0
 J112152.94-652744.4      9.976  0.023      9.402  0.024      9.199  0.019        8.998  0.023      8.847   0.02         -244     22         127     23         -260.9    9.6      166.9    9.1        0     0
 J112209.31+292353.3     12.651  0.017     12.034  0.019     11.851  0.017       11.769  0.023     11.686  0.022          212     45         -60     45           86.6    9.2      -50.0    9.1        1     0
 J112406.35-155040.0     14.072  0.031     13.613   0.02     13.262  0.032       13.092  0.026     12.817  0.027          423     68        -382     72          321.6   10.4     -419.2    9.5        2     0
 J112411.49-401530.9     11.598  0.021     11.022   0.02       10.8  0.022       10.694  0.024     10.544  0.021         -218     33        -119     34         -192.9    8.7      -64.1    8.8        0     0
 J112421.58-223341.2     12.784  0.023     12.251   0.02     11.955  0.026       11.798  0.023     11.577  0.022          136     44         332     45           71.0    8.3      276.5    8.2        0     0
 J112426.88-641321.2     11.041  0.019     10.421  0.022     10.241  0.017       10.188  0.023     10.266  0.021         -220     24          17     24         -135.8    9.3       46.7    9.6        1     0
 J112434.39-445942.2     12.309  0.023     11.781   0.02     11.583  0.021       11.462  0.022     11.311  0.021         -303     28         134     28         -274.7    8.8       82.7    8.6        0     0
 J112453.24+132251.8     11.043  0.018     10.384  0.019      10.07  0.018        9.841  0.021      9.666   0.02          221     38        -165     37          -24.5   10.6     -108.6    7.3        1     1
 J112521.15+342125.6     14.444  0.026     13.873  0.032     13.686  0.038       13.572  0.025     13.428   0.03           53     77         157     82          -45.8   10.4      -14.4   10.3        0     0
 J112534.24-555105.9     10.965  0.019     10.469  0.022     10.167  0.017       10.047  0.023      9.846   0.02         -151     25          66     24         -154.8    9.4       76.4    9.2        1     0
 J112543.01-873814.6     14.014  0.033     13.422   0.03     13.049  0.036       12.944  0.023       12.7  0.024         -481     63         241     58         -425.8   14.4        8.4   11.6        2     0
 J112605.12-411724.8     11.642  0.021     11.116  0.022     10.856  0.021       10.678  0.022     10.506  0.021         -323     35         -73     35         -371.7    8.6       25.7    8.6        0     0
 J112628.93-501825.0      12.02  0.021     11.448   0.02     11.176  0.019       11.032  0.023     10.847   0.02           17     26        -192     26           38.6    8.8     -201.1    8.8        0     0
 J112720.85-332823.3      9.699  0.021      9.039  0.022      8.827  0.017        8.766  0.023      8.784   0.02         -232     35          88     33         -256.7    6.2      110.6    6.1        0     0
 J112828.67-682321.5     12.412  0.019     11.849  0.022     11.555  0.023       11.389  0.023     11.187  0.022         -370     28         110     29         -342.5   10.3      100.0    9.9        2     0
 J112909.93-333420.7     11.559  0.021       11.0   0.02       10.8  0.023       10.686  0.022     10.514  0.021         -317     40         167     41         -234.5    8.6      131.3    8.3        0     0
 J113015.24-162842.5     10.897  0.021     10.317  0.024     10.139  0.021       10.047  0.022     10.075   0.02          -63     40        -248     39         -103.7    8.2     -116.7    8.2        1     0
 J113027.17+340706.5     13.815  0.022      13.22  0.026     13.002  0.028       12.842  0.025     12.688  0.025          110     62         -10     66           23.3   10.0     -121.8    9.7        0     0
 J113044.98-422731.1     11.521  0.019     10.934  0.024     10.684  0.017       10.532  0.024      10.36  0.021         -193     26          -6     26         -113.8    9.2       35.0    8.6        1     0
 J113100.24-734510.9     12.628  0.021     11.942  0.022     11.548  0.019       11.387  0.023     11.196  0.022         -436     37          67     36         -241.3   17.7      -11.9   11.9        0     0
 J113106.78-420723.2      11.85  0.023     11.269   0.02     11.062  0.019       10.943  0.022     10.812   0.02         -237     27          73     27         -240.2    9.3       75.9    8.5        0     0
 J113115.17-493653.9     11.102  0.021     10.469   0.02     10.248  0.019       10.128  0.023     10.066   0.02         -274     25          77     25         -251.2    8.4       42.1    8.3        0     0
 J113125.93-733351.0     13.027  0.019      12.41  0.027     12.059  0.023        11.82  0.023      11.66  0.021         -390     40          53     40         -221.8   16.9      -79.7   12.0        0     0
 J113212.58-144634.6       10.8  0.023      10.25  0.026     10.006  0.019        9.927  0.023      9.799   0.02          277     39        -228     38          211.8    9.0     -176.9    8.3        0     0
 J113218.40-352616.5      9.457  0.021      8.811  0.035      8.574  0.019        8.428  0.022      8.305  0.021          118     32        -368     32          -36.6    6.9     -240.0    6.1        0     0
 J113219.35-082235.0     12.103  0.026     11.553  0.022     11.269  0.019       11.113  0.022     10.935   0.02          377     43        -122     43          298.4   11.1     -174.7   10.9        1     0
 J113221.89-462755.6      8.552  0.009      7.948  0.025      7.702  0.025         7.49  0.031      7.443   0.02         -364     33          45     29         -372.9    7.8      103.7    7.7        1     0
 J113223.10+181623.0     10.175   0.02      9.599  0.028      9.338   0.02        9.145  0.023      8.967  0.021          345     35          12     35          138.0   12.4       78.7    9.5        0     0
 J113226.22-802948.0      9.507  0.018      8.932  0.021      8.756  0.017        8.595  0.023       8.45  0.019          -58     29         432     30          -17.6   11.9      300.1    8.8        1     0
 J113249.92-840358.3      10.89  0.021     10.273   0.02     10.052  0.019       10.008  0.023     10.001   0.02         -146     30         267     31          -69.0   13.7      182.1   12.2        0     0
 J113333.67-414016.7     11.488   0.02     10.934   0.02     10.729  0.021       10.589  0.024     10.484   0.02         -186     26        -118     26         -152.9    9.2     -120.1    8.5        0     1
 J113337.33-674143.4     12.557  0.021     11.914  0.022     11.665  0.019         11.5  0.023      11.32  0.022         -217     27         -40     27         -192.0   10.8      -38.4   10.9        0     0
 J113348.74-393406.9     12.837  0.025     12.321  0.024     12.073  0.026       11.892  0.023     11.678  0.021         -212     35        -261     35         -251.7    8.8     -200.4    8.7        1     0
 J113357.39-535511.7     10.707  0.018     10.137   0.02     10.077  0.019       10.022  0.022     10.099   0.02         -177     25          77     25         -119.7    9.1       53.8    9.0        1     0
 J113405.23-061452.5     12.224  0.026     11.672  0.022     11.432  0.019       11.254  0.023     11.053   0.02          -68     43        -408     43          -83.0   10.3     -343.9    8.3        1     0
 J113412.65-413940.2     11.728  0.021     11.166   0.02     10.932  0.021       10.811  0.023     10.627   0.02          -55     26        -185     26          -35.9    9.1     -197.4    8.5        0     0
 J113428.10-061348.8     13.323  0.023     12.684  0.024     12.464  0.026       12.254  0.024     12.047  0.023          362     54        -264     56          260.1   15.3      -69.0    9.2        1     0
 J113437.69-830625.1     10.747  0.021     10.096  0.022       9.88  0.019        9.715  0.024      9.614   0.02         -191     31         164     32         -115.6   12.2       82.5    9.4        1     0
 J113446.74-415220.8      9.924  0.019      9.326  0.022      9.072  0.017        8.944  0.023      8.856   0.02         -192     25         -19     24         -192.3    8.8        0.4    8.1        0     0
 J113455.00-733034.7      9.756  0.021      9.125  0.022      8.829  0.019         8.67  0.023      8.548   0.02         -281     33          21     31         -175.9   15.6       -7.1   12.2        0     0
 J113500.12-743605.2      7.835  0.009      7.198  0.025      7.014  0.027        6.909  0.057      6.798   0.02          132     42         473     31          167.5   14.3      367.6    9.4        1     0
 J113502.85-454028.8     10.074  0.019      9.402   0.02      9.231  0.017        9.186  0.024      9.223   0.02         -157     29        -113     29         -115.2    8.1     -111.9    8.1        1     0
 J113508.61-463857.5     10.772  0.019     10.176  0.022     10.023  0.019        9.945  0.022      9.964   0.02         -302     30        -138     30         -319.9    8.4      -84.0    8.3        1     0
 J113515.14-064522.6     11.988  0.019     11.474   0.02     11.287  0.019       11.197  0.024     11.127  0.021           81     43        -350     43           -3.9   10.0     -290.7    8.7        0     0
 J113516.67+083631.2     12.532  0.026     11.989  0.022     11.734  0.021       11.557  0.022     11.395  0.021          127     47        -244     47           65.7   13.2      -58.4    9.6        1     0
 J113606.86-035154.5     11.567  0.021     10.887   0.02     10.634  0.019       10.464  0.022     10.322   0.02           53     43        -299     42           12.5   10.2     -193.1    9.4        0     0
 J113608.76-484453.2      9.689  0.023      9.026  0.061      8.854  0.022        8.762  0.023      8.789   0.02           38     25        -189     24           30.4    8.1     -125.8    8.1        1     0
 J113610.85+201829.8     10.747  0.017     10.142  0.024      9.925  0.015        9.785  0.022      9.674  0.019           21     37        -303     38          -61.1    9.5     -102.1    8.1        0     0
 J113611.11-493849.6     10.343  0.025      9.727  0.024      9.573  0.019        9.495  0.023      9.537   0.02         -164     25        -101     25         -109.4    8.3      -99.7    8.2        1     0
 J113625.80-410950.9     12.195  0.021      11.67   0.02     11.448  0.019       11.333  0.024     11.168   0.02         -272     28        -137     28         -310.6    9.5     -125.6    8.7        0     0
 J113748.25-445645.3     13.345  0.026     12.767  0.026     12.441  0.024       12.262  0.023     12.045  0.022          306     39         127     40          214.8    9.2       68.4    9.3        0     0
 J113817.92-143250.1     13.817  0.024     13.135  0.026     12.729  0.034       12.498  0.025     12.308  0.024          330     57        -294     60          131.9    9.4     -340.8    9.3        1     0
 J113920.66-362336.1     10.535  0.023     10.014  0.024       9.71  0.021        9.525  0.022      9.373   0.02          196     29         -61     29          208.4    8.1      -37.2    8.1        0     0
 J113927.84-502451.5      9.635  0.025      9.061   0.02      8.831  0.021        8.724  0.023      8.604  0.019         -292     24         106     24         -283.7    8.0      138.5    8.0        1     0
 J113940.04-525710.4     12.172  0.025     11.643  0.021      11.34  0.021       11.207  0.023     11.037  0.021         -316     26         100     26         -329.4    8.7       70.9    8.7        2     0
 J113941.65-174711.7     11.899  0.023     11.217  0.021     11.021  0.021       10.894  0.024     10.818  0.021          196     44        -332     44           75.0    6.6     -132.8    6.6        1     0
 J113949.55-442950.5     13.531  0.025     13.048  0.022     12.687  0.032       12.494  0.023     12.249  0.023         -425     38         119     40         -411.5   10.5      110.3   10.1        0     0
 J113953.94-035414.7     10.049  0.019      9.421   0.02      9.227  0.019        9.103  0.022      9.096   0.02          -20     41        -254     40          -18.6    8.8      -74.7    8.2        1     0
 J114017.68-081128.6      9.075  0.019      8.436  0.049      8.204  0.027        8.084  0.023      8.023   0.02         -311     38        -240     35         -368.6    7.8     -177.9    7.8        1     0
 J114025.30-062412.1     11.957  0.021     11.441  0.024     11.086  0.019       10.884  0.024     10.705   0.02           54     42        -382     41          -26.7    9.9     -265.1    8.5        1     0
 J114033.16-403748.2     10.701  0.023     10.149  0.024      9.817  0.021        9.684  0.023       9.53  0.021         -246     26          35     26         -236.0    9.7       49.5    8.9        1     0
 J114111.38+232912.5     14.206  0.025     13.626  0.029     13.393  0.037        13.29  0.025     13.085   0.03          -54     76          10     80         -106.0   11.9      -21.9   10.4        0     0
 J114113.46-514215.6     13.287  0.025     12.797  0.027     12.538  0.026       12.306  0.023     12.076  0.023         -227     30        -105     30         -223.0    9.3     -109.4    9.2        0     0
 J114200.25-461521.2      10.31  0.021      9.886   0.02        9.8  0.019        9.755  0.023      9.791   0.02           41     26        -160     26           58.0    9.2     -136.6    9.2        1     0
 J114228.85-420843.7     12.332  0.025     11.729   0.02     11.526  0.021       11.372  0.023     11.211  0.021         -276     31          -2     31         -327.6    6.5      -16.8    6.4        0     0
 J114232.43-411151.7     11.439  0.019     10.822   0.02     10.595  0.017       10.458  0.023     10.377  0.021          190     30        -131     30          136.8    6.9      -82.8    6.9        1     0
 J114234.45-461100.0     11.172  0.019     10.626  0.024     10.353  0.017       10.228  0.023     10.057  0.021          -35     26        -273     26          -60.2    8.6     -230.8    8.6        1     0
 J114300.48-525922.2      9.742  0.023       9.09  0.043       8.93  0.023        8.819  0.023      8.829   0.02         -255     24         105     24         -218.7    8.2      106.9    8.0        0     0
 J114357.14-063120.3     10.695  0.019     10.101   0.02      9.878  0.022        9.698  0.023      9.565   0.02         -187     39        -203     38         -247.5   11.7     -131.5   10.8        0     0
 J114403.11+345325.0      10.86  0.018      10.25   0.02      9.963  0.016        9.829  0.023      9.708   0.02          189     38        -275     38           60.3   13.7     -114.8    7.5        0     0
 J114415.31-535419.2     11.173  0.021     10.549  0.024     10.334  0.023       10.228  0.022      10.16  0.021         -192     25          23     25         -179.7    9.3       18.5    8.7        0     0
 J114441.10-350901.6     10.238  0.019      9.606  0.022      9.419  0.018        9.369  0.022      9.379  0.019         -230     33        -152     32         -239.1    8.3      -70.3    8.1        0     0
 J114441.80-564852.4     13.415  0.023     12.861  0.022     12.551  0.023       12.321  0.024     12.123  0.022          254     30        -109     30          206.7    9.9     -159.2    9.8        0     0
 J114458.52-481747.2      9.206  0.037       8.55  0.051      8.396  0.013        8.309  0.023      8.301   0.02         -193     24          10     24         -156.2    8.8       35.4    8.0        1     0
 J114535.11-405559.8      9.697  0.021      9.101  0.022       8.79  0.019        8.599  0.022      8.432   0.02         -207     29        -183     28         -288.8    8.8     -125.5    8.6        1     0
 J114609.05-840428.0      9.782  0.021       9.13  0.022      8.922   0.02        8.836  0.023      8.819   0.02         -278     30         120     33         -201.1    9.0       96.1    9.0        0     0
 J114618.74-370220.3     11.276  0.019     10.681   0.02     10.447  0.019       10.291  0.023     10.129  0.021         -248     28           6     27         -261.9    9.5       25.8    9.4        0     0
 J114623.50-441514.1     10.937  0.023     10.388  0.024     10.109  0.019        9.973  0.022      9.824  0.019         -268     27          63     27         -236.2    9.0       89.7    8.3        0     0
 J114628.63-794252.4     12.724  0.026     12.079   0.02     11.797  0.021       11.563  0.023     11.351  0.021         -333     37         138     37         -222.0   13.2       27.7    9.7        0     0
 J114637.36-702940.3      9.167  0.021      8.483  0.029      8.219  0.025        8.138  0.024      8.124   0.02         -262     28          50     29         -173.8    8.6      -31.5    8.6        1     0
 J114641.45+274525.2     14.213  0.027     13.669  0.031      13.48   0.04       13.306  0.024     13.084  0.027          -30     71         -77     76         -111.6   14.5      -49.2   12.6        0     0
 J114721.94-542441.3     12.074   0.02     11.435  0.022     11.018  0.017       10.773  0.023     10.578   0.02         -121     26        -184     26         -154.2    8.8     -167.0    9.1        0     0
 J114743.15-363009.7     12.172  0.031     11.577  0.027     11.268  0.027       10.952  0.023     10.764  0.021         -266     28         -73     28         -267.5    9.5      -56.8    9.3        0     0
 J114757.38-654032.1      9.209  0.018      8.528  0.039      8.339  0.025        8.188  0.023      8.073  0.019         -384     23          85     23         -394.1    8.4       74.2    8.8        1     0
 J114838.90-662125.7     11.619  0.021     11.023  0.025     10.777  0.021       10.655  0.023     10.544  0.021         -192     25          15     25         -202.3    9.2       35.0    9.4        0     0
 J114854.68-410155.9     11.923  0.023     11.376  0.024     11.169  0.027       11.023  0.022      10.85   0.02         -355     31          49     31         -317.1    9.3       87.5    9.2        0     0
 J114855.79-450053.7      14.37  0.025     13.819  0.035     13.448  0.035       13.284  0.024     13.045  0.025         -358     41          34     44         -330.1   10.3       62.5   10.5        0     0
 J114909.28-560136.0     12.411  0.026     11.859  0.021     11.486  0.025       11.253  0.023     11.065   0.02         -278     26          -2     26         -327.4    9.3       14.2    9.2        0     0
 J114929.57-332026.4     12.611  0.023     11.964  0.021     11.689  0.021       11.518  0.022     11.342  0.021         -196     40        -232     41         -222.2    9.5     -123.0    9.3        0     0
 J115103.75-434405.4     12.658  0.021      12.07   0.02     11.836  0.023       11.679  0.023     11.508  0.021         -242     31         -53     31         -224.7    8.9        1.6    8.7        0     0
 J115108.83-434341.0     11.447  0.023     10.869   0.02     10.631  0.023       10.499  0.023     10.412   0.02         -215     28         -50     27         -228.5    8.7        2.9    8.6        0     0
 J115149.11-654847.4      9.841  0.021      9.219  0.027      9.082  0.021        8.957  0.023      9.018   0.02         -160     24        -108     24         -155.8    8.7     -100.3    8.6        0     0
 J115204.22-763105.6     10.971  0.021     10.427  0.022     10.121  0.019        9.902  0.065      9.716   0.02         -333     30         134     30         -162.7    9.2       -1.2    9.4        1     0
 J115237.60-533209.9     11.231  0.023     10.653   0.02     10.409  0.019       10.241  0.023     10.066   0.02         -442     25         -23     25         -434.3    9.2       12.0    9.1        2     0
 J115308.18-010715.5     10.862  0.025     10.296  0.021     10.004  0.019        9.818  0.022      9.618   0.02          245     40        -220     38            3.6   16.5      -81.0   10.5        1     0
 J115400.72-543835.2     10.211  0.023      9.595  0.022      9.388  0.017        9.238  0.023      9.096  0.021         -274     25         -35     24         -259.8    9.3        7.0    8.9        0     0
 J115403.15-540741.3     11.192  0.021     10.578   0.02     10.362  0.019       10.211  0.023     10.103   0.02           44     25        -188     25           50.1    9.9     -140.8    9.8        1     0
 J115404.27-044905.2     10.717  0.021     10.058  0.024      9.875  0.023        9.777  0.023      9.797  0.019           64     40        -240     38           85.9   13.9     -157.0   10.5        0     0
 J115424.85-662354.7     12.374  0.018     11.778   0.02      11.47  0.017       11.327  0.024     11.198  0.021         -231     31         145     33         -182.4   13.6      108.8   13.6        0     0
 J115507.48-420724.4     12.164  0.023     11.563  0.022     11.316  0.021       11.129  0.023     10.956  0.022         -220     28         -18     28         -233.6   10.3        3.1    9.5        1     0
 J115514.03-221505.0      11.37  0.024     10.811  0.021     10.555  0.017        10.45  0.023     10.291   0.02          194     40        -212     40          140.0    8.5     -208.0    8.5        0     0
 J115521.46-442518.8     11.477  0.019     10.917   0.02     10.658  0.017       10.495  0.023     10.307   0.02          -86     26        -234     26         -112.9    9.2     -199.4    8.9        0     0
 J115557.09-582316.6      8.982  0.021      8.338  0.037       8.13  0.005        8.019  0.023      8.083   0.02         -151     24         -68     24         -149.1    9.2      -19.0    8.5        1     0
 J115623.32-584429.9      11.93  0.018     11.348  0.021     11.112  0.019       10.944  0.023     10.858   0.02         -192     26         -17     26         -169.1   10.0        8.5    9.3        1     0
 J115623.91-424144.7     11.413  0.023     10.805  0.022     10.587  0.021       10.501  0.023     10.411   0.02          -67     27        -181     26          -69.1   10.0     -149.9    9.2        1     0
 J115742.35-500132.9      9.423  0.023      9.106  0.024      9.035  0.024        8.995  0.022      9.018   0.02         -170     24         -92     25         -129.4    8.9      -86.5    8.2        1     0
 J115751.15-141308.1     11.029  0.023     10.471  0.021     10.277  0.024       10.165  0.023     10.052  0.021         -312     41        -177     40         -351.9    8.5      -44.1    8.5        1     0
 J115809.49-560634.1       9.79   0.02      9.182  0.022       8.99  0.017        8.879  0.023      8.855   0.02         -146     24        -165     24         -130.4    9.7     -144.8    8.9        0     0
 J115822.15-100320.0     12.644  0.025     12.068  0.025     11.757  0.021       11.582  0.024      11.42  0.023         -295     54          72     54         -414.0    8.3       93.4    6.7        1     0
 J115830.89-730216.4     12.839  0.021     12.199   0.02     11.919  0.021       11.681  0.023     11.472  0.021         -305     40         132     40         -215.9   18.6       53.7   10.6        0     0
 J115831.10-105943.4      12.54  0.018     11.916  0.027      11.65  0.021        11.52  0.023     11.447  0.023          128     48        -311     49          103.0   12.5      -89.3    7.5        1     0
 J115840.30-393921.1     10.461  0.024     10.008  0.022      9.746  0.021        9.638  0.023      9.437   0.02         -213     30         -60     29         -260.7    8.3      -54.7    8.3        0     0
 J115840.39-460108.7     13.299  0.023     12.831  0.024     12.592  0.019       12.457  0.023     12.256  0.022         -397     31         -62     32         -382.6   10.0      -54.6   10.0        0     0
 J115908.37-755516.6     10.239  0.021      9.607   0.02      9.376  0.019        9.252  0.024      9.148  0.021         -332     30         -16     30         -258.9   22.0      -27.3    9.2        0     0
 J115910.07-761600.7      9.592  0.019      8.996  0.033       8.71  0.021        8.613  0.023      8.635  0.019         -219     28          30     29         -179.8   21.8        0.4    8.8        1     0
 J115914.09-085639.4     10.872  0.021     10.223   0.02      10.03  0.021        9.921  0.023      9.915   0.02         -152     44        -196     43          -29.3    9.6      -80.5    8.4        1     0
 J115925.25-394630.4     11.291  0.018     10.705   0.02      10.52  0.021       10.417  0.023     10.313   0.02         -168     29        -144     29         -157.0    8.6     -178.5    8.4        0     0
 J115931.51-550751.9     10.162  0.019      9.546   0.02       9.32  0.017         9.21  0.023      9.175  0.019          -98     24        -167     24          -71.7    9.5     -134.8    8.8        0     0
 J120010.28-471139.5     10.752  0.026     10.155  0.021      9.942  0.017         9.79  0.023      9.657   0.02         -263     26         -84     25         -219.3    6.9      -19.0    6.9        0     0
 J120012.71-473259.5     10.822   0.02     10.255  0.022      10.15  0.017       10.103  0.023     10.148   0.02          181     25          68     26          192.5    8.9       88.3    9.1        0     0
 J120039.82-562653.7     12.892  0.019     12.304   0.02     11.965  0.023       11.707  0.024     11.528  0.022         -320     27          86     27         -379.9    9.9       72.4   10.0        0     0
 J120104.64-401305.9     12.016  0.021      11.49  0.022     11.232  0.019       11.116  0.023     10.917  0.021          212     29          15     29          192.1    8.7       57.6    8.7        0     0
 J120114.88-875346.2     12.247  0.021     11.671   0.02     11.461  0.024       11.265  0.023     11.105  0.021         -397     38         114     37         -273.5   20.2       38.2   11.1        0     0
 J120118.27-401401.5      11.04  0.023     10.407   0.02     10.199  0.019       10.089  0.023     10.024  0.021         -200     28         147     29         -194.5    8.7      132.1    8.6        0     0
 J120123.12+050907.6     13.356  0.026     12.957  0.022     12.886  0.023       12.847  0.024     12.863  0.027         -159     66         -46     68         -115.1   13.4      -20.8   12.1        0     0
 J120217.27-484546.3     14.029  0.027     13.513  0.027     13.171  0.028       13.028  0.024     12.773  0.023         -324     38          66     39         -305.8   10.0       82.1   10.1        2     0
 J120224.36-011145.7     13.256  0.021     12.724  0.022     12.462  0.023       12.337  0.022     12.137  0.023         -100     54        -151     56          -76.0    9.6      -88.0    9.7        0     0
 J120226.43-584319.1     10.845  0.021     10.355  0.022     10.264  0.021        10.21  0.023     10.289   0.02         -165     25         100     25         -167.9    9.1      116.2    9.0        0     0
 J120233.98-403106.5      14.21  0.031     13.506  0.037     13.085  0.033        12.82  0.023     12.562  0.023         -296     36         196     37         -344.2    9.4      164.1    9.4        0     0
 J120247.90+380231.6     13.932  0.024     13.378  0.027     13.043  0.026       12.787  0.023      12.51  0.024          197     62        -370     64           66.4    9.4     -399.3    8.7        1     1
 J120352.53+181057.9     10.331  0.015       9.68  0.019      9.536  0.013        9.479  0.023      9.445  0.019          116     36        -188     36           61.8   11.6      -98.2    8.1        0     0
 J120404.81-144753.9      12.51  0.021     11.945  0.022     11.786  0.023       11.657  0.023     11.547  0.021         -322     48        -160     49         -334.2    8.9     -113.3    8.8        1     0
 J120420.67-461634.2     10.631  0.019     10.104   0.02       9.83  0.017        9.686  0.023      9.554  0.021         -242     25         -58     25         -210.1    9.2      -35.3    9.1        0     0
 J120423.18-574632.7     12.125  0.018     11.493   0.02     11.221  0.019       11.044  0.023     10.919  0.021          167     27         -85     27          161.9    9.6      -91.3    9.6        1     0
 J120441.70-393846.1     10.904  0.018     10.313  0.022     10.106  0.019       10.008  0.023       9.93   0.02          -40     27        -189     26           -2.5    9.2     -146.0    9.1        1     0
 J120520.44-644150.5      9.929  0.036      9.332   0.02      9.096  0.018        8.938  0.023      8.804   0.02         -319     24           3     24         -301.4    7.7       15.3    6.9        0     0
 J120558.47-692617.5     12.043  0.025     11.465  0.022     11.141  0.017       10.957  0.023     10.752   0.02         -495     32         174     32         -310.3   19.2      127.4    9.4        2     0
 J120623.80-401709.7     13.256  0.026      12.61  0.028     12.186  0.029       11.911  0.023     11.663  0.021          367     30         -56     30          355.4    9.5      -86.9    9.4        1     1
 J120624.97+001601.0     10.348  0.023      9.775  0.022      9.475  0.017        9.277  0.023       9.09   0.02          202     38        -210     39           31.8   10.3     -126.5    9.7        1     0
 J120631.35-375116.4      9.827   0.02      9.248  0.025      9.091  0.018        9.029  0.024      9.095   0.02         -190     28         -35     28         -156.2    8.8      -27.3    8.8        1     0
 J120639.31-442756.6      8.678  0.023      8.079  0.029      7.825  0.025        7.655  0.029       7.54   0.02          196     28        -335     28          209.6    7.9     -279.6    7.7        0     0
 J120650.70-462248.1     13.913  0.029     13.444  0.036     13.174  0.041       13.037  0.023     12.909  0.024         -263     36         284     37         -303.4    9.4      207.7    9.3        0     0
 J120654.05-465425.5      9.773  0.021      9.109  0.021       8.91  0.021        8.799  0.022      8.775  0.019         -219     24         -31     24         -202.6    8.6      -15.7    8.0        0     0
 J120720.32-460421.0      9.338  0.021      8.664  0.049      8.496  0.021        8.394  0.022       8.42  0.019         -216     25          45     25         -178.7    8.0       58.2    7.8        0     0
 J120724.47-392208.4     12.615  0.023     12.073   0.02     11.884  0.023       11.735  0.022     11.553  0.021         -330     30         -25     30         -304.9    9.1       -5.6    8.9        0     0
 J120727.64+454327.8     10.233  0.017      9.599  0.015      9.382  0.016        9.221  0.023      9.121   0.02          -13     36        -248     36          -82.5    8.9      -72.5    7.6        1     0
 J120812.32-693207.0     10.471  0.023      9.889  0.024      9.632  0.019        9.525  0.022      9.405   0.02         -264     30         124     31         -125.1   10.1       51.7    8.8        1     0
 J120820.12-052856.7      9.945  0.018      9.331   0.02      9.167  0.017        9.083  0.022      9.082   0.02           78     38        -274     38          -16.9    9.4     -158.3    8.7        1     0
 J120831.97-521224.8     10.639  0.026     10.011  0.026      9.835  0.024        9.678  0.022      9.709   0.02         -159     24         -47     24         -122.7    8.5      -23.5    8.5        1     0
 J120912.50-411309.7     12.834   0.02     12.354  0.024     12.079  0.026       11.895  0.023     11.669  0.021         -329     31          38     32         -338.9    8.8       28.8    8.8        0     0
 J120918.56-482400.8     10.051  0.023      9.465  0.024      9.197  0.017         9.08  0.023      8.969  0.021         -164     25        -222     25         -122.9    8.8     -194.6    8.8        0     0
 J120923.48-381544.8     10.328  0.023      9.754  0.022      9.453  0.017        9.244  0.023       9.05  0.021         -151     26        -230     26         -127.6    6.3     -207.1    6.3        0     0
 J120928.61-274943.8     10.498  0.019      9.934  0.022      9.686  0.019        9.567  0.022      9.446  0.019         -164     27         -22     27         -115.5    9.3       25.8    9.1        1     0
 J121007.39-374812.9     10.904  0.023     10.347  0.024     10.071  0.017        9.952  0.023      9.782   0.02         -317     27        -168     26         -322.6    8.7     -158.0    8.5        0     0
 J121055.81-380723.0      9.801   0.02      9.122  0.022      9.009  0.023        8.917  0.023      8.969   0.02         -173     26           4     26         -160.8    8.3       47.6    8.2        1     0
 J121058.26-461204.5      9.769  0.019      9.184  0.024      8.975  0.021        8.822  0.022      8.711   0.02          103     25         129     25          101.3    8.3      167.7    8.1        0     1
 J121143.24-324512.1     10.586  0.019      9.953  0.022       9.73  0.021        9.566  0.023      9.464  0.021         -326     32         -24     32         -280.8    8.2      -26.2    8.3        0     0
 J121149.77-374721.5     10.486  0.023      9.804  0.021       9.64  0.021        9.549  0.022      9.581   0.02         -150     26        -122     26         -144.3    8.2      -45.8    8.1        1     0
 J121204.02-255927.9     10.544  0.024      9.969  0.028      9.642   0.02        9.488  0.023      9.318  0.021         -169     28         -92     28         -144.4    6.6        5.8    5.9        1     0
 J121212.46-384120.2     11.339  0.021     10.688   0.02      10.44  0.017       10.294  0.023     10.158   0.02         -220     26          21     26         -187.9    6.4       -2.9    6.4        0     0
 J121231.55-125515.9     10.577  0.021      9.998   0.02      9.776  0.017        9.659  0.022      9.566   0.02          242     37        -116     37          168.3    9.6      -42.9    8.8        1     0
 J121239.77-463423.7     10.226  0.017       9.68  0.027      9.495   0.02        9.428  0.022      9.461   0.02         -123     25        -110     25         -152.4    8.4      -61.8    8.4        1     0
 J121244.50-531440.9     13.395  0.018     12.752  0.022     12.364  0.017       12.226  0.023      12.02  0.021         -461     30          85     30         -462.5    9.1      108.9    9.1        2     0
 J121257.24-372216.5     10.587  0.025      9.888  0.024       9.74  0.021        9.626  0.024      9.593   0.02         -200     26        -147     26         -162.6    8.6     -108.4    8.4        0     0
 J121307.13-461952.9     12.463  0.019     11.876  0.026     11.617  0.023       11.433  0.023      11.24   0.02         -208     27          76     27         -202.9    8.6       61.5    8.5        0     0
 J121316.37-690702.8       8.72  0.031      8.139  0.051      7.873  0.023        7.734  0.024      7.655  0.019         -272     29         135     28         -162.8   10.7       72.8    8.5        1     0
 J121320.52-393408.7     12.022  0.023     11.474  0.024     11.221  0.021       11.074  0.023     10.891  0.021          -84     28        -291     28          -85.5    9.4     -345.4    8.7        0     0
 J121327.96-461802.2      10.24  0.019      9.653  0.025      9.377  0.021        9.261  0.024      9.179  0.021         -121     25        -113     25         -106.9    8.4      -96.7    8.3        1     0
 J121333.29-142023.4     13.058  0.022     12.419  0.027     12.228  0.028       12.176  0.022     12.164  0.023         -149     54         -72     55         -120.1    9.0      -88.0    8.4        1     0
 J121406.39-052020.8     14.053  0.023     13.473  0.034     13.301  0.027       13.016  0.024      12.76  0.027           80     73        -140     77         -142.7   12.4      -87.1   11.9        0     0
 J121424.91-401650.7     11.455  0.018     10.789  0.022     10.516  0.021       10.376  0.023     10.245   0.02         -192     26         -26     26         -162.8    8.6        5.9    8.3        1     0
 J121426.97-600420.0     10.723  0.019     10.103  0.022      9.855  0.021         9.73  0.022      9.705   0.02         -146     23         -79     23         -122.2    9.6      -14.7    6.9        1     0
 J121434.54-032529.0     11.419  0.021     10.778  0.022     10.516  0.021       10.357  0.023     10.263  0.021          142     41        -236     41          110.7    9.8     -121.4    9.2        0     0
 J121437.64-381350.4      9.732  0.021      9.047  0.024      8.879  0.019         8.77  0.023      8.792   0.02         -131     26        -212     26         -134.4    8.2     -133.7    8.0        0     0
 J121447.68-400244.4     12.793  0.019     12.227  0.022     11.939  0.021       11.792  0.023     11.608  0.022         -216     29         -44     29         -149.8    8.9       -5.8    8.8        0     0
 J121514.94-531910.9      9.553  0.018      9.018  0.022       8.78  0.021        8.607  0.023      8.471   0.02            5     25        -378     24           42.1    8.7     -398.9    8.7        1     0
 J121544.19-363034.4     12.261  0.019      11.76  0.022     11.528  0.021       11.374  0.022     11.184   0.02         -268     29          66     29         -235.4    8.6       46.2    8.4        0     0
 J121548.94-371940.8     12.783  0.018     12.239  0.022     12.035  0.021       11.918  0.022     11.794  0.021         -405     30         -84     30         -357.3    8.8      -94.1    8.7        0     0
 J121554.66-125110.1      9.199  0.025      8.646  0.061      8.404  0.021        8.265  0.023      8.122   0.02          124     40        -246     37          -23.9    7.6     -123.3    7.3        1     0
 J121700.23-400759.6     10.079  0.025        9.4  0.025      9.168  0.021        9.038  0.022      9.001   0.02          126     25        -147     26           95.0    8.4      -95.1    8.4        1     0
 J121704.42-382807.6     11.953  0.023     11.424  0.022     11.198  0.021       11.034  0.023     10.822  0.021         -329     26         -32     27         -323.0    8.6      -62.4    8.4        0     0
 J121711.07-453848.0      13.23  0.024     12.644  0.027     12.437   0.03       12.268  0.023     12.087  0.022         -276     30           1     30         -265.7    6.5      -46.0    6.5        0     0
 J121739.96+341142.6     14.343  0.025     13.768  0.029     13.583   0.04       13.414  0.024     13.237  0.028          138     77         -11     81           63.6   19.1     -114.9   10.3        0     0
 J121745.57-404513.2     11.664  0.019     11.098  0.022     10.796  0.021       10.593  0.022     10.426  0.021          197     26        -152     26          168.0    8.6     -151.5    8.6        0     0
 J121745.84-411149.5     12.822  0.025     12.247   0.02     11.928  0.021       11.724  0.023     11.522  0.021          245     30          38     30          235.8    8.7      -27.7    8.7        0     0
 J121756.74-751513.6      10.74  0.018     10.173   0.02      9.895  0.019        9.761  0.024      9.632   0.02         -329     31          45     33         -259.7    9.9       22.0    9.4        0     0
 J121820.41+424923.1     10.958  0.028       10.3  0.032     10.157  0.017       10.096  0.022      10.16  0.021          -43     37        -237     37          -72.0   11.4     -118.7    9.2        0     0
 J121828.38-380011.4     12.467  0.025     11.841  0.024      11.47  0.021       11.264  0.022     11.095  0.021         -216     28          50     28         -244.2    8.6       38.0    8.5        0     0
 J121833.97-371847.6     11.446  0.018      10.84   0.02     10.614  0.019       10.443  0.023     10.254  0.021          -80     27        -264     26          -61.3    8.6     -201.2    8.5        1     0
 J121841.95-060912.7     10.117  0.021      9.579  0.025       9.28  0.019        9.101  0.024      8.906  0.019          300     39        -164     38          109.5    9.2      -30.8    9.1        1     1
 J121847.53-374254.7     11.983  0.023     11.495   0.02     11.149  0.019        10.98  0.023     10.752   0.02         -165     29        -322     28         -158.2    8.9     -313.4    8.7        0     0
 J121904.47+082022.0     12.424  0.024     11.809  0.022     11.589  0.027       11.454  0.025     11.349  0.024          181     47        -264     51           72.9   10.1      -38.0    9.4        1     0
 J121955.91-551135.4        9.2  0.021      8.561  0.039      8.378  0.023        8.284  0.023      8.241   0.02          162     26          25     25          186.5    9.4       63.7    8.6        1     0
 J122008.98-521643.6      9.582  0.018      8.978   0.02      8.737  0.019        8.606  0.023      8.511   0.02         -377     25         -82     24         -382.4    8.2      -84.4    8.0        1     0
 J122103.65+294651.5     12.585   0.02     12.033   0.03     11.709  0.024       11.524  0.023     11.345  0.021          136     43        -242     44           56.7   32.5     -139.7   12.0        0     0
 J122126.64-604709.8     10.097  0.018      9.458  0.023      9.256  0.021        9.119  0.023      9.089   0.02         -165     24           2     24         -186.9    6.8       11.2    6.9        1     0
 J122148.85-454841.7      13.35  0.023     12.713  0.027     12.304  0.026       12.075  0.023     11.867  0.022         -272     30          41     30         -269.8    9.1       32.4    9.0        0     0
 J122154.58+520030.8     12.209  0.018     11.599  0.021     11.369  0.018       11.235  0.023     11.123  0.021           32     34         -54     34          -19.3    9.1     -101.4    8.7        0     0
 J122201.38-231053.7      9.469  0.021      8.914  0.041      8.642  0.019        8.499  0.022      8.357   0.02          -92     26        -138     26          -60.1    7.4     -111.5    7.4        1     0
 J122205.35-783829.2       8.36  0.011      7.746  0.037      7.481  0.035         7.35  0.036      7.243  0.021         -420     36         -42     45         -397.7    9.4     -190.7    8.7        1     0
 J122215.72-455645.4      9.944  0.021      9.322  0.025      9.112  0.021        8.977  0.023      8.954   0.02         -161     25        -107     25         -146.5    8.3      -59.6    8.2        1     0
 J122218.81-462035.7     12.967  0.021     12.381  0.022     12.079  0.021       11.902  0.022     11.688  0.021         -221     30           1     30         -234.3    8.9       -6.4    8.9        0     0
 J122240.93-085402.2     10.815  0.024     10.159  0.022      9.912  0.019        9.755  0.024      9.565   0.02          225     39        -128     38          167.2   10.2      -36.5    8.2        1     0
 J122319.81-214637.9     12.246  0.018     11.591   0.02     11.463  0.019       11.388  0.022     11.443  0.021           89     30         -66     30           67.1    8.4      -81.5    8.3        1     0
 J122334.70-392332.1     10.865  0.018     10.272  0.022     10.015  0.021        9.836  0.023      9.686  0.019         -240     26         -63     26         -210.3    8.2      -56.7    8.2        1     0
 J122338.35-460620.4      9.527  0.019      8.938  0.027      8.702  0.021        8.537  0.022      8.359  0.019         -221     25         -10     24         -225.8    8.0       -3.1    7.8        1     1
 J122338.57-375909.1      9.523  0.019      8.963  0.022      8.859  0.021        8.775  0.023      8.861   0.02         -182     26         -66     25         -183.5    8.2      -65.2    8.1        0     0
 J122422.49-150149.5     10.781  0.017     10.228  0.024     10.108   0.02       10.053  0.022     10.075   0.02          157     37        -193     36          152.2    7.9      -92.5    7.6        1     0
 J122433.96-204003.4     12.384  0.023     11.841  0.025     11.539  0.025       11.391  0.024     11.206  0.022          156     31        -142     32          164.9    9.0     -145.1    8.9        1     0
 J122502.93-443857.5      10.12  0.023      9.513   0.02      9.313  0.017        9.189  0.023      9.045   0.02          -78     25        -454     25          -91.9    8.2     -454.8    8.0        0     0
 J122520.84-370702.8     10.113  0.018      9.508   0.02       9.33  0.019        9.223  0.022      9.138  0.019          -21     26        -220     26          -36.1    8.2     -184.6    8.1        1     0
 J122536.26-511303.4     11.326  0.019     10.772  0.023     10.486  0.018       10.323  0.023     10.138   0.02         -248     25         -14     25         -254.8    8.6       -9.4    8.5        0     0
 J122600.31+321811.4     13.295  0.021     12.682  0.022     12.419  0.023        12.22  0.023     12.023  0.022          -51     47          20     50         -125.7   15.6      -23.8    9.0        0     0
 J122601.17-404605.4      9.955  0.018      9.295  0.022      9.143  0.017        9.053  0.023      9.047   0.02         -162     25        -106     26         -192.3    8.2     -115.5    8.3        0     0
 J122609.09-381346.6     12.555  0.023     11.963  0.025     11.719  0.017       11.579  0.023      11.44  0.021         -220     29          13     29         -249.8    9.0       17.6    8.8        0     0
 J122619.09-732835.1     11.061  0.021     10.459  0.025     10.219  0.017       10.094  0.022     10.007   0.02         -247     35         147     34         -188.4   10.7        5.4    9.2        1     0
 J122621.88-604526.9      9.991  0.021      9.425  0.025      9.174  0.019        9.035  0.023      8.909   0.02         -244     24         -48     24         -207.1    9.3       -3.9    9.2        0     0
 J122633.53-403804.0     13.007  0.021     12.446  0.027     12.112  0.026       11.885  0.023     11.643  0.022         -132     30        -242     30         -117.4    9.0     -243.1    8.9        0     0
 J122644.61+471422.8      9.455  0.019      8.855  0.031      8.685  0.019         8.61  0.023      8.631   0.02          205     35        -162     34           67.3   17.4      -40.2    9.1        1     1
 J122648.36-351550.8     10.472  0.017      9.899   0.02      9.782  0.019        9.743  0.022      9.808   0.02         -186     28          54     28         -188.2    9.1       47.1    8.3        0     0
 J122819.35-343110.0     12.102  0.019     11.569  0.027     11.353  0.023       11.255  0.023     11.132  0.021         -247     29         -28     29         -246.4    9.0       -6.0    8.9        0     0
 J122831.75-710923.4     10.816  0.021     10.177  0.022     10.006  0.022        9.894  0.023      9.845   0.02         -253     42         169     40         -217.1   10.8      144.0   10.7        0     0
 J122836.01-463213.9     11.294  0.023     10.681  0.024     10.442  0.023       10.313  0.024     10.192   0.02         -210     26         -69     26         -176.9    8.7      -50.5    8.4        1     0
 J122849.86-443237.9     10.806  0.024       10.1  0.022      9.936  0.021        9.853  0.024      9.893  0.021         -146     26        -127     26         -139.2    8.5      -83.5    8.6        1     0
 J122916.26-603232.4     10.644  0.019      9.997   0.02      9.732  0.018         9.62  0.022      9.621  0.019           75     24        -148     24           82.1    9.1     -122.1    9.3        1     0
 J122920.04-392128.6     11.481  0.019      10.89  0.024     10.684  0.021       10.568  0.023     10.497  0.021          -42     26        -189     26          -16.8    8.7     -133.2    8.6        1     0
 J122929.36-402455.5     12.552  0.021     11.992   0.02     11.708  0.019       11.537  0.023     11.349  0.021         -324     28         -69     29         -380.9    9.0      -64.2    8.8        0     0
 J122949.39-452809.5      12.34  0.021     11.818   0.02     11.603  0.019       11.422  0.023     11.215  0.021         -339     27        -186     27         -310.5    8.8     -175.8    8.7        0     0
 J122957.44-441329.4     10.998   0.02     10.477  0.021     10.238  0.017       10.095  0.022      9.895   0.02         -330     26        -160     26         -337.5    8.6     -136.5    8.4        0     0
 J123004.09-450353.3     10.371  0.021      9.774   0.02      9.538  0.019        9.412  0.023      9.283  0.019         -202     26         -89     26         -208.1    8.1      -77.5    8.0        0     0
 J123012.50-452034.9      9.287  0.025      8.553  0.051      8.363  0.015        8.257  0.023      8.253   0.02         -162     25        -105     25         -116.0    7.9      -27.0    7.9        1     0
 J123031.87-343142.2     11.837  0.018     11.278   0.02     10.999  0.019       10.849  0.022     10.664   0.02          138     27        -173     27          101.3    8.6     -186.9    8.4        0     0
 J123044.42-462243.7      8.369  0.027      7.719  0.045      7.494  0.013        7.324  0.034      7.356   0.02         -463     37         -72     32         -427.0    7.9      -52.9    7.8        0     0
 J123059.86-495733.3     10.178  0.021      9.565  0.022      9.325  0.019        9.241  0.023      9.197   0.02         -158     25        -112     26         -143.0    9.5      -89.1    8.7        1     0
 J123125.70-742913.4     11.592  0.019     10.974   0.02      10.75  0.017       10.642  0.023     10.501  0.021         -211     33        -179     34         -185.5    9.5     -146.0    9.7        0     0
 J123153.41-340554.6     11.085  0.025     10.377   0.02     10.139  0.017       10.013  0.023      9.918  0.021         -178     27          75     26         -162.2    8.6       90.7    8.4        0     0
 J123154.82-273745.7     11.713   0.02     11.066  0.022     10.933  0.022       10.832  0.022     10.807   0.02         -154     30        -195     30          -90.7   10.1     -171.9   10.0        0     0
 J123205.97-461715.3     10.471  0.019      9.846   0.02      9.699  0.019        9.614  0.023      9.652   0.02         -166     25         -31     25         -115.6    8.6       18.5    8.4        1     0
 J123224.01+252825.4     11.705  0.024     11.094  0.029      10.78  0.017       10.553  0.022     10.333   0.02          350     38         -99     37          148.2   12.4      -41.9    9.9        0     0
 J123224.74-404027.8     11.602  0.018     11.142  0.022     10.944  0.017       10.827  0.023     10.818  0.021         -216     28         -44     27         -184.0    8.7      -42.7    8.6        0     0
 J123246.26-461257.2     11.123  0.021     10.578  0.024     10.303  0.021       10.109  0.022      9.914  0.019         -181     25         -68     25         -166.0    8.5      -67.1    8.3        1     0
 J123250.69-401117.1     11.375  0.023     10.822   0.02     10.577  0.017       10.429  0.023     10.279   0.02         -230     27         153     27         -277.4    6.4      134.0    6.3        0     0
 J123300.72-502003.4     12.612  0.023     12.099   0.02      11.77  0.021       11.578  0.023     11.321  0.021          338     28         186     28          357.8    9.6      197.3    9.6        2     0
 J123301.66-460733.3     12.508  0.025       12.0  0.024     11.724  0.023       11.544  0.023     11.346  0.021          104     28        -226     28           69.3    9.1     -204.8    8.9        0     0
 J123301.89-740826.9     10.983  0.018     10.421  0.022     10.115  0.017        9.949  0.023      9.745   0.02         -183     33         176     34         -141.8   10.2       26.2    9.7        1     0
 J123305.83-114323.4     11.778   0.02     11.136  0.021     10.977  0.023        10.83  0.023     10.721  0.021           78     43        -265     43           35.3   11.4     -229.4   10.4        0     0
 J123307.08-442225.4      11.47  0.021     10.916  0.022     10.671  0.019        10.53  0.022     10.418   0.02          -79     26        -145     26          -60.0    8.5     -138.6    8.4        1     0
 J123308.88-342658.1     11.537  0.024     10.958  0.023     10.664  0.021       10.488  0.024     10.293  0.021         -248     26         -15     26         -240.4    9.4       34.3    8.5        0     0
 J123312.81+390955.5     13.065  0.026      12.52  0.032     12.231  0.023       12.079  0.023      11.95  0.022           65     45         -97     47           85.3   11.2      -92.7   10.6        1     0
 J123317.16-440213.0     10.421  0.024      9.834  0.021       9.61  0.019         9.49  0.023      9.418  0.021          202     26         -65     26          179.7    8.4      -31.8    8.4        1     0
 J123334.26-795832.0     10.118  0.023        9.4  0.022      9.165  0.017        9.052  0.023      9.042   0.02         -324     31          69     31         -260.4    9.1       35.5    9.1        0     0
 J123352.33-433653.7     10.229  0.019      9.636   0.02      9.481  0.019        9.404  0.023      9.413   0.02         -252     26         -45     27         -247.5    8.5      -35.8    8.4        0     0
 J123420.94-533001.7      9.858  0.021      9.243  0.021      8.963  0.019        8.815  0.023      8.685   0.02         -239     25         -69     25         -229.4    9.0      -54.1    8.8        0     0
 J123425.87-510605.3     13.562  0.026     13.004  0.026     12.658  0.026       12.503  0.023     12.281  0.023         -274     32          33     33         -278.6   10.3       40.7   10.3        0     0
 J123428.32-480113.0       9.09  0.023      8.578  0.043       8.52  0.021        8.427  0.023      8.495   0.02          -90     24        -171     24          -85.0    9.5     -142.1    8.7        1     0
 J123510.99-194814.8     13.234  0.021     12.649  0.021     12.332  0.023       12.099  0.023     11.883  0.023          135     38        -312     39          107.4    9.2     -241.0    8.9        0     0
 J123512.55-310930.9     13.037  0.025     12.463  0.027     12.294  0.029       12.156  0.022     12.068  0.021         -275     32          18     33         -242.1    8.9      -15.3    8.7        0     0
 J123517.17+445043.6     11.985  0.018     11.443  0.013     11.192  0.015       11.049  0.024     10.817  0.022          285     38         105     39          146.7    8.7        7.0    8.1        0     0
 J123531.04-515404.0     11.532  0.019     10.977  0.022     10.726  0.021       10.555  0.023     10.388  0.019          182     27         -75     26          180.0    9.4      -60.0    9.2        0     0
 J123603.51-311556.6      12.91  0.029     12.338   0.03     12.168    0.0       11.908  0.024     11.739  0.022         -271     31         -53     31         -246.8   10.4      -54.2   10.1        0     0
 J123609.12-323922.6     13.356   0.02     12.801  0.028     12.445  0.026       12.245  0.023     12.048  0.023         -272     31        -136     32         -263.1    9.7     -139.2    9.0        0     0
 J123621.54-255343.9     11.179  0.023     10.657  0.022     10.433  0.024       10.311  0.024     10.125   0.02          198     28        -363     27          211.1    8.7     -299.4    8.5        0     0
 J123621.86-454549.7     10.638  0.025     10.039  0.026       9.79  0.023        9.614  0.022      9.562   0.02         -139     25         201     25          -98.7    8.1      148.5    8.1        0     0
 J123631.10-595233.1     12.635  0.019     12.141  0.022     11.866  0.023       11.665  0.024     11.455  0.024         -188     28         116     28         -261.7   11.0      113.7   10.5        0     0
 J123641.64+653117.6       9.81  0.016      9.247  0.017       8.97  0.013        8.804  0.022      8.616   0.02          205     33        -158     33          117.6    7.8        9.1    8.0        1     0
 J123644.85-414302.5      9.382  0.023      8.834  0.047      8.766  0.017        8.719  0.023      8.775   0.02         -121     26        -113     26          -78.9    8.2      -88.1    8.1        1     0
 J123658.14-142246.2     12.797  0.019     12.254   0.02     12.036  0.023       11.869  0.023     11.667  0.022         -312     34        -109     35         -356.7    9.3     -149.9    8.1        0     0
 J123718.40-510419.4     11.741  0.021     11.122  0.024     10.932  0.021       10.864  0.023     10.888  0.021         -182     26         -65     26         -203.1    9.4      -38.6    8.7        0     0
 J123732.20-214942.6     11.748  0.025     11.094  0.024     10.896  0.019       10.762  0.022     10.643  0.021          286     40        -122     35          118.3    8.8      -67.1    7.9        1     0
 J123756.57-374047.6     10.494  0.021       9.92   0.02      9.841  0.017         9.78  0.023      9.848  0.021         -158     26        -111     26         -140.4    8.5      -89.5    8.4        1     0
 J123821.17-311404.5     10.586  0.021     10.026  0.027        9.8  0.025         9.68  0.023      9.593  0.019           77     26        -265     26           25.5    8.3     -219.7    8.2        0     0
 J123825.31-452914.8     14.801  0.032     14.225  0.043     14.092  0.061       14.051  0.025     13.971  0.033         -171     60          90     64         -174.0   11.4       47.4   11.5        0     0
 J123836.98-270337.0      8.728  0.031      8.081  0.031      7.844  0.025        7.658  0.027      7.565  0.019         -118     27        -218     26         -157.2    8.4     -187.0    7.7        1     1
 J123907.15-594619.9     10.212  0.021      9.573  0.022      9.356  0.019        9.215  0.023      9.157   0.02         -202     24           7     24         -180.6    9.4        6.3    9.3        1     0
 J123907.51-520720.5     11.026  0.021     10.424  0.025     10.292  0.023       10.128  0.023     10.055   0.02         -299     27         -52     26         -298.3    8.5        2.6    8.4        1     0
 J123916.13-312236.8     11.448  0.023     10.907  0.023     10.592   0.02       10.416  0.023     10.257  0.021           68     27        -210     27           72.8    9.6     -166.9    9.4        0     0
 J123921.27+721844.0     12.744  0.018     12.197  0.019     12.101  0.017       12.045  0.022     12.089  0.021          -28     38          47     38         -115.7   15.2       26.3   15.3        0     0
 J123934.01-285005.5      9.298  0.018      8.715  0.049      8.452  0.019        8.298  0.023      8.142   0.02          155     25        -115     25          144.9    8.8      -89.5    8.7        1     0
 J123948.60-332839.1     11.696  0.017     11.134  0.021     11.014  0.021       10.967  0.022     11.019  0.021         -249     29           7     29         -136.6    8.8       47.4    8.5        1     0
 J124014.80+204752.7     14.106  0.024     13.723  0.041     13.215  0.032        13.02  0.024     12.803  0.026          426     63        -381     67          205.6   10.6     -369.1   10.8        2     1
 J124024.59-242040.5     14.332  0.031     13.645  0.026      13.18  0.039        12.92  0.024     12.621  0.025         -356     39          39     40         -403.0   10.5       41.7   10.5        0     0
 J124039.87-273854.7     11.886  0.023     11.288   0.02     11.089  0.023       10.986  0.022     10.921  0.022         -190     28        -112     29         -111.3   10.3     -129.5    9.3        1     0
 J124103.01-465523.9      8.675  0.027      8.092  0.057      7.809  0.011        7.653  0.026      7.567   0.02         -242     28         -57     26         -231.3    6.1      -47.7    6.1        0     0
 J124110.53-285945.9      11.11  0.021     10.559   0.02     10.306  0.021       10.141  0.022      9.989   0.02         -237     27        -141     27         -245.1    9.3     -164.7    9.2        1     0
 J124117.34+002637.0      9.669  0.027      8.972   0.02      8.723  0.023        8.548  0.022      8.448   0.02          121     37        -166     35           19.1    9.9      -81.5    8.5        1     0
 J124154.87-315258.4     12.694  0.024     12.022  0.022     11.631  0.023       11.388  0.023     11.189  0.021         -434     30          80     30         -449.3    9.5      101.0    9.4        1     1
 J124213.70-094443.4     14.155  0.026     13.549   0.03     13.225  0.037       13.046  0.025     12.829  0.027         -408     63         170     68         -451.5   10.5       21.0   10.5        0     0
 J124244.38-321635.3     10.584  0.016     10.031  0.021      9.796  0.021        9.626  0.022      9.466   0.02         -320     27        -263     26         -282.3    8.2     -242.3    8.1        0     0
 J124256.16+563434.9      9.971  0.016      9.297  0.021      9.054  0.013        8.926  0.022      8.853   0.02          128     27        -180     28           42.7    9.2     -129.7    8.5        1     0
 J124306.81-411901.2     10.929  0.019     10.303   0.02     10.131  0.021         10.0  0.023      9.936  0.021         -262     26          87     25         -258.8    8.2       62.9    8.1        0     0
 J124316.44-475221.8     12.406  0.025     11.863  0.022     11.606  0.021       11.389  0.023     11.157  0.021          159     29        -157     29          182.7   10.1     -152.7    9.4        0     0
 J124323.24-040723.8      10.42  0.018      9.792  0.026      9.573  0.019        9.498  0.023      9.501   0.02          234     36         -99     35          149.2    9.5      -40.3    8.6        0     0
 J124346.06-033230.9     11.853  0.018     11.434  0.022     11.315  0.017       11.253  0.022     11.309  0.022         -210     41        -134     41         -104.9    9.3      -12.6    8.5        1     0
 J124404.52-374801.9      10.88  0.021     10.346  0.022     10.122  0.023         9.96  0.023      9.833   0.02         -164     26         103     26         -200.1    8.5      132.9    8.4        0     0
 J124433.80-571526.2      9.585  0.021      9.049  0.022      8.886  0.019         8.81  0.023      8.851   0.02         -156     24         -56     24         -152.2    8.6      -60.6    8.6        1     0
 J124444.89-311322.9     11.473  0.018     10.877  0.027     10.667  0.023       10.509  0.024     10.372   0.02         -245     28         -39     28         -194.9    9.2      -18.8    8.4        1     0
 J124457.90-444604.6     10.031  0.021      9.517   0.02      9.282  0.019        9.148  0.022      8.994   0.02           48     25        -216     26           53.0    8.9     -144.7    9.0        1     0
 J124500.54+371055.7     10.501  0.024      9.933  0.028      9.685  0.018        9.554  0.022      9.436   0.02           49     35        -246     34           -4.0   10.5     -122.0    9.7        0     0
 J124506.91-734059.5     10.892  0.019     10.297  0.023     10.032   0.02        9.877  0.023      9.704   0.02         -175     34         191     33         -100.9    9.4       59.6    9.4        1     0
 J124510.90-461541.2      11.54   0.02     10.969   0.02     10.693  0.019       10.546  0.022     10.365   0.02         -152     26          67     25         -136.4    9.3       53.5    9.2        1     0
 J124529.35-704003.8     11.084  0.017     10.492  0.024     10.166  0.019        9.985  0.023      9.786  0.021         -133     37         197     35           88.4   11.0      119.0    9.4        1     0
 J124531.48-270559.3     12.448  0.021     11.873  0.022     11.633  0.021       11.497  0.022     11.317  0.021         -111     29        -190     30          -80.2    6.0     -116.6    5.9        1     0
 J124610.54-501635.1     10.162  0.021      9.535   0.02      9.343  0.021        9.187  0.023      9.073  0.019         -100     27        -267     27         -118.7    8.2     -261.6    8.2        0     0
 J124622.33-101354.4      10.83  0.023     10.126   0.02      9.949  0.019        9.868  0.022      9.926   0.02           75     27        -148     27           57.4   16.7      -85.1   10.6        1     0
 J124641.28-704057.6     11.847  0.026     11.283  0.029     11.042  0.019       10.924  0.023     10.747  0.021         -337     36        -104     36         -309.3    9.6      -56.0    9.5        0     0
 J124659.10-853113.9      9.946  0.018      9.297  0.026      9.113  0.019        9.013  0.023      9.055   0.02         -221     31         -14     33         -222.4   23.8      -91.7    9.1        0     0
 J124719.56-205233.1     11.301  0.025      10.71   0.02     10.486  0.018       10.378  0.023     10.211   0.02         -141     28        -131     27         -109.3    8.6     -151.6    7.8        1     0
 J124726.18-293655.3     11.077  0.017      10.48  0.022      10.21  0.021        10.06  0.022      9.908  0.021         -208     29         -72     28         -173.9    8.8      -11.1    8.0        1     0
 J124726.75-434441.8     13.279  0.025     12.727  0.025      12.39  0.029       12.192  0.023     11.997  0.021         -220     30        -138     30         -182.0    7.1      -95.4    7.1        0     1
 J124805.12-091549.5     11.211  0.025     10.605   0.02     10.363  0.023       10.189  0.024     10.059  0.021          -96     28        -168     28          -68.6   14.2     -124.9   10.1        0     0
 J124827.36-762947.4       12.1  0.023     11.502  0.024      11.19  0.023        10.99  0.023      10.79   0.02         -276     36         228     38         -114.6    9.5      111.2    9.6        0     0
 J124842.89-071426.4     11.806  0.019     11.199  0.022     10.962  0.021       10.799  0.023     10.689  0.022            9     33        -221     33          -17.9    7.2     -154.3    7.2        0     0
 J124847.10-320139.0     13.229  0.025     12.746  0.021     12.506   0.03       12.362  0.023     12.144  0.023          -57     32         -61     33          -95.6   10.0     -122.8    9.9        0     0
 J124854.59-311620.2     11.686  0.019      11.18  0.021     10.874  0.019       10.737  0.023     10.552  0.021         -195     28        -104     28         -196.0   10.2      -88.3    9.4        0     0
 J124904.41-272431.9     14.538  0.035     14.038  0.039     13.663  0.045       13.526  0.024     13.294  0.029         -135     50          29     52         -118.1    9.7       -4.8    9.9        0     0
 J125011.22+523335.4      13.14  0.023     12.545  0.031     12.335  0.025       12.173  0.023      12.01  0.021           82     43          -7     44          -24.1   10.1      -71.7    9.7        0     0
 J125049.37-550654.8     10.037  0.018      9.399  0.022      9.187  0.017        9.119  0.023      9.125   0.02           43     25        -160     26           60.3    9.7     -110.9    8.9        1     0
 J125117.85-382657.9      9.762  0.023      9.072   0.02      8.889  0.019        8.801  0.024      8.752   0.02         -194     26         107     25         -179.7    8.1       85.4    8.0        0     0
 J125200.24-275050.9      14.73  0.034     14.115   0.05     14.017  0.057       13.858  0.024     13.727  0.033         -204     59        -111     64         -157.0   10.2      -77.6   10.4        0     0
 J125223.49-625617.6     10.225  0.021      9.638  0.022      9.384  0.021        9.261  0.024       9.15  0.021         -413     34         -24     35         -275.3    9.3       36.4    9.2        0     0
 J125259.14-534610.0     12.467  0.023     12.012  0.029     11.725  0.017       11.553  0.023     11.344  0.022         -180     27        -173     27         -201.9    9.7     -151.1    9.1        0     0
 J125307.39-344309.5     11.417  0.023     10.796   0.02      10.59  0.019       10.427  0.023     10.281   0.02         -183     27         -61     27         -180.0    8.7      -68.3    8.4        0     0
 J125330.00-721129.2      12.61  0.019     12.077  0.024     11.833  0.023       11.673  0.023     11.496  0.022         -348     40          88     42         -258.6   11.3       37.1   10.2        0     0
 J125340.82-103525.1     12.376  0.025      11.81  0.021     11.574  0.029       11.421  0.024     11.277  0.021          203     39        -186     39           61.0   10.0     -112.2    8.7        0     0
 J125347.40-504933.6      9.192  0.021      8.572  0.023      8.352  0.033          8.2  0.023      8.054   0.02         -343     24         105     24         -353.2    8.0      136.2    7.9        1     0
 J125348.48-084217.8     10.737  0.024     10.207  0.021      9.855  0.017        9.652  0.024      9.448  0.021         -226     31        -158     32         -264.0   14.0     -154.0    9.6        0     0
 J125400.46-063523.2     12.712  0.021     12.203  0.021     11.989   0.03       11.821  0.024     11.638  0.022         -291     35        -255     35         -318.4    9.1     -257.8    8.9        1     0
 J125435.54-381111.7      9.057  0.031      8.454  0.029      8.229  0.025        8.175  0.022      8.209  0.019          161     26         -78     26          161.1    7.9      -25.4    7.8        1     0
 J125443.11-154355.6     12.623  0.018     12.084  0.022     11.861  0.021       11.709  0.023     11.488  0.022         -157     35        -155     35         -165.7    9.0      -98.2    8.8        0     0
 J125446.13-500711.9     14.931  0.043     14.224   0.05     13.867  0.045       13.714  0.025      13.55  0.029         -440     46        -112     48         -399.4   11.0      -94.1   11.2        2     0
 J125453.59-723631.1      9.669  0.019      9.096  0.022      8.909  0.024        8.734  0.023       8.59   0.02         -193     32         300     33         -124.2    9.0      187.7    9.1        0     1
 J125502.31-800000.1      10.69  0.021     10.087   0.02       9.88  0.019        9.759  0.023      9.599   0.02         -359     31         -15     31         -265.6   30.7      -94.4    9.3        0     0
 J125551.76-020109.2     10.337  0.018      9.752   0.02      9.539  0.017         9.41  0.022      9.356   0.02         -202     34         -89     32         -149.8   22.4      -37.2   14.8        0     0
 J125604.42-695903.5     11.968  0.018     11.421   0.02     11.179  0.017       10.973  0.023     10.768  0.021         -318     37         168     37         -110.7   11.1       75.8    9.7        1     0
 J125623.02+283044.7     14.843  0.032     14.159  0.049     13.619  0.041       13.316  0.024     13.068  0.029          488     72         -95     76          229.9   15.6     -172.4   12.9        1     1
 J125633.63-555514.3     11.722  0.021     11.139  0.021     10.925  0.022       10.793  0.023      10.71  0.021         -184     26          58     26         -156.6    9.3       61.6    9.3        1     0
 J125643.07-470341.7     10.496   0.02      9.855  0.023      9.667   0.02        9.619  0.023      9.633  0.019         -150     25        -121     25         -136.1    8.4     -101.2    8.3        1     0
 J125643.65-151613.4     12.352  0.021      11.82  0.024     11.591  0.021       11.467  0.023     11.247  0.021          211     31        -153     30          171.3    9.5     -116.9    8.8        0     0
 J125644.45+033713.5     11.093  0.023     10.489  0.024     10.291  0.023       10.146  0.022      9.985   0.02         -220     39        -166     39         -264.6   12.9     -180.7   10.5        0     0
 J125654.09-461404.0      11.52  0.018     10.916  0.021     10.713  0.021       10.566  0.022     10.446   0.02         -193     26         -16     26         -158.1    8.6      -31.6    8.5        1     0
 J125706.64-495649.7      12.17  0.023     11.693  0.026     11.518  0.021       11.423  0.022     11.394   0.02         -439     26         167     26         -428.5    8.9      173.6    8.8        0     0
 J125713.20-550402.0     11.349  0.018     10.825  0.022     10.449  0.017       10.263  0.023     10.092  0.021         -287     28        -336     27         -266.1    9.1     -262.1    9.0        2     0
 J125726.19-191730.1      12.48   0.02     11.941  0.022     11.702  0.017       11.587  0.022     11.405  0.021          -69     30        -267     30          -39.2    9.5     -245.9    9.4        0     0
 J125732.39-555447.6     10.485  0.019      9.895  0.022      9.665  0.021         9.51  0.022      9.362   0.02         -344     25         203     27         -352.2    8.4      124.0    8.3        0     0
 J125736.26-115250.1     11.645  0.018     11.139  0.024     10.877  0.019       10.767  0.024     10.635  0.021          188     34        -116     34          175.9   16.5     -104.7    9.7        0     0
 J125752.90-382039.9     11.731  0.021     11.203  0.023     10.978  0.021       10.829  0.023     10.657   0.02         -268     26        -143     26         -284.5    8.6     -123.7    8.5        0     0
 J125812.48-333013.0     11.707  0.019     11.073  0.025     10.905  0.021         10.8  0.023     10.723   0.02           37     27        -189     27          -17.1    8.7     -158.3    8.6        1     0
 J125855.32-361655.0      9.446  0.018      9.034  0.021       8.96  0.018        8.909  0.023      8.937   0.02           69     26        -150     27           77.5    9.1      -73.4    9.0        1     0
 J125905.37-302323.1     13.613  0.021     13.011  0.026     12.725  0.028       12.647  0.023     12.481  0.025           42     38         -35     39           40.0    9.9      -72.6    9.9        0     0
 J125927.58+405745.0     10.267  0.016      9.681  0.014      9.582  0.015        9.518  0.023      9.586  0.021          -92     35        -240     35          -69.6    8.3     -109.2    8.3        1     0
 J125936.23-331603.2     10.358  0.019      9.792  0.025      9.566  0.019         9.37  0.023      9.221   0.02         -128     26        -105     27         -117.5    8.4      -99.9    8.2        1     0
 J130028.28-815145.5     13.028  0.024     12.404  0.025      12.11  0.024       11.945  0.023     11.765  0.021         -341     42         114     41         -270.1   28.2        5.6   10.8        0     0
 J130028.65-315352.6     10.899  0.021     10.329  0.025     10.106  0.021        9.989  0.022      9.876   0.02           -8     27        -166     27          -10.3    9.1     -134.3    8.3        1     0
 J130043.48-520942.0      8.768  0.025      8.132  0.045      7.935  0.025        7.812  0.028      7.773   0.02           99     28        -166     26          133.1    9.4     -104.8    8.5        1     0
 J130124.85+300440.8     13.081  0.022     12.497  0.021     12.223  0.021       12.071  0.023     11.913  0.022           28     46           3     48          -77.1   18.4      -72.4    8.4        1     0
 J130131.37-014545.9     10.631  0.023     10.062  0.021      9.962  0.021        9.893  0.022      9.956   0.02         -134     27         -97     27         -104.0   10.3      -86.8    9.6        0     0
 J130155.67-281250.5     12.811  0.023     12.139  0.021     11.974  0.023       11.871  0.023     11.888  0.022           40     31        -132     31            2.5    8.4      -67.8    8.3        1     0
 J130206.17+200757.7     13.903  0.022     13.358  0.026     13.137  0.027       13.012  0.024     12.801  0.026          -17     59          81     62          -81.1    9.9      -27.7   10.1        0     0
 J130206.87-242341.9      12.23  0.024      11.54   0.02     11.294  0.019       11.184  0.024     11.072  0.021         -217     28         -38     28         -155.4    8.8      -14.0    8.1        0     0
 J130208.40-060121.7     11.051  0.021     10.512  0.024     10.365  0.021       10.311  0.024     10.377   0.02         -116     33        -188     33          -90.5   13.7      -83.1    9.2        1     0
 J130218.21+695006.6     11.028  0.017     10.449  0.019     10.168  0.018       10.006  0.023      9.826   0.02          265     30         -13     30           84.5    9.0       29.8    9.2        0     0
 J130224.94-474507.7     12.477  0.023     11.933  0.022      11.64  0.023       11.407  0.023     11.192  0.021         -205     28         -81     28         -211.9   11.3     -124.2   10.4        0     0
 J130234.02-420630.3     12.902  0.023     12.348  0.026     12.064  0.021        11.91  0.022     11.711  0.021          -68     30        -238     31          -36.2    9.8     -200.7    9.3        0     0
 J130237.90-185542.3     14.118  0.023     13.525  0.032     13.158  0.035       12.934  0.024     12.715  0.025         -321     41         162     42         -292.0   11.2      145.3   10.5        0     0
 J130243.47-195616.2     12.744  0.023     12.173  0.024     11.853  0.021       11.708  0.023     11.523  0.021         -269     32         -59     32         -227.3   10.4      -42.7    9.5        0     0
 J130246.49-055715.4      9.271  0.021      8.612  0.041      8.409  0.021        8.261  0.022      8.207  0.019          -27     35        -247     34          -63.9   10.4     -128.7    8.7        1     0
 J130256.17-402740.5     12.134  0.021     11.641  0.024     11.357  0.017       11.206  0.023      10.99  0.021         -392     28        -134     28         -388.2    8.8     -108.8    8.6        0     0
 J130256.60-802745.7     13.045  0.022     12.579  0.026     12.276  0.027        12.07  0.023     11.806  0.022         -452     41         127     42         -342.0   29.2      104.7   11.4        0     0
 J130314.51-383803.1     11.666  0.023     11.077  0.022     10.815  0.023       10.608  0.023     10.398   0.02         -219     28        -168     28         -199.8    8.5     -144.0    8.4        0     0
 J130325.20-493527.4     13.483   0.02      12.98  0.026     12.779  0.032       12.595  0.023     12.357  0.023         -295     30        -238     31         -322.1   10.3     -219.0   10.3        0     0
 J130344.97-723323.9     10.817  0.021     10.217  0.023      9.994   0.02        9.775  0.023      9.598  0.021         -448     32          14     33         -337.8   13.5      -94.4    7.8        1     0
 J130402.62-553758.9      8.913  0.013       8.45  0.047       8.32  0.031        8.217  0.023      8.268   0.02         -317     25           0     25         -306.4    6.3       -7.7    6.2        1     0
 J130407.91-324102.8     12.797  0.019     12.295  0.021     12.049  0.021       11.912  0.023     11.689  0.021         -303     30          17     30         -276.5    8.9        0.0    8.7        1     0
 J130409.81-360755.4     12.975  0.025     12.428  0.027     12.145  0.023       11.928  0.024     11.749  0.022          167     31        -253     31          172.4   10.3     -235.5    8.9        2     0
 J130423.67+500516.7     11.636  0.021     11.051  0.019     10.729  0.016       10.522  0.023     10.323  0.021          297     35         -66     35          103.1    9.2      -77.1    9.1        0     0
 J130427.60-214029.0     12.849  0.024     12.176  0.024     11.989  0.024       11.939  0.023     11.965  0.022         -107     33          29     33          -85.3    8.9       34.5    8.2        1     0
 J130429.32-374736.7      9.895  0.026      9.331   0.02      9.081  0.019        8.914  0.023      8.758   0.02          313     26         -95     25          296.5    8.1      -49.2    8.0        1     0
 J130455.34-144014.6      9.901  0.019      9.289  0.022      9.146  0.021        9.055  0.024      9.081  0.021          158     27        -111     26          133.3    8.4      -65.7    7.7        0     0
 J130518.94-102323.5     10.876  0.025     10.238  0.022     10.101  0.021        10.03  0.022       9.98   0.02         -159     28          97     27         -120.5   12.5      103.8    8.0        0     0
 J130519.46-153107.0     13.136  0.024     12.538  0.022      12.19  0.027       11.998  0.023     11.791  0.021         -245     32         -38     31         -211.0    9.5      -63.7    8.1        0     0
 J130556.06-101928.9     13.912  0.023     13.409  0.032     13.246  0.042       12.986  0.024     12.704  0.025         -379     43         168     44         -380.5   14.2       79.9    9.4        1     0
 J130556.81-091539.5      11.22  0.018     10.602  0.022     10.454  0.019       10.408  0.023     10.425  0.021           43     30        -328     30           67.6    9.0     -322.4    8.2        0     0
 J130612.60-033811.8     11.251  0.023     10.737  0.021       10.5  0.017       10.366  0.024     10.175  0.021          343     38        -202     37          320.2   14.0     -183.6    8.3        2     0
 J130626.35-345223.5     12.832  0.021     12.358   0.02     12.228  0.021       12.113  0.023     12.075  0.023         -298     32          55     32         -299.0    9.1       20.9    8.9        0     0
 J130650.94-465937.3     11.177  0.021     10.571   0.02     10.452  0.027       10.364  0.023     10.404   0.02         -133     25        -140     25         -100.4   10.5      -67.4   10.3        1     0
 J130659.87-335638.5     10.483  0.023      9.873  0.022       9.64  0.023        9.531  0.022      9.453  0.019          -86     26        -142     26          -94.5    8.3      -93.8    8.1        1     0
 J130739.29-415256.1      9.225  0.021       8.84  0.022       8.77  0.023        8.683  0.023      8.752   0.02         -185     25         -55     25         -162.6    8.7      -73.4    8.1        1     0
 J130755.90-333257.1     12.334  0.019     11.733  0.024     11.447  0.021       11.229  0.023     11.033   0.02         -326     28         -58     29         -267.2    8.7      -47.8    8.6        0     0
 J130805.95-492551.4     13.516  0.026     12.861  0.022     12.412  0.019       12.153  0.023     11.974  0.022         -545     30         -85     30         -589.1    9.1      -73.4    9.0        2     0
 J130813.94-125028.0     13.084  0.023     12.508  0.022      12.27  0.024       12.178  0.022     11.992  0.022          -82     33        -238     34          -53.3    9.7     -293.3    8.9        1     0
 J130814.43-333714.1     11.827  0.021     11.195   0.02     10.914  0.021       10.722  0.023     10.531  0.021         -488     28         -86     28         -381.5    8.6      -75.3    8.4        1     0
 J130814.62-125243.9       14.0  0.028     13.517  0.032     13.374  0.044       13.141  0.024     12.932  0.026         -191     45         -26     47         -129.5   10.7      -36.3   10.2        0     0
 J130834.74-340648.9     12.197  0.018     11.883  0.024     11.844  0.023       11.725  0.023     11.732  0.021         -322     30        -160     30         -308.4    8.9     -147.6    8.7        1     0
 J130838.51-552540.8     11.149  0.023      10.52  0.025     10.283  0.023       10.075  0.022     10.028  0.021         -215     31         -49     31         -142.3    8.6      -10.0    8.5        1     0
 J130922.04-324945.7     10.683  0.021     10.007  0.025       9.82  0.017        9.749  0.023      9.791   0.02         -115     26        -119     26         -107.8    8.5      -43.6    8.4        1     0
 J130933.54-231453.0      9.738  0.021      9.105  0.024      8.852  0.021        8.755  0.023      8.717   0.02          105     27        -194     27          113.1    8.2     -122.5    7.6        1     0
 J131014.67+002950.6     11.292  0.023     11.028  0.022      10.96  0.021       10.946  0.023     10.955   0.02         -212     33         -63     34         -141.1   12.3      -18.8   11.5        0     0
 J131029.71-280246.7     14.054  0.026     13.445  0.029     13.108  0.032       12.871  0.023     12.661  0.024         -331     40          21     41         -304.9    9.0       23.4    8.8        0     0
 J131059.93-795409.2     13.173   0.02     12.538  0.025     12.183  0.025       12.029  0.023     11.839   0.02         -323     41          30     42         -241.8   15.2       -7.2    9.8        0     0
 J131130.87-151623.1     11.809  0.021     11.174  0.024     10.977  0.026         10.8  0.023     10.695  0.021         -216     28          46     28         -193.0    9.6       33.2    9.4        0     0
 J131136.94-400025.2     14.492  0.039     13.859  0.036     13.502   0.04       13.207  0.024     12.982  0.026         -104     41         -37     42         -163.7   10.1      -79.9   10.1        0     0
 J131142.48-414202.8     12.404  0.023     11.784  0.026     11.531  0.021       11.398  0.023     11.241  0.021         -179     28        -129     28         -128.0    9.4      -74.7    9.2        1     0
 J131315.36-372858.2     11.906  0.024      11.27  0.021     10.996  0.017       10.847  0.023     10.699  0.021         -181     28         -69     28         -190.8    6.5      -47.5    6.4        1     0
 J131316.37-411239.3     11.363   0.02     10.788  0.025     10.487  0.024       10.246  0.022      10.07   0.02         -195     27        -267     26         -212.3    8.6     -274.2    8.4        0     0
 J131334.97-514438.4     10.773  0.021     10.153  0.023      9.928  0.021        9.777  0.023      9.652   0.02         -358     25        -144     25         -370.8    9.2     -126.5    9.0        0     0
 J131359.84-462545.7     13.852  0.025     13.277  0.028     13.029  0.032       12.938  0.023     12.704  0.024         -303     34          -9     35         -323.4   11.6      -13.7   11.5        0     0
 J131406.72-184543.9     16.038  0.103     15.045  0.097     14.904  0.118       14.491   0.03     14.339  0.045          -55     90         324     98          -92.4   14.9     -127.2   15.4        0     0
 J131419.54-373353.7     11.633  0.023      11.02  0.026     10.863  0.023       10.698  0.023     10.585   0.02         -215     27         -49     27         -205.5    8.7        1.0    8.3        0     0
 J131421.30-205741.4     13.165  0.021     12.566  0.028     12.211  0.024       12.028  0.022     11.862  0.022         -331     32          16     32         -326.5    9.2       13.2    8.9        2     0
 J131428.24-244719.3     10.596  0.021     10.065   0.02      9.954  0.017        9.878  0.023      9.934  0.019         -152     27        -118     27         -102.9    7.9      -72.5    7.8        1     0
 J131446.07-371114.6       12.0   0.02     11.431   0.02     11.154  0.021       11.053  0.023     10.929  0.021         -230     28         -94     28         -189.8    8.7      -75.7    8.6        0     0
 J131513.26-682722.4      9.599  0.021      8.968  0.027      8.812  0.025        8.632  0.023      8.626  0.021         -231     34         -92     34         -146.7   10.3      -62.3    9.6        1     0
 J131532.44-392855.0      12.79  0.021     12.302  0.026     12.039  0.021       11.856  0.023     11.619  0.021         -237     30         -74     30         -235.2    9.0     -114.6    8.7        0     0
 J131539.93-054304.9     14.106  0.025     13.462  0.022     13.132  0.029       12.959  0.024     12.747  0.025          -21     38          18     40         -100.5   14.4        0.9   13.7        0     0
 J131616.09-394651.2     12.248  0.021      11.67  0.024     11.501  0.021       11.383  0.022     11.369  0.021          146     29        -235     28          155.4    8.8     -249.4    8.7        1     0
 J131616.43-435341.7     11.767  0.018     11.222   0.02     11.008  0.017       10.853  0.023     10.717  0.021           -9     26        -193     26           15.0    9.9     -151.9    9.8        1     0
 J131637.83-450351.9     10.917  0.018     10.278  0.024     10.095  0.017         9.95  0.022      9.967   0.02         -165     24           6     24         -120.8    9.4       21.6    9.0        1     0
 J131647.73-305700.6     12.731  0.023     12.152  0.024     11.819  0.024       11.589  0.023     11.381  0.021         -276     30          -7     30         -331.8    8.9       -5.9    8.8        2     0
 J131649.30-101918.1      9.972  0.023      9.429  0.029       9.11  0.024        8.908  0.022      8.761  0.019         -159     26          44     26         -123.3   13.1       11.0    8.5        1     0
 J131651.62-473950.8      13.96  0.026     13.368   0.02     13.073  0.041       12.868  0.023     12.625  0.023         -287     36          99     37         -295.2   10.2      185.6   10.0        0     0
 J131657.48-342314.7     12.552  0.023       12.0   0.02     11.768  0.024       11.565  0.022     11.372   0.02           86     28        -203     28           82.0    8.8     -192.8    8.6        0     0
 J131708.73-180258.9     13.661  0.023     12.923  0.024     12.681   0.03        12.66  0.023      12.66  0.024          -36     37         104     38          -34.2   13.6      -50.3    9.1        0     0
 J131709.73-335601.7      13.39  0.018     12.894  0.022     12.566  0.017       12.445  0.023     12.217  0.023           53     33        -284     35           49.6    6.5     -297.8    6.5        0     0
 J131728.42+253555.6      9.795  0.015      9.146  0.015      8.979  0.017        8.891  0.023      8.949   0.02           69     33        -238     33           48.8   11.0     -181.6    9.5        1     0
 J131741.47-172005.5      9.997  0.021      9.396  0.019      9.278  0.021        9.217  0.023      9.291   0.02         -170     27         -92     27          -66.6    8.2      -34.6    7.5        1     0
 J131745.38-171218.3      9.922  0.021      9.273  0.021      9.057  0.019        8.935  0.023      8.938   0.02         -148     27        -124     27          -75.1    8.2      -49.4    7.4        1     0
 J131751.02-435017.8      9.281  0.021      8.938  0.022      8.894  0.017        8.806  0.023      8.834   0.02         -138     24        -135     24         -124.5    9.0     -108.3    8.9        1     0
 J131753.10-174437.5     14.209  0.029     13.705  0.029     13.326  0.039       13.186  0.024     12.905  0.028         -596     46         109     48         -691.8   39.5     -236.8   54.2        0     0
 J131805.39-391036.9     12.549  0.025     11.947   0.02     11.661  0.024       11.525  0.023     11.359  0.021         -209     28         -69     28         -125.3    8.7     -110.5    8.6        1     0
 J131818.69-464731.1      9.364  0.019      8.766  0.069      8.537  0.019        8.381  0.023       8.22   0.02         -314     25         -58     25         -306.0    8.9      -66.9    8.7        0     0
 J131827.11-722218.4      9.987  0.019      9.352  0.022      9.086  0.021        8.939  0.023      8.854  0.019         -300     30          72     31         -207.0   11.3      -11.7    9.0        0     0
 J131844.65-143236.9     10.637  0.021     10.067   0.02      9.845   0.02        9.707  0.022      9.573   0.02         -124     28        -148     27          -83.5    8.3     -113.2    7.5        0     0
 J131845.31-632557.3     10.706  0.021     10.156   0.02      9.888  0.019        9.795  0.023      9.659  0.022         -435     38          96     37         -305.4   10.1       76.5   10.0        1     0
 J131845.74-712342.3     10.317  0.018      9.763   0.02      9.442  0.017        9.325  0.023      9.163  0.019         -200     31         265     32          -14.0    9.2      169.3    9.1        0     0
 J131912.81-731706.1      9.547  0.018      8.961  0.025      8.722  0.021         8.52  0.023      8.379  0.021         -147     30         200     31          -89.5   11.2      109.7    9.1        1     0
 J131926.04-304838.6     11.954  0.021     11.402   0.02     11.071  0.017       10.888  0.023     10.675   0.02         -242     28         -56     28         -196.7    6.9       -3.7    6.8        0     0
 J131932.24-424531.8      8.622  0.025      8.015  0.071      7.757  0.021        7.586   0.03       7.55   0.02         -280     24        -186     24         -317.7    8.4     -164.0    8.3        1     1
 J131959.51-023457.6     10.158  0.019       9.64  0.022      9.504  0.019        9.449  0.022      9.492   0.02           61     28        -154     27           44.8    8.5      -82.8    8.3        1     0
 J132003.96-250302.3     10.178  0.019      9.732   0.02      9.619  0.017        9.577  0.023      9.622   0.02          -49     27        -187     26           19.3    7.9     -159.6    7.7        1     0
 J132012.31-391635.2     13.237  0.018     12.742   0.02     12.403  0.021       12.194  0.024     11.924  0.022          200     32        -191     32          226.7    9.2     -197.7    9.2        0     0
 J132029.39-544922.9      10.29   0.02      9.639  0.023       9.47  0.021        9.412  0.022      9.459  0.021         -288     36         -55     36         -125.0    9.1      -68.5    8.8        1     0
 J132041.86-355231.3     11.763  0.023     11.172  0.022     10.908  0.019       10.808  0.022      10.67   0.02         -152     27         -66     27         -152.7    9.3      -77.8    8.5        1     0
 J132042.51-295402.1     12.103  0.024     11.518  0.022     11.277  0.017       11.132  0.023     10.943   0.02         -124     27        -276     27         -112.7    8.0     -244.3    6.3        1     0
 J132048.27-142500.7     12.384  0.019     11.795  0.022     11.567  0.022       11.419  0.023     11.279  0.021         -193     29          -1     29         -141.7    8.5       -2.6    7.7        0     0
 J132100.24-442841.7     10.695  0.018     10.028   0.02       9.86  0.021        9.763  0.023      9.786   0.02          -83     24        -143     24          -77.2    9.3     -115.1    9.1        1     0
 J132114.37-054332.1      9.793  0.021      9.178  0.022      8.851  0.019        8.759  0.022      8.651  0.019         -158     26         -48     25          -99.7   11.4      -57.7    8.4        1     0
 J132121.87-452711.2     10.324  0.025      9.955   0.02      9.934  0.019         9.87  0.023      9.872   0.02         -324     26         -69     25         -311.3    9.0      -46.8    8.9        0     0
 J132134.52-542935.3      13.71  0.017      13.03  0.031     12.607  0.029       12.405  0.024       12.2  0.024         -450     51        -120     52         -288.3   11.1     -109.4   10.4        2     0
 J132156.41-232915.8     10.112  0.019      9.476  0.024      9.252  0.021        9.121  0.023      9.057  0.021          -24     27        -192     27          -60.3    8.5     -140.7    7.8        1     0
 J132222.80-743609.3     12.848  0.021     12.337  0.024     12.025  0.023       11.841  0.023     11.626  0.022         -327     41         206     42         -186.4   10.6       72.3   10.1        0     0
 J132240.60-290536.2     12.754  0.021     12.271  0.021     11.986  0.021       11.858  0.023     11.669  0.022          174     30        -152     30          186.5    7.3     -130.7    6.5        1     1
 J132242.38-655628.4      9.253  0.029      8.671  0.031      8.405  0.025        8.274  0.023      8.145   0.02         -447     34        -140     35         -306.0    9.4     -142.0    9.5        1     0
 J132305.30-450516.9     12.147  0.018     11.577  0.022     11.288  0.018       11.126  0.023     10.937  0.021         -309     27        -118     27         -281.4    9.6      -99.3    9.3        0     0
 J132310.99-400849.6     10.802  0.024     10.083  0.021      9.866  0.021        9.753  0.022      9.711   0.02         -151     25         -67     24         -154.9    8.4      -20.7    8.2        1     0
 J132346.67-444944.4     11.391  0.018     10.782  0.022     10.533  0.017       10.411  0.022     10.322   0.02         -156     26         -56     26         -166.3    9.2      -37.9    9.0        1     0
 J132349.62-495404.2     11.583  0.021     10.972  0.024     10.701  0.021       10.521  0.022     10.356   0.02          -16     26        -192     26          -42.6    9.3     -165.3    9.1        1     0
 J132353.71-343549.8     11.347  0.021     10.776   0.02     10.533  0.017       10.383  0.022     10.213   0.02         -213     27         -56     27         -259.2    8.6      -79.6    8.4        0     0
 J132357.04+505551.5     13.537  0.023       12.9  0.025     12.664  0.031       12.503  0.022     12.393  0.023         -102     48          58     49         -104.5   10.3       22.9    9.4        0     0
 J132405.16-350806.2     13.396  0.025     12.729  0.027     12.306  0.021       12.111  0.022     11.917  0.021         -467     31          37     32         -434.2    9.4       52.2    8.6        1     1
 J132413.62+011556.4     10.598  0.023     10.118  0.027      10.04  0.019        9.985  0.023     10.046   0.02           44     27        -160     27           54.9   13.0     -143.7    9.6        0     0
 J132425.53-034959.6      9.744  0.018      9.104   0.02      8.868  0.021        8.748  0.023      8.695   0.02         -130     25         -54     25         -128.3    8.7      -40.2    8.0        0     0
 J132437.01-132047.5     11.697  0.023     11.062  0.022       10.8  0.019       10.661  0.022     10.553  0.021          -56     29        -185     28          -28.1    8.0     -119.9    7.8        0     0
 J132452.86-263108.4     11.813  0.018     11.228   0.02     10.997  0.023        10.86  0.023     10.761  0.021         -108     29        -160     29         -107.4    8.7     -126.6    8.3        1     0
 J132500.72-181748.6     13.441  0.023      12.93  0.029     12.655  0.027       12.458  0.023     12.191  0.024          149     35        -299     35          200.4   11.8     -326.6    9.8        2     0
 J132512.41-481752.6     10.821  0.017     10.239   0.02       9.98  0.021        9.847  0.023      9.752   0.02          155     25         -73     25          160.5    8.4       -4.0    7.8        1     0
 J132520.27-020606.6     10.273  0.021      9.637   0.02      9.509  0.019        9.441  0.022      9.479  0.021         -187     28         -49     27         -122.7    9.0      -33.4    8.3        0     0
 J132528.84-382811.5     10.025  0.025      9.368  0.022      9.145  0.019        9.043  0.022      8.964  0.019         -384     25         -46     25         -361.6    9.5       -4.5    8.6        1     0
 J132528.99-045416.6     10.479  0.023      9.869  0.021      9.589  0.019        9.437  0.023      9.286   0.02          121     27        -151     27           93.0    8.3     -140.0    8.2        0     0
 J132557.78-362035.7     12.329  0.018     11.689  0.022     11.357  0.021       11.148  0.023     10.985  0.021         -323     28         -76     29         -300.2    9.8      -56.5    9.4        1     1
 J132558.46-173211.2     11.787  0.023     11.122  0.026     10.965  0.023       10.906  0.023     10.858  0.021         -127     28         214     28         -118.5    9.2      133.6    7.8        1     0
 J132627.16-260837.6     12.001  0.021     11.418   0.02     11.151  0.019       11.009  0.023     10.866  0.021          140     29        -171     29           39.1    8.7     -122.7    8.6        1     0
 J132710.85+112735.3     12.886  0.021     12.323  0.024      12.07  0.023         11.9  0.023     11.733  0.021           -1     36        -110     37           -1.6   12.7      -98.1   11.0        1     0
 J132730.88-683646.2     10.542  0.017      9.936   0.02      9.667  0.023        9.505  0.023      9.378   0.02         -239     37        -138     34         -118.2    9.6     -114.9    9.4        0     0
 J132903.55-365738.0     10.356  0.021      9.698   0.02      9.598  0.024        9.435  0.023      9.369   0.02         -324     25         -70     25         -318.6    8.6      -52.4    8.5        1     0
 J132917.62-334314.2     11.366  0.019     10.763  0.024     10.565  0.023       10.393  0.023     10.254   0.02          138     27         -91     27          146.1    8.3      -28.4    8.2        1     0
 J132948.10-322025.6      9.066  0.024      8.418  0.029      8.287  0.021        8.194  0.023      8.232   0.02         -180     26         -68     26         -172.5    7.4      -19.1    7.3        0     0
 J132950.24-443928.7     10.673  0.018     10.088  0.023      9.828  0.021        9.699  0.023      9.636  0.021         -159     26         -46     26         -107.2    8.7      -12.9    8.5        1     0
 J132953.78-255910.3     10.423  0.023      9.902  0.027      9.721  0.017        9.672  0.023      9.671   0.02         -174     26        -135     26         -139.2    7.0     -102.2    6.2        1     0
 J132958.64-094740.2     12.961  0.023     12.442  0.026     12.158  0.026       11.944  0.022      11.75  0.022          -52     31        -215     31          -75.7    8.8     -264.3    8.7        0     0
 J133018.00+352642.9     14.045  0.022     13.373  0.027     12.997   0.03       12.698  0.023     12.477  0.023          471     55        -124     58          169.2   10.4      -99.7    9.3        0     0
 J133112.14-431353.9     10.875  0.017     10.256  0.021      9.953  0.017         9.88  0.023       9.79   0.02         -163     26         -27     26         -142.1    8.4      -17.2    8.4        1     0
 J133116.16-170620.1     10.293   0.02        9.6  0.023      9.397   0.02        9.324  0.023      9.353  0.021         -101     27        -164     26         -119.0    8.5      -96.0    7.7        0     0
 J133127.22-210403.3     11.014  0.021     10.468  0.025     10.232  0.021       10.129  0.022       9.97   0.02         -240     28        -186     27         -244.4    8.5     -156.9    8.2        1     0
 J133138.53-230911.0     11.184  0.021     10.614  0.021     10.409  0.019       10.271  0.022     10.176   0.02         -206     28        -139     28         -213.3    8.4      -94.8    8.2        0     0
 J133145.20-545658.7     10.898  0.023     10.317  0.021     10.067  0.019        9.906  0.023      9.764   0.02         -283     38        -101     37         -136.8    9.5     -107.9    9.2        0     0
 J133212.50-432717.1      9.225  0.017      8.867  0.019      8.765  0.016        8.729  0.023      8.789   0.02         -125     25        -147     26         -100.8    8.3     -109.3    8.2        1     0
 J133214.91-413220.7     11.777  0.019     11.226  0.022     10.974  0.019       10.888  0.023     10.745  0.021         -132     28        -141     28         -135.5    9.4     -103.0    9.1        1     0
 J133224.30-214300.3     12.989  0.021     12.444  0.029     12.112  0.024       11.946  0.023     11.733  0.022          137     34        -287     34          129.9    9.2     -218.1    9.0        0     0
 J133243.00-283346.4     10.261  0.023      9.659  0.022      9.381  0.024        9.218  0.023      9.083   0.02         -116     26        -118     26         -103.5    6.2      -48.8    6.2        0     0
 J133247.67-342728.4      9.828   0.02      9.199  0.024      8.971  0.023        8.832  0.023      8.778   0.02          -94     26        -136     25          -77.5    8.3      -62.6    8.0        1     0
 J133323.83-435835.7     10.924   0.02      10.32  0.021     10.095  0.023        9.919  0.022      9.781   0.02         -165     26           4     26         -157.5    8.4       16.0    8.3        1     0
 J133335.03-212111.7     13.065  0.016     12.547  0.022     12.323  0.023       12.232  0.024     12.058  0.023         -325     36         -61     37         -278.2    6.6      -81.7    6.5        1     0
 J133404.19-342655.1       9.81  0.018      9.151  0.022      8.947  0.019        8.863  0.023      8.884  0.021         -139     26        -171     26         -120.7    9.0     -111.8    8.1        0     0
 J133409.78-390211.0     11.312  0.019     10.767  0.022     10.525  0.017       10.422  0.022     10.252   0.02         -316     26         -99     26         -322.3    8.3      -46.0    8.2        1     0
 J133425.13+005637.4     11.131  0.021      10.54  0.024     10.297  0.021       10.182  0.022     10.115   0.02         -120     28        -114     27          -46.6   10.7      -91.6    9.8        1     0
 J133436.30-254221.5     11.579  0.021     10.922  0.022     10.701  0.017       10.608  0.023     10.526  0.022         -248     28          18     28         -286.8    6.4       44.7    6.3        1     0
 J133445.24-160824.0     11.828  0.021     11.164  0.024     10.982  0.019       10.874  0.023     10.813   0.02            9     30        -220     29            3.5    8.8     -184.4    8.6        0     0
 J133450.23-423048.7     12.025  0.021     11.475  0.022     11.315  0.026        11.15  0.023      10.98   0.02         -122     28        -184     28          -98.0    9.4     -183.1    8.5        0     0
 J133502.28-105012.0     13.025  0.028     12.337  0.022     12.154  0.023       12.007  0.023     11.903  0.022           99     32          48     32           68.6    9.7      -29.5    9.0        0     0
 J133507.69-461035.8     10.187  0.017      9.756  0.019      9.682  0.019        9.643  0.022      9.709  0.019          -91     25        -103     25         -105.4    8.4      -76.0    8.1        1     0
 J133507.96-472422.7     13.644  0.024      13.08  0.026       12.8  0.026       12.625  0.022     12.357  0.023         -288     37         -62     39         -307.8    9.2     -115.1    9.2        2     0
 J133534.95-353425.0     11.385  0.018     10.764   0.02     10.517  0.019       10.393  0.023     10.271   0.02         -163     25        -103     25         -155.2    8.7      -77.4    8.3        1     0
 J133555.59+443304.7     13.974  0.025     13.482  0.027     13.099   0.03       12.858  0.023     12.571  0.024         -414     55        -124     57         -560.3    9.7      -87.3    9.7        2     0
 J133626.49+061755.9     14.327  0.029     13.745  0.029     13.499  0.052       13.491  0.024     13.479  0.031          -54     51          10     55          -58.4   14.1      -96.8   13.6        0     0
 J133630.21-273755.9     12.734  0.026      12.19  0.026      11.99  0.023       11.848  0.023     11.717  0.022          -58     32        -213     32          -21.1    9.2     -204.2    9.0        0     0
 J133630.90-193754.4      11.11  0.023      10.53  0.022      10.28  0.021       10.114  0.027       9.96  0.027         -325     31        -274     32         -345.3    5.9     -211.3    5.9        1     0
 J133647.50-091025.5     11.421  0.021     10.891   0.02     10.639  0.021       10.458  0.023     10.298  0.021         -387     28        -148     28         -342.5    9.3     -119.5    8.6        1     0
 J133655.52-414756.9     11.636  0.026     11.045  0.022     10.697  0.025       10.517  0.023     10.322  0.021           88     27        -179     26           62.9    9.2     -192.8    8.3        0     0
 J133704.68-015501.9     10.983  0.018     10.497  0.022     10.223  0.019       10.068  0.023      9.862  0.021         -198     28        -191     28         -188.5    9.2     -157.7    8.4        0     0
 J133734.15-371100.2     10.547  0.019      9.998   0.02      9.664  0.017        9.539  0.023      9.367  0.019         -192     25         -20     25         -195.8    8.8       -7.1    8.1        1     0
 J133752.93-375031.3     12.684  0.023     12.119  0.022     11.809  0.021       11.628  0.022     11.425   0.02         -331     28        -137     28         -328.6    8.8     -128.0    8.5        0     0
 J133759.35-264800.2     11.503  0.021     10.915   0.02     10.685  0.019       10.534  0.022     10.371  0.021          167     28        -129     28          138.1    9.3     -134.0    8.5        0     0
 J133810.70-304644.3     10.672  0.021     10.058   0.02      9.856  0.017        9.756  0.022      9.675  0.019         -150     27        -198     27          -83.9    8.3     -126.3    8.1        1     0
 J133822.39-231339.5     12.314  0.021     11.757   0.02     11.561  0.021       11.427  0.023     11.252  0.022          -25     32        -219     31          -11.2    7.3     -261.4    6.4        0     0
 J133825.07-590424.3     10.793   0.02     10.156  0.021     10.021  0.019        9.963  0.023     10.021   0.02         -272     36        -133     36         -198.6    9.3     -106.6    9.0        0     0
 J133825.35-251647.2      8.661  0.015      8.031  0.017      7.781  0.019        7.647   0.03      7.543  0.021         -317     28         -69     27         -313.9    6.9      -41.7    6.1        1     1
 J133840.99-113208.6      9.714  0.024      9.104  0.022      8.814  0.021        8.655  0.023      8.461   0.02          177     27         -93     26          156.7   12.3      -71.8    8.6        0     0
 J133858.60-215429.0     13.324  0.023      12.72  0.029     12.616  0.026       12.508  0.024     12.515  0.026         -262     37         -87     37         -228.7   10.2     -117.3    9.5        0     0
 J133914.88-445355.7     11.317  0.018     10.794  0.021     10.735  0.025       10.664  0.023      10.71   0.02         -217     26         -39     26         -183.5    8.9      -36.4    8.6        1     0
 J133916.11-253459.6     13.135  0.023     12.593  0.022     12.278  0.024        12.07  0.023      11.86  0.022          -40     32        -274     33          -20.9    9.8     -277.2    9.0        1     0
 J133931.53+210219.8      9.577  0.018      8.909  0.021      8.746  0.016        8.671  0.023      8.694   0.02           -4     25        -140     25            5.9    9.4      -90.7    8.6        1     0
 J133941.23-154437.6     14.989  0.038      14.42  0.041     14.098  0.065        13.87  0.026     13.575  0.031         -183     63          -1     67         -114.9   11.7      -93.3   10.5        0     0
 J134000.78-380016.9     11.692  0.021     11.185  0.024     10.935  0.024        10.83  0.023     10.643   0.02          -26     27        -249     28          -37.2    9.1     -234.1    8.4        0     0
 J134003.32-425308.2     11.938  0.018     11.273   0.02     11.185  0.019       11.115  0.023     11.136  0.021         -129     28        -144     28         -108.5    9.0     -128.0    8.7        1     0
 J134026.55-381351.1      12.12  0.025     11.579  0.024     11.291  0.023       11.092  0.023     10.917  0.021         -210     28         -69     28         -187.3    8.9      -35.0    8.7        1     0
 J134049.95-060902.5     10.842  0.026     10.268  0.024     10.019  0.023        9.845  0.022      9.671   0.02          111     27        -158     27           81.9   11.1     -117.2    9.0        0     0
 J134103.70-412944.4     13.812  0.029     13.324  0.027     13.058  0.026       12.905  0.023     12.676  0.024         -186     37         -50     38         -162.0    9.7      -22.5    9.6        0     0
 J134108.52-272344.4     10.781  0.021     10.152   0.02      9.967  0.019        9.846  0.022       9.81   0.02         -176     27          80     27         -152.5    8.5       83.2    8.2        0     0
 J134124.51-320141.4     14.491  0.025     13.817   0.03     13.494  0.044       13.302  0.024     13.037  0.027         -361     44         -81     45         -398.9   10.5      -46.0   10.3        0     0
 J134129.29-404254.2     10.597   0.02      9.987  0.021      9.766  0.017         9.69  0.023      9.645   0.02          -99     25        -133     25          -65.8    8.4     -138.6    8.3        1     0
 J134133.72-314321.6      9.454  0.023      8.733  0.045      8.637  0.017        8.554  0.023      8.595   0.02          -54     26        -156     25          -37.4    8.2     -110.1    8.1        1     0
 J134146.69-355031.5     11.274   0.02     10.674  0.021     10.466  0.021       10.284  0.022     10.122   0.02         -124     26        -109     26         -106.7    9.0      -94.7    8.3        1     0
 J134157.48-322249.6      11.86  0.024     11.339  0.024     11.075  0.017       10.941  0.023      10.76  0.021          -78     27        -178     27          -58.9    6.4     -171.4    6.3        1     0
 J134201.38-403817.4     10.695  0.021     10.075  0.024      9.826  0.024        9.662  0.023      9.512   0.02         -160     26         -44     26         -112.9    8.3      -14.0    8.1        1     0
 J134208.28-531231.1      9.081  0.021      8.459  0.051      8.251  0.025        8.119  0.022      8.123   0.02         -418     33        -131     31         -306.4    8.0     -122.1    7.9        1     0
 J134209.56-285246.3     12.485  0.023     11.847  0.022     11.641  0.021       11.515  0.023     11.341  0.022          -84     31        -234     31         -122.1    8.9     -166.9    8.6        0     0
 J134213.27-373349.0     12.507  0.023     11.903  0.021     11.644  0.021       11.506  0.024     11.331  0.022         -193     28        -107     29         -127.8    9.1      -63.4    8.9        1     0
 J134254.48-424823.7     11.653  0.034     11.055  0.036     10.788  0.027       10.575  0.024     10.433  0.021          130     26        -178     26           86.0    8.9     -133.9    8.9        1     0
 J134256.17-423112.4     11.889  0.021     11.256  0.022     11.065  0.019       10.976  0.023       10.9   0.02         -214     27          55     27         -177.1    9.3       92.4    8.5        0     0
 J134300.53-051724.8     10.239  0.023      9.643  0.021      9.491  0.018        9.443  0.023      9.499  0.021          -74     27        -179     26          -53.9    7.0     -137.7    6.2        1     0
 J134309.10-343036.9     11.613  0.025     10.983  0.022     10.736  0.023       10.593  0.022     10.447   0.02         -332     27          -7     27         -328.3   10.9      -43.7   10.6        0     0
 J134316.01+213002.9     11.214  0.024     10.563  0.028     10.314  0.018       10.137  0.023      9.986   0.02          116     27        -118     27          132.9   11.5      -69.7    9.8        0     0
 J134320.04-683238.0     10.395  0.023      9.745  0.025      9.497  0.024        9.264  0.024      9.156   0.02         -303     37         -51     35         -249.2    9.8      -65.5    9.8        0     0
 J134331.12-202822.7     12.802  0.022     12.201  0.026     11.905  0.028       11.686  0.023     11.531  0.023         -138     31        -273     31         -172.0    6.6     -218.4    6.5        1     0
 J134341.66-400230.2     10.137  0.021       9.61   0.02      9.248  0.017        9.085  0.023      8.889  0.019          191     25         -84     25          202.8    8.0      -84.5    8.0        1     0
 J134352.87-231847.7     12.684  0.019     12.126  0.024     11.843  0.023       11.706  0.023     11.481  0.021         -242     31        -133     31         -286.3    6.5     -125.4    6.5        1     0
 J134357.43-470619.9     13.774  0.024      13.14  0.027     12.699  0.028       12.347  0.023     12.153  0.022         -621     48        -135     50         -412.3    9.1     -160.8    9.0        2     0
 J134407.83-393949.3      12.04  0.021     11.496   0.02     11.208  0.021       11.054  0.023     10.867  0.021         -330     28         -14     28         -305.7    8.9       13.3    8.6        1     0
 J134410.51-770605.4      9.598  0.021      8.997  0.024      8.727  0.017        8.614  0.023      8.542   0.02         -303     32         -18     36         -169.1    8.8      -85.7    8.7        1     0
 J134413.35-180705.9      9.741  0.018      9.231  0.026       8.94   0.02        8.782  0.023      8.662  0.019          -67     26        -380     25          -44.3   11.6     -341.3   10.0        1     0
 J134414.98-061600.6     11.306  0.021     10.727   0.02     10.493  0.024       10.309  0.023     10.151   0.02         -219     27         -32     28         -185.2    9.5       24.3    9.5        0     0
 J134424.42-371521.6     10.436  0.019      9.832  0.024       9.56  0.017        9.422  0.023      9.311  0.019         -242     27        -132     26         -261.7    8.2      -59.1    8.0        0     0
 J134436.80-195445.3      9.555   0.02       8.97  0.022      8.716  0.021        8.553  0.023      8.393  0.021         -360     26        -147     26         -383.9    8.9     -177.7    8.2        1     0
 J134441.06-522048.8     12.608  0.023     12.034  0.022     11.804  0.021       11.608  0.023     11.453  0.021         -326     41         -57     42         -103.2    9.0      -29.1    8.9        0     0
 J134443.92-191804.4     12.465  0.021     11.827  0.023     11.575  0.025       11.423  0.023     11.258  0.022          -59     33        -184     32          -70.3    9.2     -129.0    9.0        0     0
 J134447.53-411238.7     13.243  0.025     12.702  0.024     12.454  0.024       12.264  0.023      12.03  0.023         -239     32         -66     33         -196.0    9.3      -37.2    9.3        0     0
 J134457.17-453537.2     10.397  0.021      9.813  0.021      9.527  0.019        9.343  0.022       9.16  0.019         -403     35          68     34         -237.8    8.0       35.7    8.0        0     1
 J134501.75-222732.9     12.194   0.02     11.573  0.022     11.432  0.023       11.321  0.023     11.248  0.022         -117     31        -188     31         -120.0    9.0     -186.7    8.7        0     0
 J134509.03-461158.6      12.09  0.019     11.467  0.021     11.198   0.02       11.016  0.022      10.86   0.02         -357     41         -88     41         -231.2    6.5      -55.4    6.4        0     0
 J134511.10-323246.0     10.894  0.018     10.234   0.02     10.055  0.017        9.949  0.022      9.962   0.02         -169     26         -94     25         -123.9    7.0      -37.3    6.9        1     0
 J134557.33-240237.6     13.931  0.021     13.446   0.03     13.081  0.031       12.879  0.024     12.609  0.026         -132     40        -295     42         -149.1   10.4     -295.9    9.9        2     0
 J134602.51-585834.4     10.359  0.019      9.786  0.023      9.652  0.019        9.603  0.023      9.648  0.021         -204     37        -101     36          -79.6    9.9      -43.2    9.4        1     0
 J134605.81-032749.4      11.22  0.025     10.731  0.026     10.633  0.021       10.585  0.023     10.622  0.021         -190     28         -35     28         -131.0   13.4       11.8   10.0        1     0
 J134606.27-070525.3      11.95  0.019     11.352   0.02     11.073  0.017       10.944  0.023     10.765  0.021         -177     29        -132     29         -146.9    9.5     -123.2    9.4        0     0
 J134609.46-062629.7      10.52  0.019      9.911   0.02      9.674  0.021        9.508  0.023      9.345  0.021           75     28        -236     28           54.1    9.1     -180.6    9.0        0     0
 J134625.21-120451.0     11.671  0.018     11.087  0.022     10.833  0.018        10.72  0.023     10.554   0.02          -39     29        -189     29           12.2    9.0     -169.0    8.6        0     0
 J134630.77-380545.4     13.983  0.023     13.409  0.022     13.229  0.032       13.103  0.024     12.962  0.027         -191     40          30     42         -269.9   10.1      -15.1   10.0        0     0
 J134635.72-154118.7     10.939  0.024     10.388  0.028     10.177  0.021       10.091  0.022     10.112   0.02         -193     28           8     27         -136.5   10.9       22.1   10.7        0     0
 J134640.78-583012.0     10.589   0.02      9.949  0.021      9.753   0.02        9.587  0.024      9.498   0.02         -340     36         -73     35         -167.3    8.9      -27.5    8.5        1     0
 J134711.46-131607.7     14.387  0.031     13.797  0.037     13.466  0.039       13.359  0.024     13.145  0.027          105     47        -117     50           98.3   13.2     -124.8   12.4        0     0
 J134715.04-004250.6     10.993  0.019     10.425  0.024     10.156  0.017       10.012  0.022      9.879   0.02         -218     27          31     26         -197.3   17.1       41.3   12.9        0     0
 J134719.22-402202.2     11.666  0.019     11.136   0.02      10.94  0.024       10.807  0.023     10.634  0.021         -288     29        -107     27         -298.3    8.9     -121.8    8.6        2     0
 J134748.04-384256.2     11.409  0.021     10.809  0.024     10.611  0.021       10.505  0.023      10.48   0.02         -298     28         -55     27         -293.0    8.8      -32.0    8.4        2     0
 J134800.97-013838.5     12.231  0.019     11.685  0.022     11.447  0.017       11.341  0.023     11.162  0.021          185     29        -226     29          241.8    9.1     -161.6    8.7        0     0
 J134829.98-011520.5     12.052  0.021     11.686   0.02     11.575  0.019       11.523  0.023     11.526  0.021         -199     30         -96     30         -159.8    9.8      -74.0    8.9        0     0
 J134847.15-053808.1     11.793  0.025     11.236  0.027     10.927  0.023       10.692  0.023     10.497  0.021          235     28        -282     28          263.6    9.5     -291.6    8.7        1     0
 J134852.06-211428.0     11.523  0.021      10.84  0.025     10.669  0.021       10.577  0.023     10.539   0.02         -118     27        -116     27         -108.5    8.0      -67.6    7.8        0     0
 J134901.10-792553.0      8.342  0.041       7.69  0.049      7.392  0.005        7.276  0.039       7.29   0.02         -474     30         157     30         -355.5   10.1       79.1    8.6        0     0
 J134901.11-422843.1      9.449  0.017      8.863  0.021      8.622   0.02        8.468  0.023      8.331   0.02         -242     28         -57     27         -148.7    8.1      -85.3    7.9        1     0
 J134901.99-050703.6     10.822  0.021     10.266  0.022     10.009  0.017        9.892  0.023      9.748  0.021         -222     27        -128     26         -229.7    8.8      -86.9    8.6        0     0
 J134906.07-132821.6     10.557  0.025      9.913  0.021       9.72  0.022         9.55  0.023      9.443   0.02         -276     28           2     27         -271.6   10.1       13.0    9.8        1     0
 J134927.24-030601.2     12.213  0.021     11.726  0.026     11.455  0.017       11.397  0.023     11.237  0.022         -327     30         147     30         -338.7   11.6      148.4    9.4        1     0
 J134943.03-345805.0     12.637   0.02     12.043  0.024     11.808  0.022       11.707  0.023     11.533  0.021         -218     29        -170     30         -232.3    8.5      -74.1    8.4        0     0
 J134953.70-362746.3     11.755  0.019      11.12  0.024     10.976  0.017       10.882  0.022     10.841   0.02         -270     27         -62     27         -220.5    8.6      -81.5    8.3        0     0
 J134955.57-325955.3     13.066   0.02     12.569  0.027     12.354  0.026        12.19  0.024     12.052  0.023          240     34        -145     34          185.2    8.7     -176.8    8.5        0     0
 J135001.97-573159.6     11.156  0.029     10.589   0.03     10.325  0.023        9.978  0.021      9.815   0.02         -345     45          -4     64         -119.9    9.0      -33.6    9.1        1     0
 J135010.89-010102.8     11.391  0.023     10.784   0.02     10.526  0.023       10.359  0.023     10.192   0.02         -158     28         -50     27         -121.3   14.6      -37.7    9.0        0     0
 J135022.25-450800.2     12.945  0.111     12.534    0.0     12.278    0.0       12.029  0.022     11.791  0.022         -361     48        -137     48         -233.3   11.5     -137.8   10.6        0     0
 J135047.37+214056.5     10.108  0.023      9.489   0.03       9.31  0.018        9.235  0.023      9.277   0.02         -130     31        -111     31          -92.7   13.5      -79.8    9.4        1     0
 J135047.94-070908.3     12.248  0.021     11.689  0.022      11.39  0.019        11.25  0.023     11.059  0.021         -192     29         -19     29         -206.8    8.7      -11.5    8.4        0     0
 J135111.68-085459.0      9.796   0.02      9.165  0.023      9.073  0.019        8.958  0.023      8.987   0.02          -82     27        -144     26          -87.0    8.8      -99.3    8.7        1     0
 J135112.63-064138.8     11.445  0.021     10.834   0.02     10.649  0.019       10.486  0.023     10.406   0.02         -116     28        -154     28          -50.4    9.3      -97.6    8.3        0     0
 J135112.74-603412.5      8.947  0.019      8.346  0.019      8.136  0.023        7.941  0.026      7.877  0.021         -414     34          33     34         -301.9    9.6       12.0    9.6        1     0
 J135113.78-083627.8     12.678  0.017     12.153   0.02     11.967  0.023        11.82  0.023     11.702  0.022          -20     30        -248     31            6.6   12.1     -258.7   10.0        0     0
 J135152.05-224504.8     11.278  0.019     10.692  0.024     10.461  0.021        10.38  0.022     10.333  0.021         -148     28         -75     27         -131.0    8.2      -63.3    7.9        1     0
 J135152.82-180925.9     11.447  0.019     10.823  0.022     10.535  0.017       10.423  0.023     10.308  0.021         -165     27        -101     27         -138.9    5.9      -91.6    5.9        1     0
 J135154.36-090428.1     11.302  0.023     10.692  0.024     10.437  0.021       10.297  0.023     10.135   0.02         -312     28        -176     27         -282.8    9.7     -124.7    8.9        1     0
 J135207.38+462604.7     11.152  0.015     10.578  0.026     10.279  0.019       10.092  0.023      9.888   0.02          237     34        -157     34          116.3    9.0      -34.8    9.1        1     0
 J135209.81-070010.0     13.851  0.023     13.331  0.029     13.022  0.034       12.883  0.024     12.616  0.025         -359     40          11     41         -360.5   10.1      -25.9    9.5        0     0
 J135219.17-071439.1     11.832  0.025     11.283  0.028     10.974  0.023       10.774  0.023     10.626  0.021         -181     28        -170     28         -151.0   10.0     -138.1    9.1        0     0
 J135226.35-034240.4     11.366  0.023     10.778  0.024     10.535  0.024       10.391  0.022     10.233   0.02         -171     26         -90     26         -170.0   13.3      -44.4   12.3        0     0
 J135227.12-151028.5     10.619  0.021     10.322  0.024     10.243  0.021       10.184  0.024      10.21  0.022           -2     30        -172     30          -52.6    6.7      -27.2    5.8        1     0
 J135242.91-074252.7     11.471  0.018     10.943  0.022     10.675  0.021       10.491  0.023     10.322  0.021         -180     28        -210     28         -182.1    8.6     -196.9    8.4        0     0
 J135245.22-102206.0     10.759   0.02     10.185  0.021      9.936  0.021        9.817  0.024      9.656  0.021           13     27        -238     27            3.1   10.6     -247.2    8.7        0     0
 J135323.36-150202.2      10.56  0.023      9.957   0.02      9.721  0.023        9.582  0.023      9.505  0.021         -122     27        -112     27          -71.4    5.8      -72.3    5.7        1     0
 J135421.86-103051.7     13.422  0.021     12.832  0.029     12.674  0.023       12.536  0.023     12.436  0.025          110     36        -294     37           94.4    9.3     -233.2    9.3        0     0
 J135423.41-181807.2     10.441  0.025      9.953  0.024       9.84  0.023        9.794  0.022      9.853  0.021          -57     27        -155     27          -38.5    5.9      -97.2    5.9        1     0
 J135425.73-081045.5      8.966  0.021      8.212  0.049      8.038  0.019        7.902  0.025      7.871  0.019         -162     26        -105     26         -152.9   12.2        0.5    9.0        1     1
 J135458.92-094549.7     12.997  0.023     12.493  0.026     12.187  0.024        12.03  0.023     11.824  0.022         -273     33          39     34         -239.8   13.0      -11.0    9.0        0     0
 J135504.23-080748.7     13.095  0.021     12.541  0.028     12.393  0.027       12.285  0.023     12.215  0.023         -433     35         -88     36         -377.1   23.5     -109.6   13.7        1     0
 J135512.51-084225.5      9.246  0.019      8.647  0.039      8.403  0.021        8.255  0.022      8.119  0.019         -286     27         101     26         -245.3   10.6       35.6    8.4        0     0
 J135523.36-425128.0     13.006  0.023     12.423  0.024       12.2  0.026       12.006  0.023     11.809  0.022         -366     47         283     48         -255.6    9.3      138.3    9.1        0     0
 J135527.05-732938.9      8.178  0.025       7.58  0.035      7.352  0.019        7.234  0.038      7.134   0.02         -460     32         234     32         -370.5    8.8      192.9    8.7        1     0
 J135539.22-495650.3     11.661  0.019     11.085   0.02     10.768  0.019       10.569  0.023     10.396  0.021         -331     36         -74     35         -242.7    8.9      -71.6    8.5        0     0
 J135547.38-354716.3     11.689   0.02     11.076  0.023     10.853  0.023       10.695  0.023     10.551  0.021         -142     27         -85     27         -137.4    9.3     -102.7    7.9        1     0
 J135552.26-301336.7     12.188   0.02     11.572  0.026      11.38  0.025       11.233  0.023     11.111  0.022         -220     29          18     29         -182.9    8.3       28.4    8.1        1     0
 J135559.07-733443.8     11.636  0.021     11.043  0.022     10.792  0.021       10.624  0.023     10.465   0.02         -303     36          -3     38         -110.2    9.5      -34.6    9.3        1     0
 J135559.98-812444.6     11.157  0.018     10.594  0.021     10.424  0.019       10.323  0.023     10.243   0.02         -303     33         259     35         -286.9   10.8      135.4    9.4        1     0
 J135620.07-050152.3     10.627  0.021     10.058   0.02      9.796  0.019        9.626  0.023      9.468   0.02           63     28        -182     26           79.7    8.9     -158.6    8.7        0     0
 J135626.58-692013.9     11.232  0.018     10.555   0.02     10.385  0.019       10.296  0.023     10.341   0.02         -209     33        -181     35         -104.3   11.1      -76.4    9.5        1     0
 J135642.89-450332.2      9.841  0.019      9.255   0.02      8.982  0.019         8.83  0.023       8.73  0.019         -339     35          31     35         -160.3    8.9      -78.6    8.7        1     0
 J135647.95-090604.8     11.452  0.021     10.849   0.02     10.607  0.021       10.496  0.023      10.34  0.021          -71     28        -209     28          -53.5    9.1     -132.7    8.3        0     0
 J135712.49-383210.3     11.164  0.019     10.592   0.02     10.304  0.019       10.108  0.022      9.948  0.019         -233     28        -195     28         -217.5    8.2     -174.9    8.1        0     0
 J135723.43-090502.0     11.839  0.026      11.36  0.024     11.204  0.023         11.1  0.023     11.107  0.021         -172     30         -88     30         -154.3   15.8      -87.0    9.2        0     0
 J135727.55-390435.1       12.0  0.021     11.421  0.022     11.098  0.021       10.899  0.022     10.689   0.02         -191     35        -146     34          -64.0    8.7     -216.6    8.3        0     0
 J135748.10-213448.2     13.302  0.019     12.712  0.027     12.356  0.023       12.124  0.023     11.889  0.023          -92     33        -296     34          -53.5    8.5     -321.1    8.5        0     0
 J135756.85-264018.6     11.608  0.018     11.081   0.02     10.978  0.019       10.927  0.023     10.957  0.022         -127     29        -145     29          -98.8    8.4      -97.2    8.2        1     0
 J135800.58+132838.7     13.858  0.024      13.18  0.036     12.808  0.025       12.542  0.023     12.315  0.022           33     34        -274     34          -28.0   11.2     -269.9   10.2        0     0
 J135808.10-040741.6     11.228  0.025      10.69  0.024     10.444  0.027       10.224  0.023     10.066  0.021         -189     27         -38     27         -206.6    9.2      -29.8    8.3        0     0
 J135819.68-003241.9     12.387  0.021     11.824  0.022     11.616  0.019       11.497  0.024     11.335  0.021         -159     30        -152     30         -176.7   10.9     -113.3    9.4        0     0
 J135840.58-365514.9     11.892   0.02     11.288  0.026     10.972   0.02       10.828  0.023     10.637  0.021         -190     28         -35     28         -146.9    8.7      -37.1    8.4        1     0
 J135858.88-005355.5     14.577  0.039     13.718  0.022     13.415  0.046       13.056  0.023     12.821  0.026         -221     42         284     44         -136.2    9.5      193.0    9.3        1     1
 J135944.19+074756.3     10.878  0.018     10.242  0.022      10.09  0.021        9.997  0.023      10.07   0.02          -16     28        -193     27           33.8    9.6      -93.0    9.3        0     0
 J140020.60-115345.2     10.121  0.021      9.578  0.022       9.44  0.017        9.389  0.022      9.463  0.019          -33     28        -162     28          -21.2    9.5      -93.6    7.0        1     0
 J140040.65-174917.6     12.027  0.023     11.471  0.021     11.217  0.021       11.084  0.023     10.952   0.02         -225     31        -104     30         -198.8   12.0      -81.0    8.9        0     0
 J140049.59-410956.3     10.286  0.021      9.712  0.021      9.447  0.018        9.271  0.023      9.064  0.019         -344     36        -193     35         -144.6    8.1     -198.2    8.0        1     0
 J140057.95-114634.0     12.335  0.019     11.777  0.021     11.461  0.017       11.302  0.022     11.101   0.02         -330     28         -10     29         -337.1    8.7      -57.8    7.9        1     0
 J140117.97-185323.8     10.861   0.02     10.287   0.02     10.018  0.017        9.881  0.023      9.721   0.02         -189     28         -38     27         -154.9    9.2      -23.5    8.8        1     0
 J140128.58-262425.7     11.278  0.021     10.687   0.02     10.434  0.021       10.329  0.023     10.249   0.02         -111     26        -222     26          -78.3    7.8     -144.9    7.8        1     0
 J140154.82-093356.1     10.526  0.019      9.877   0.02      9.703  0.019        9.609  0.023      9.606  0.019         -279     28        -179     26         -254.0   13.2     -135.1   10.7        1     0
 J140201.96-065109.4      12.48  0.021     11.941  0.022     11.728  0.021       11.537  0.023     11.358  0.022         -268     31        -142     31         -245.2   12.1     -130.3   11.2        1     0
 J140227.76-020545.8     11.491  0.023     10.926  0.024     10.668  0.023       10.543  0.023     10.386  0.021          -34     28        -190     27           -0.3   12.7     -150.1    9.7        0     0
 J140228.90+021410.7     10.049  0.023      9.472  0.024      9.171  0.023        8.996  0.023      8.835   0.02         -187     27          47     26         -128.1    9.6       22.4    8.8        0     0
 J140304.63+115424.1     10.238  0.018      9.602  0.019        9.4  0.016        9.284  0.024      9.289  0.021           94     26        -169     26          112.9    8.9     -131.3    7.6        1     0
 J140322.11-123419.3      9.684  0.025      9.005  0.021       8.82  0.019        8.724  0.023      8.756   0.02          -34     26        -246     26          -53.5    8.7     -226.1    8.5        0     0
 J140348.61+604642.6     13.557  0.019     12.965  0.024     12.645  0.025       12.449  0.023     12.252  0.021          -93     42         -47     43          -93.7   11.5       49.9   10.3        0     0
 J140349.24-131001.5     10.475  0.028      9.852  0.022      9.618  0.021        9.448  0.023      9.296   0.02         -192     27         -21     26         -209.8    8.2      -18.4    8.0        0     0
 J140350.20-592348.0     10.258   0.02      9.712  0.023      9.507  0.021        9.371  0.022      9.194   0.02          -76     35        -396     34           30.5    8.7     -494.3    8.5        2     1
 J140354.02-135810.8     12.448  0.023     11.965   0.02     11.684  0.023       11.516  0.023     11.313  0.021          112     30        -312     30          105.9    8.6     -298.6    8.5        1     0
 J140356.18-170748.5      10.76  0.026     10.097  0.022      9.878  0.021        9.795  0.023      9.773   0.02         -162     29         -33     29         -221.6    8.5      -52.1    8.3        0     0
 J140357.95-080411.5     13.104  0.023     12.542  0.024     12.383  0.025       12.245  0.023     12.135  0.023          -92     34        -404     35         -111.2   13.0     -453.3    9.6        1     0
 J140359.31-100836.6     12.135  0.019     11.556   0.02     11.344  0.017       11.206  0.023     11.051  0.021         -222     30         110     30         -215.8   11.4      116.0    8.6        0     0
 J140400.30-592400.5     10.219  0.018       9.68  0.023      9.498   0.02        9.363  0.021      9.179   0.02          -44     34        -418     34           36.7    8.4     -495.6    8.3        1     0
 J140408.57+304933.1      9.429  0.018      8.761  0.063      8.523   0.02        8.359  0.023      8.329   0.02           66     28        -211     28           37.6    9.4     -110.0    8.0        1     0
 J140408.99-661436.6      7.783  0.017      7.145  0.019      6.915  0.013        6.707  0.043      6.615  0.023          335     31         222     31          464.5   10.3      123.9    8.7        0     0
 J140451.52-261749.4     12.173  0.021      11.64  0.022      11.41  0.019       11.271  0.022     11.087  0.021         -149     29        -167     29         -157.9    8.9     -139.0    8.7        0     0
 J140525.65-182248.2     11.572  0.018     10.971  0.022      10.76  0.024       10.658  0.023     10.538  0.022         -189     30          37     30         -166.9    8.8      -14.2    8.7        0     0
 J140535.60-060703.8     12.305  0.021     11.725  0.026     11.495  0.017       11.419  0.023     11.264  0.022         -274     30          31     30         -287.1    9.6       22.5    7.9        1     0
 J140542.81+221913.9     11.215  0.018     10.582  0.021     10.375  0.016       10.253  0.023     10.182   0.02            6     27        -200     26          -10.4    7.9      -83.7    7.6        1     0
 J140543.32-454325.1      10.35  0.023      9.691  0.022      9.451  0.024        9.257  0.023      9.157   0.02         -177     36        -193     34          -89.4    8.4     -160.4    8.3        0     0
 J140549.96-692539.4     10.266  0.018      9.658   0.02      9.356  0.019        9.206  0.022      9.091  0.018         -320     33        -133     32         -234.7   10.8     -136.5    9.1        0     0
 J140630.63-044750.3     13.318  0.025     12.674  0.025      12.37  0.024       12.162  0.023     11.968  0.022         -239     33         -66     34         -236.5    8.9      -95.1    8.8        0     0
 J140635.50-093729.4     12.404  0.026     11.798  0.024     11.534  0.019       11.398  0.024     11.261  0.021         -190     30         -33     30         -142.8    8.1       31.6    6.4        0     0
 J140637.52-090455.2      11.05  0.025     10.553  0.024     10.233  0.021       10.036  0.023      9.814   0.02           -5     28        -221     27           19.5    7.1     -123.1    6.3        0     0
 J140641.10-731434.6     10.214  0.017       9.61  0.022      9.385  0.019        9.263  0.023      9.143   0.02         -308     33        -121     33         -190.0    9.2      -96.3    9.1        0     0
 J140645.04-221416.9     12.416  0.021      11.87   0.02     11.593  0.023       11.436  0.022     11.249   0.02         -265     29         -75     29         -274.0    8.8      -73.3    8.5        0     0
 J140645.74-534339.2     12.865  0.021      12.33  0.029     12.109  0.023        11.97  0.023     11.796  0.022         -287     47        -168     48         -114.0    9.4     -130.6    9.3        0     0
 J140652.27-033629.7     10.858  0.021     10.178   0.02      9.998  0.019        9.883  0.022      9.858  0.019         -153     27         -63     27         -100.7    7.8      -29.7    6.1        0     0
 J140657.10+502502.1     10.985  0.018     10.406  0.017     10.133  0.015        9.938  0.022      9.747   0.02          291     32        -107     33          147.2    9.5       31.9    8.9        0     0
 J140716.57-062003.7     11.833  0.019     11.329  0.024     11.003  0.019       10.819  0.023     10.618   0.02         -168     28        -252     28         -163.7    8.7     -251.0    7.8        1     0
 J140716.88+121248.3     10.651  0.015     10.109  0.014      9.978  0.016        9.929  0.023      9.942   0.02         -161     26         -39     26         -109.4    8.4      -44.2    8.3        0     0
 J140752.11-082048.1     11.166  0.019     10.593  0.022     10.295  0.017       10.153  0.023      10.01  0.019         -261     27        -203     27         -253.4    8.3     -166.8    8.2        1     0
 J140754.25-535605.8     12.274  0.018       11.7  0.025     11.403  0.019       11.287  0.023     11.129  0.021         -345     45         -32     46         -123.0    9.5      -66.9    9.3        1     0
 J140757.57-170811.3     11.495   0.02     10.932  0.024     10.629  0.017       10.503  0.023     10.342   0.02         -225     30         105     29         -245.9    9.3       99.4    8.5        0     0
 J140801.98-165807.9     12.065  0.021     11.519   0.02     11.252  0.023       11.099  0.023     10.896  0.021         -278     30        -180     30         -303.4    9.5     -178.8    8.6        1     0
 J140812.20-335137.4      10.67  0.021      9.988  0.022      9.802  0.019        9.695  0.022      9.692   0.02         -129     32        -179     32          -62.5   10.0      -89.1    9.7        1     0
 J140813.43-063826.6     12.492  0.021     11.997  0.022     11.784  0.024       11.635  0.022     11.444  0.021         -198     30        -192     30         -198.8   11.5     -165.4   10.5        0     0
 J140817.10-651343.0     11.108  0.019     10.476   0.02     10.291  0.019       10.193  0.023     10.129   0.02         -257     35        -161     36         -184.6   10.0     -262.4    9.1        0     0
 J140824.85-504736.4      9.081  0.025      8.423  0.027       8.22  0.007        8.108  0.023      8.125   0.02         -233     36         -87     36         -110.1    8.2     -103.9    8.1        1     0
 J140832.14-535350.9     12.147  0.026     11.575  0.032     11.296  0.024       11.112  0.024     10.971  0.024         -265     49         -15     52          -86.1    9.8      -58.0    9.9        0     0
 J140833.61-800901.5     12.711  0.021      12.23  0.027     12.023  0.023       11.813  0.023     11.603  0.021         -575     41          69     42         -477.5   12.8       33.2   10.0        2     0
 J140834.02-785453.6      8.844  0.017      8.202  0.031      7.977  0.023        7.861  0.025      7.869   0.02          -34     38         271     64           90.9   11.1      122.5    8.6        1     0
 J140840.55-054954.5     10.393  0.021       9.69   0.02      9.505  0.023        9.384  0.023      9.343   0.02         -120     27        -114     26         -105.1   11.3     -101.3    7.8        0     0
 J140857.25-470943.8     12.244  0.019     11.607   0.02     11.343  0.019       11.184  0.023     11.029  0.021         -470     37         -62     37         -368.9    8.9      -82.2    8.7        2     0
 J140915.45-083735.6      9.784  0.019      9.169  0.022      8.964  0.023        8.828  0.022      8.873  0.019           25     28        -192     26           37.6    8.0     -101.1    7.8        0     0
 J140924.56-305534.1      9.808  0.019      9.145   0.02      8.891  0.019        8.728  0.023      8.643   0.02         -492     26        -285     25         -456.4    8.1     -213.8    8.0        0     1
 J140936.09-412229.7       9.83  0.018      9.257   0.02      8.991  0.017        8.862  0.024      8.712   0.02         -536     37        -109     36         -372.1    6.2     -165.1    6.2        0     0
 J140936.75-185821.6     12.344  0.021     11.792  0.024     11.533  0.023       11.355  0.022     11.186  0.022         -246     31        -125     31         -248.4    9.5     -122.5    8.6        1     0
 J140939.42-592955.4     11.554  0.018     10.954  0.021     10.691   0.02       10.593  0.024     10.518  0.024         -267     40        -154     40         -232.2   10.9     -172.6   11.1        0     0
 J140944.35-185510.2     10.562  0.019      9.984  0.022      9.729  0.023        9.529  0.023      9.348   0.02          143     28         -97     28          140.1    8.6     -122.3    8.3        1     0
 J140946.53-015314.1     12.686  0.027     12.043  0.024     11.772  0.025       11.538  0.023     11.363  0.022         -184     30        -122     30         -213.9   10.3     -122.2    9.6        0     0
 J141024.65-002216.4     12.168  0.023     11.504  0.022     11.268  0.017       11.179  0.023      11.12   0.02         -217     28         -43     29         -176.8   10.1      -40.4    9.3        0     0
 J141025.38-430810.2     10.156  0.023      9.617  0.024      9.333  0.019        9.184  0.022      9.003   0.02         -417     35         -31     33         -219.0    8.2      -48.1    8.0        0     0
 J141027.76-223423.6     10.084  0.021      9.393  0.024      9.175  0.017        9.037  0.024      8.955   0.02         -179     27         -72     27         -179.3    7.8      -30.4    7.6        1     0
 J141038.10-041228.1     11.624  0.026     11.065  0.021     10.748  0.024       10.563  0.023     10.364   0.02         -187     27          49     27         -208.0   20.2       31.4    8.5        0     0
 J141051.82-054711.1      11.46  0.018     10.829  0.021     10.691  0.024       10.609  0.023     10.665   0.02         -130     27        -143     27         -111.8    9.3      -48.1    9.2        0     0
 J141103.62-082704.3     12.473  0.019     11.886  0.026     11.648  0.024       11.497  0.022     11.325  0.021           20     31        -192     31           24.6   14.4     -152.4   13.4        1     0
 J141105.05-353205.3     10.892  0.019      10.21  0.022     10.025  0.021        9.912  0.024      9.925  0.019         -272     41         -51     40         -166.8    6.3      -52.0    6.3        1     0
 J141120.64-302227.4     11.841  0.025     11.229   0.02     10.988  0.021       10.824  0.023     10.647  0.021         -213     29         -60     28         -205.6    9.2      -58.1    9.1        1     0
 J141121.77-455543.4     12.334  0.019     11.761  0.024      11.55  0.023       11.424  0.023     11.253  0.021         -361     38        -145     39         -237.3    8.9     -157.3    8.8        0     0
 J141122.93-314958.6     11.681  0.021     11.132   0.02     10.933  0.019       10.764  0.023     10.598  0.019         -293     35         -15     35         -281.4    8.3      -67.6    8.0        0     0
 J141138.59-425609.5     11.627  0.026     11.061  0.022     10.783  0.021       10.619  0.022      10.43   0.02         -232     40        -150     39          -83.5    6.4     -105.1    6.3        1     0
 J141143.25-452418.4      14.58  0.034     14.061  0.036     13.903   0.05       13.545  0.025     13.275  0.028        -1659     73        -274     79        -1440.1   10.4     -278.9   10.5        2     0
 J141147.88+211615.5      9.528  0.023      8.859   0.03       8.63  0.017        8.491  0.022      8.412   0.02         -146     26         -78     26         -133.9   10.3      -46.6    8.8        0     0
 J141204.84-414151.8     10.504  0.018      9.943   0.02      9.695  0.019        9.563  0.023      9.399  0.021         -413     39        -150     41         -325.2    9.0     -168.8    8.9        0     0
 J141206.19-113308.3     11.226  0.021     10.678  0.021     10.452  0.022       10.312  0.023     10.145   0.02          295     27           9     27          247.6   10.3       24.1    9.9        0     0
 J141239.04-731826.0     10.008  0.019      9.367   0.02      9.149  0.019        9.026  0.023       8.94  0.021         -312     40        -111     38         -211.0    9.4     -116.4    9.4        0     0
 J141248.55-162957.3      9.514  0.023      8.854  0.021      8.627  0.019        8.497  0.022      8.372   0.02         -178     28         -88     27         -101.3    8.2      -96.2    7.5        1     1
 J141251.86-043940.8     10.778  0.019     10.188   0.02      9.961  0.021        9.812  0.023      9.693   0.02          103     29        -130     28           95.7   14.3      -70.2    9.0        1     0
 J141254.73-645750.0     10.252  0.021      9.632   0.02      9.435  0.021        9.275  0.023       9.19   0.02         -398     32          57     32         -216.7    9.5      -83.1    9.2        0     0
 J141257.71-173445.3     13.319  0.021     12.757   0.02     12.519  0.026       12.321  0.023     12.084  0.023         -208     34        -143     36         -198.0    9.8     -195.4    8.5        0     0
 J141304.86+260426.0     11.179  0.016     10.577  0.015     10.377  0.018       10.233  0.022      10.15  0.019         -156     26          55     26         -116.4   13.3       55.1    8.0        0     0
 J141305.44-031600.1      9.853  0.023      9.208  0.024       9.02  0.023        8.913  0.022      8.964   0.02           85     26        -145     25           94.6    9.4     -112.7    8.6        0     0
 J141320.68-803135.6     10.567  0.019      9.976  0.022      9.715  0.021        9.516  0.022      9.315  0.019         -481     32           6     32         -288.9    9.8        8.1    9.0        0     0
 J141335.97-470350.6     11.902  0.021     11.417  0.022     11.156  0.021       10.999  0.023     10.788   0.02         -394     39        -201     39         -377.1    8.7     -141.0    8.5        2     0
 J141348.88-061556.6     11.476  0.018     10.845   0.02      10.75  0.017       10.664  0.023     10.712  0.021         -191     28         -30     28         -192.2   11.4       -8.2    9.9        0     0
 J141441.53+233700.8     13.665   0.02     13.075  0.032     12.737  0.023       12.535  0.023      12.31  0.023          -53     34         -64     36          -43.6    9.7      -86.8    9.1        0     0
 J141442.68-051223.6     10.929  0.018     10.267   0.02     10.034  0.019        9.926  0.022      9.819  0.019          -46     26        -188     26          -58.9   13.2     -140.9   13.1        0     0
 J141449.62+404448.0      10.52  0.013       9.93  0.013       9.67  0.016        9.472  0.022      9.295   0.02          209     32         -90     30          118.9    8.7      -47.4    7.4        0     0
 J141518.94-364057.3     11.351  0.031      10.84  0.041     10.382  0.024       10.182  0.023      9.965   0.02         -147     38        -206     38          -95.7    8.5      -56.4    8.4        1     0
 J141528.69-491555.6      13.49  0.023     12.975  0.022     12.611  0.024       12.465  0.023     12.268  0.023         -372     53         -85     55         -221.5    9.6      -53.3    9.7        0     0
 J141538.06-124027.8     11.577   0.02     10.933  0.021     10.789  0.021       10.681  0.023     10.651   0.02          -53     32        -186     30          -46.8    9.2     -169.1    8.9        1     0
 J141546.05-132934.6      8.955  0.021      8.341  0.019      8.106  0.023         7.92  0.025      7.771   0.02         -495     32        -120     31         -412.7    9.2      -99.1    7.9        1     0
 J141551.46-252654.0      11.18  0.019     10.561  0.021     10.338  0.021       10.194  0.022     10.113  0.021         -199     28         -95     28         -199.4    6.4      -56.3    6.3        0     0
 J141611.68-780632.9     10.903  0.018     10.388   0.02     10.166  0.017       10.072  0.023      9.872  0.021         -306     39        -176     35         -207.5   11.3     -159.5    9.8        0     0
 J141620.34-152249.6     12.285  0.019     11.715  0.022     11.482  0.023       11.348  0.024     11.191  0.022         -157     30        -155     30         -106.8    9.1     -113.5    9.0        1     0
 J141631.84-081140.6     12.726  0.023     12.167  0.022     11.881  0.023       11.745  0.023     11.596  0.021         -180     30         -70     31         -176.2    9.0      -53.5    8.8        0     0
 J141633.44-464017.3     11.266  0.018     10.612   0.02     10.421  0.017       10.343  0.022     10.328   0.02         -285     40          32     40         -202.5    8.6       -5.6    8.5        1     0
 J141635.94-154412.0      11.91  0.017     11.356  0.022     11.118  0.021       10.992  0.022     10.818   0.02         -150     28        -122     28         -110.6    8.5      -88.2    8.1        1     0
 J141647.13-445319.8       8.33  0.009      7.714  0.023      7.446  0.007        7.313  0.028      7.196  0.019         -608     32         202     30         -390.9    6.1      113.8    6.1        0     0
 J141701.89+155908.2     13.144  0.021     12.626  0.028     12.411  0.023       12.304  0.022     12.082  0.021          -78     32         -28     33          -69.6   10.4      -94.7   10.2        1     0
 J141711.98-694535.7      10.34  0.021      9.713  0.022      9.491  0.019        9.416  0.023      9.423   0.02         -366     39          26     39         -173.3    9.5      108.1    9.3        1     0
 J141712.22-262256.1     11.979   0.02     11.398  0.021     11.221  0.022       11.127  0.024     11.088  0.021         -197     29        -153     29         -239.3    8.7     -164.1    8.5        1     0
 J141725.53-401815.1      8.632  0.019      8.092  0.027       7.81  0.021        7.647  0.024      7.488  0.019         -662     34         102     32         -372.7    7.8       31.1    7.6        1     0
 J141726.48+082022.6     12.097  0.021      11.48  0.025     11.209  0.024       11.043  0.023     10.982  0.021         -191     29          31     29         -122.2   10.4       17.4    9.3        0     0
 J141735.27-181259.7      10.29  0.019       9.66  0.022      9.394  0.019        9.225  0.022      9.103   0.02         -234     26        -234     27         -240.5    8.8     -229.5    8.5        1     0
 J141739.55-150336.0     12.858  0.021     12.269  0.025     12.075  0.026       11.845  0.023      11.66  0.021         -225     31        -105     31         -247.9    8.9      -93.5    8.6        0     0
 J141753.14-480147.6     10.746  0.018     10.181   0.02      9.948  0.019        9.806  0.023      9.711   0.02         -293     37         -34     36         -196.9    8.6      -60.5    8.5        0     0
 J141759.28-053306.9     12.188  0.021     11.624  0.024     11.372  0.019       11.226  0.023     11.063  0.021         -255     30        -105     29         -248.9   13.7      -68.1   11.1        0     0
 J141804.80-133346.0     12.446  0.019     11.867  0.025      11.62   0.02       11.532  0.023     11.373  0.021          -41     32        -273     31          -53.4   10.0     -218.7    8.5        1     0
 J141819.44-132354.6      13.64  0.026     13.053  0.032     12.821  0.029       12.714  0.025     12.578  0.027         -348     41        -168     44         -327.6   10.1     -166.3   10.1        0     0
 J141825.12-552838.4      9.038  0.021      8.399  0.053      8.181  0.033        8.001  0.026      7.858   0.02         -469     35         -18     34         -284.5    9.8     -105.0    9.1        1     0
 J141855.20-202202.9     11.908  0.023      11.29   0.02     11.001  0.021       10.812  0.023     10.639  0.021         -166     28        -100     28         -165.1    9.4      -71.1    8.6        1     0
 J141928.42-254855.1     13.889  0.031     13.272  0.027     13.007  0.035        12.79  0.024     12.663  0.025          -52     44          18     45          -31.7    9.7      -63.0    9.6        0     0
 J141942.22-794511.4     11.001  0.021     10.582  0.021     10.485  0.021        10.41  0.023     10.426   0.02         -324     35          93     36         -270.5   12.1       56.9   10.4        0     0
 J141944.86-191632.9     10.632  0.019      9.986  0.021      9.777  0.021        9.634  0.024      9.574  0.021         -193     27          -3     26         -187.8    8.7      -14.6    8.5        0     0
 J142002.95+593628.5     10.388  0.018      9.825  0.019      9.707   0.02        9.627  0.022      9.643   0.02         -170     31        -184     32          -42.9    9.5      -69.1    9.0        0     0
 J142010.92-470351.9     11.855  0.021     11.309  0.022     11.062  0.021       10.875  0.023     10.701  0.021         -300     40         236     40         -230.6    9.1      203.0    8.9        2     0
 J142014.28-414737.3     11.343  0.019     10.824   0.02     10.566  0.017       10.418  0.023     10.208  0.021         -391     39          64     44         -316.9    9.3       21.5    8.5        0     0
 J142021.75-630431.3      9.496  0.019      9.092  0.022      9.045  0.021        8.949  0.024      9.014   0.02         -278     32        -152     32         -204.6    9.8     -202.4    9.6        1     0
 J142042.79-085935.6     11.921  0.023     11.347  0.024     11.109  0.017       10.952  0.022     10.764  0.021         -100     29        -167     28         -114.7   10.0     -168.9    9.2        0     0
 J142045.75+431637.5     13.339  0.021     12.798  0.023     12.544  0.021       12.419  0.023     12.228  0.022          107     45         -86     46           25.4    8.9     -103.2    8.3        0     0
 J142051.80-493954.6     11.167  0.018      10.64   0.02     10.451  0.019       10.328  0.023     10.186   0.02          -96     37        -362     37          -32.5    8.9     -306.6    8.8        1     0
 J142053.60-050137.8     12.001  0.023     11.413  0.022     11.163  0.022       11.003  0.023     10.877   0.02         -185     29         -56     29         -131.2   10.2      -55.4   10.0        0     1
 J142056.51-344941.9     10.337   0.02      9.786  0.024      9.519  0.021        9.362  0.023      9.191  0.019         -380     38        -163     38         -113.2    7.7     -116.1    7.6        1     0
 J142109.50-495756.0     11.496  0.019     10.921  0.022     10.633  0.019       10.487  0.023     10.319  0.021         -349     39        -183     38         -287.6    9.2     -195.0    9.1        2     0
 J142133.19-254436.3     13.686  0.026     13.132  0.026     12.885  0.029       12.725  0.024     12.498  0.025         -332     50        -319     54         -256.9    9.5     -208.4    9.4        1     0
 J142133.99-075517.5      9.456  0.024       8.93  0.055       8.63  0.018        8.509  0.022      8.331   0.02         -122     28        -150     27          -78.4    8.7      -74.9    8.6        1     0
 J142137.51-632514.7      8.036  0.017      7.454  0.037      7.296  0.017        7.252  0.041      7.357   0.02         -316     50        -134     36         -217.7    9.3     -157.4    9.2        1     0
 J142203.08-054156.9      10.55  0.019        9.9   0.02      9.684  0.018        9.621  0.022      9.605  0.021         -162     27        -105     27         -117.2   10.0      -52.0    9.2        1     0
 J142208.36-441056.7      9.332  0.021      8.744  0.025      8.548  0.023        8.398  0.022      8.329  0.019         -121     36        -278     35          -84.3    8.1     -113.7    7.9        1     0
 J142244.83-260501.8     12.012  0.021     11.356   0.02     11.092  0.019       10.974  0.022     10.913  0.021         -314     46         -78     45         -202.3    8.7      -40.7    8.5        0     0
 J142246.03-630757.8      11.56  0.021     10.994  0.025      10.75  0.021       10.555  0.024     10.444  0.022         -331     35          19     35         -122.6   10.2       -3.1   10.0        1     0
 J142246.24-260448.2     10.656  0.019     10.027  0.022      9.854  0.021        9.705  0.022      9.711  0.021         -270     42         -89     41         -200.8    8.5      -40.2    8.2        0     0
 J142301.35-073402.3       9.59  0.019      8.989  0.022      8.734  0.021        8.603  0.023      8.479   0.02          164     27        -186     26          161.9    9.4     -115.5    8.6        0     0
 J142303.76-243752.4     10.217  0.021      9.654   0.02      9.444  0.023        9.225  0.022      9.077   0.02         -267     31         -71     30         -206.6    8.3      -66.0    8.1        0     0
 J142313.21-271011.0      11.18  0.024     10.624  0.024     10.345  0.021       10.204  0.024      10.03  0.021         -353     41        -159     40         -240.3    9.3     -137.8    8.5        0     0
 J142316.36-585005.0      11.98  0.025     11.412  0.024     11.136  0.017       10.951  0.024     10.826  0.022          374     39          38     40          303.4   10.5        5.7   10.6        0     0
 J142336.29-400407.2     12.079  0.023     11.522   0.02      11.28  0.021       11.133  0.023     10.915   0.02         -496     39         -93     40         -373.8    6.6     -100.3    6.6        0     0
 J142343.70+140016.7      9.276  0.019      8.574  0.057       8.41  0.025        8.276  0.022      8.309   0.02           45     26        -159     25           32.1   12.4     -130.5    9.2        0     0
 J142351.41-294645.6     12.589  0.023     12.081  0.021     11.786  0.021       11.663  0.024     11.444  0.021         -369     48        -186     49         -272.6    9.6     -155.0    8.8        1     0
 J142351.66-401049.5     13.697  0.026     13.196   0.03     12.874  0.028       12.728  0.024     12.456  0.024         -546     55        -204     58         -396.1    9.9     -213.6    9.8        0     0
 J142356.05-403050.1     10.472  0.024      9.834   0.02       9.62  0.021        9.493  0.023      9.362   0.02         -241     34        -228     34          -78.6    8.5     -196.3    8.3        0     0
 J142401.58-292742.0     11.112  0.021      10.55  0.022     10.265  0.019       10.069  0.024      9.862   0.02         -327     40        -266     39         -166.1    8.6     -147.7    8.2        0     0
 J142422.22+364030.2     10.428  0.018      9.881  0.018      9.589  0.015        9.431  0.022      9.244   0.02          160     29        -152     28          108.3    7.6      -59.5    7.4        1     0
 J142435.08+005325.1      11.26  0.021     10.621   0.02     10.507  0.019       10.413  0.023     10.426  0.019         -185     27          56     27         -137.0    9.9       30.6    9.1        0     0
 J142503.90-192650.4     11.193  0.021     10.648  0.024     10.343  0.023       10.171  0.024       9.98   0.02           90     28        -170     27           90.4    9.5     -112.3    8.7        1     0
 J142505.52+613116.2     14.721  0.027     14.035  0.037     13.758  0.041       13.566  0.024     13.363  0.026          166     63          -1     63          112.1   10.7       38.6   10.4        1     1
 J142533.90-114851.4      9.353  0.019      8.702  0.041      8.391  0.017        8.263  0.023      8.137   0.02         -302     26         -32     26         -282.8   13.0       10.1    9.1        1     0
 J142602.42-122101.5     10.593  0.018      9.987  0.025      9.752  0.021        9.621  0.023      9.573   0.02         -132     27        -100     26         -139.4    8.9      -93.4    8.1        1     0
 J142620.41-205640.1     10.154  0.019       9.62  0.022      9.502  0.017        9.452  0.023      9.508  0.021          161     28        -178     28          119.5    8.7      -85.5    8.5        1     0
 J142624.27-081411.6     13.374  0.021     12.696   0.03     12.429  0.026       12.265  0.023     12.144  0.023          -72     34         -41     35          -34.1    9.7      -80.8    9.0        0     0
 J142625.92-521914.2      12.88  0.021     12.326  0.022     12.046  0.026       11.871  0.024      11.66  0.022         -428     46        -110     48         -256.7    9.9      -45.2    9.8        0     0
 J142632.26-030848.6     10.591  0.021      9.931  0.022      9.777  0.018        9.665  0.022      9.691   0.02          -97     28        -167     27          -70.9   10.0     -126.7    9.6        0     0
 J142636.63-011523.7      9.839  0.027      9.265  0.026      9.012  0.023        8.862  0.022      8.696  0.021         -186     29         -90     28         -177.6    9.7      -87.5    9.6        0     0
 J142640.36+152643.2     10.783  0.016     10.391   0.02     10.301  0.015       10.283  0.022     10.337   0.02         -133     27        -140     27          -69.1   11.5     -121.0    7.5        1     0
 J142644.23+565401.9     11.766  0.017     11.238   0.03     10.937   0.02       10.733  0.023     10.537  0.021          227     32        -125     34          111.8   10.6      -64.0   10.2        0     0
 J142653.87-245410.6     10.146  0.024      9.542   0.02       9.27  0.019        9.159  0.022      9.013  0.021         -400     42         -82     45         -284.5    8.4      -14.4    8.0        1     0
 J142657.96-461528.0     10.665   0.02     10.157  0.022      9.922  0.023        9.753  0.022      9.562   0.02         -255     38         190     37          -91.4    8.8      115.2    8.6        1     0
 J142703.59-240136.7     11.226  0.021     10.569  0.026     10.343  0.017       10.273  0.023     10.145  0.021         -401     41        -117     41         -265.6    8.8      -67.7    8.5        1     0
 J142708.73+605627.9     10.987   0.02      10.42  0.021     10.076  0.011        9.892  0.023      9.671   0.02          216     30        -218     30           95.4    8.7      -22.9    8.2        0     0
 J142721.75-571635.8     10.588  0.018      9.964   0.02       9.68  0.017        9.543  0.023      9.439   0.02         -444     35          54     35         -265.9   10.1       24.8    9.3        0     0
 J142807.69-080227.4     13.045  0.025     12.609  0.025      12.34  0.026       12.196  0.023     11.974  0.023           35     34        -302     34           48.6   10.9     -310.6    9.0        1     0
 J142838.37-023949.3     11.348  0.019     10.805  0.022     10.585  0.021       10.466  0.022     10.302   0.02         -210     27         -69     27         -153.2   11.1      -30.5    9.5        0     0
 J142842.73-064703.1     11.846  0.019     11.346  0.024     11.094  0.021       10.981  0.023     10.798  0.021          -75     30        -178     29          -79.2    9.5     -211.9    8.6        0     0
 J142857.96-051844.6     12.254   0.02     11.686  0.027     11.367  0.023       11.169  0.023     10.991   0.02           48     29        -215     29           71.5    8.4     -184.4    8.3        0     0
 J143040.99-581203.4     10.867   0.02     10.252  0.023     10.049  0.021        9.862  0.024      9.728   0.02         -303     36           6     36         -133.8    9.5       -4.7    9.4        1     0
 J143050.76-320816.7     11.488  0.021     10.846  0.025     10.589  0.021       10.482  0.023     10.384  0.021         -330     42         -28     42         -221.2    9.6      -48.0    9.4        0     0
 J143056.37-311437.9     12.294  0.021     11.667  0.022      11.31  0.019       11.065  0.023     10.845  0.021         -632     45        -146     43         -398.7    9.9     -116.3    9.4        0     0
 J143135.22+205750.7     12.647   0.02     12.376  0.035     12.238  0.021        12.19  0.023      12.21  0.022            0     30           0     31            3.4    9.7      -82.7    9.6        1     0
 J143144.90-014457.7     12.178  0.019     11.557   0.02     11.227  0.021       11.035  0.022     10.863  0.021          166     27        -118     27          160.4    9.8     -117.4    9.0        0     0
 J143147.32-840116.3     14.026  0.029      13.36   0.03     12.872  0.024       12.625  0.024      12.36  0.022         -552     50         -16     53         -321.0   14.5     -116.3   12.7        0     0
 J143147.95-333040.4     14.367  0.028     13.818  0.032     13.473  0.038       13.263  0.025     12.998   0.03          -53     83        -410     88           95.7   12.3     -236.8   11.7        0     0
 J143153.69-104036.2     12.448  0.016     11.839  0.025     11.533  0.017       11.333  0.023     11.162  0.022         -165     29        -147     28         -125.5    8.5     -203.0    8.2        0     0
 J143159.43-441402.1     10.956  0.021     10.545   0.02     10.433  0.017       10.363  0.022     10.362   0.02         -413     39          16     38         -420.0    8.8      -12.6    8.6        0     0
 J143202.83-140121.6      9.561  0.029      8.967  0.032      8.807  0.029        8.535  0.022      8.604   0.02         -151     26         -74     25         -135.8    8.6      -52.0    7.2        1     0
 J143224.06-490644.3     11.925  0.023     11.405   0.02     11.088  0.017       10.927  0.022     10.667  0.021         -759     40        -332     40         -623.7   10.1     -422.8    9.4        2     0
 J143225.28-282816.1     11.713  0.019     11.167   0.02     10.893  0.017       10.735  0.024     10.512  0.022         -235     45        -233     44          -82.0    9.0     -141.5    8.7        1     0
 J143233.12-251256.0     10.217  0.019      9.587   0.02      9.421  0.019        9.372  0.023      9.429   0.02         -182     40        -204     38         -121.8    8.4     -187.1    8.2        0     0
 J143236.61-031409.8     12.285  0.025     11.649  0.022     11.327  0.023       11.052  0.022     10.829   0.02         -170     28        -217     28         -150.4    8.9     -224.7    8.1        0     0
 J143240.42-021926.6      10.81  0.019     10.293   0.02     10.236  0.024       10.145  0.023      10.21   0.02         -156     26         -56     26         -154.8    8.6      -11.8    8.2        0     0
 J143309.05-084743.0     10.997  0.021     10.436  0.023     10.138   0.02        9.973  0.023      9.832  0.021         -235     27          80     26         -216.5    8.6       54.0    8.3        0     0
 J143312.33-221234.1      9.681  0.021      9.051  0.021        8.8  0.019        8.675  0.023      8.578   0.02           56     41        -261     44          177.1    8.2     -336.7    8.1        0     0
 J143319.75-272153.7     12.085  0.026     11.586  0.027     11.261  0.023       11.031  0.023     10.784  0.021         -318     45        -206     46         -156.2    9.1     -193.5    8.7        0     0
 J143332.32+055811.9     10.131  0.018      9.528  0.022      9.407  0.021        9.324  0.022      9.409   0.02         -196     26        -101     26         -125.3    9.9      -57.1    9.1        1     0
 J143333.34-412206.9     11.767  0.024     11.185  0.029     10.912  0.024       10.714  0.023     10.552  0.021         -236     40        -142     40         -120.7    9.4     -114.4    8.8        1     0
 J143338.30-014036.8      11.91  0.021     11.341  0.022     11.093  0.023       10.902  0.023     10.715  0.021         -149     27        -233     27         -136.6   19.2     -185.0    9.0        0     0
 J143358.81-011017.2     13.079  0.021     12.569  0.024     12.297  0.019       12.079  0.023     11.869  0.022         -247     30          19     31         -263.6   10.8       -2.6    8.7        0     0
 J143426.16-744105.0     11.423  0.019     10.868   0.02     10.614  0.021       10.451  0.023     10.264   0.02         -276     37         -13     36         -168.0   14.4        1.4    9.8        1     0
 J143440.20-644704.0       9.44  0.021      8.821   0.02      8.525  0.018        8.411  0.023      8.326  0.021         -403     34        -108     34         -241.6    9.3     -161.0    9.2        0     0
 J143442.33-085941.0     10.439  0.019      9.873  0.022      9.775  0.021        9.713  0.023      9.775   0.02         -176     27         -79     26         -134.9    9.0      -61.3    8.3        1     0
 J143442.60-433338.9     12.618  0.021     12.034   0.02     11.762  0.017       11.603  0.023     11.394  0.022         -280     52         118     50         -176.3    9.7      154.5    9.4        0     0
 J143448.04-011636.7     11.682  0.018     11.082  0.022     10.869  0.019       10.782  0.023     10.651   0.02         -162     28        -106     28         -169.6   13.5     -120.7    8.3        0     0
 J143450.73-500656.2     11.592  0.027     11.038  0.029     10.768  0.019       10.634  0.024     10.475  0.021         -301     40          24     40          -89.9   10.1      -55.2    9.9        1     0
 J143501.74-111413.7     11.805  0.021     11.146   0.02     11.023  0.018       10.971  0.023     11.019  0.021          101     29        -165     29           63.0   11.3     -117.6    8.5        1     0
 J143504.98-460938.2     10.792  0.021     10.298  0.024      9.978  0.019        9.814  0.022      9.655   0.02         -299     42        -157     40         -228.3    9.1     -169.4    8.9        1     0
 J143526.57-022313.5     11.149  0.018     10.506   0.02     10.247  0.019       10.078  0.022      9.926   0.02         -246     27          32     26         -199.8    9.1       41.0    8.2        0     0
 J143603.71-721731.6     10.395  0.021      9.839  0.024      9.589  0.019        9.452  0.023      9.342  0.019         -330     35          27     34         -202.1   12.4      -23.6    9.9        0     0
 J143605.10-065204.2     13.446  0.021     12.883  0.022     12.605  0.026       12.449  0.024     12.246  0.023          238     34        -170     35          198.0    9.9     -165.7    9.3        0     0
 J143605.67-221200.0      9.375   0.02      8.739  0.027      8.495  0.021        8.384  0.023      8.388  0.021         -252     39         130     43         -200.1    7.6       99.4    7.5        0     0
 J143609.32-025611.8     12.713  0.018     12.081  0.022     11.792  0.023       11.577  0.023     11.399  0.021         -234     31          82     31         -189.5    9.6       72.3    8.7        0     0
 J143613.05-712538.6     10.226  0.018      9.666   0.02      9.416  0.017          9.3  0.023      9.202  0.019         -303     34           7     33          -93.7   10.1      -70.7    9.2        1     0
 J143628.58-020647.0     12.532  0.025     11.923  0.022     11.687  0.026       11.537  0.024     11.432  0.021           29     31        -274     32           24.5    9.4     -184.2    8.6        0     0
 J143648.20+340134.6     13.527  0.022     13.199  0.035     13.099  0.033       12.957  0.024     12.964  0.025          -94     37         -57     38          -70.0   10.4      -92.1   10.3        1     0
 J143648.70-383822.1     12.712  0.019     12.169   0.02     11.897  0.024       11.719  0.024     11.516  0.021         -338     49        -149     49         -251.2    9.0     -134.6    8.8        1     0
 J143654.00-424420.8     13.249  0.023     12.535  0.024     12.196  0.023       11.967  0.024      11.77  0.023         -340     52        -144     52         -240.5    9.8     -126.5    9.5        0     0
 J143655.78-201638.0     11.404  0.019      10.78   0.02     10.556  0.019       10.432  0.022     10.316   0.02         -290     40        -110     39         -128.4    9.4      -38.9    9.1        1     0
 J143702.45+045810.1      10.93  0.019     10.336   0.02     10.211  0.017       10.151  0.023     10.207  0.021         -198     26         -98     26         -144.2    9.7      -20.6    9.3        1     0
 J143716.79-072117.8      8.889  0.013      8.463  0.037       8.38  0.023        8.302  0.023      8.352  0.019          -54     25        -127     25          -32.3    8.6      -83.5    8.0        1     0
 J143741.92-071227.1     12.915  0.023     12.298  0.025     12.001  0.026       11.772  0.023     11.566  0.022         -420     31          37     32         -416.4    8.9       13.7    8.8        1     0
 J143754.03-532236.6      9.878  0.019      9.242  0.022      9.048   0.02        8.889  0.022      8.866   0.02         -264     36        -199     36         -123.5    9.1     -177.9    9.1        1     0
 J143757.21-164914.7     10.449  0.021       9.86   0.02      9.638  0.019        9.554  0.022      9.483   0.02         -225     41         -93     41         -118.4    8.2      -28.0    7.5        0     0
 J143802.65-095101.9     12.079  0.018     11.476   0.02     11.226  0.021       11.071  0.023     10.899   0.02           60     28        -184     28           83.9   27.8     -191.1   12.6        1     0
 J143902.63-371020.8     12.243  0.028      11.69   0.03     11.417  0.023        11.19  0.023     11.021   0.02         -516     43          52     44         -341.7    8.6        1.0    8.6        3     0
 J143922.91-753920.6     12.994  0.021      12.52   0.02     12.292  0.026        12.14  0.023     11.893  0.022         -371     46        -119     48         -240.3   11.6     -141.4   10.2        0     0
 J143928.01-433429.1     12.882  0.023      12.27   0.02     11.936  0.023       11.765  0.023     11.549  0.023         -591     47        -298     47         -416.8    9.6     -279.2    9.3        2     0
 J144001.58-121652.6      10.77  0.021     10.118  0.022      9.951  0.021        9.878  0.021      9.872   0.02         -139     31        -135     31          -87.2    8.9     -139.5    7.4        0     0
 J144002.31-112441.7     12.142  0.019     11.658   0.02     11.382  0.021       11.223  0.023     11.003  0.021         -251     30        -116     29         -288.3    9.5      -77.9    8.6        1     0
 J144008.28-111321.0     11.588  0.019     11.028  0.022     10.735  0.017       10.612  0.023     10.423   0.02         -216     29          44     29         -142.7    9.1       21.1    8.2        1     0
 J144021.01-483701.5      8.333  0.021      7.708  0.035      7.468  0.021        7.367  0.035      7.267  0.021          228     37        -336     35          260.2   10.0     -289.3    9.0        1     0
 J144021.09-444749.4     11.503  0.023     10.866  0.022     10.601  0.019       10.428  0.022     10.277  0.019         -289     40         -11     39         -217.2    8.6      -14.2    8.4        0     0
 J144056.89-354436.9     11.422  0.018     10.818  0.023     10.607  0.021       10.428  0.022     10.273  0.022         -136     43        -240     43          -35.9   10.5     -164.0    9.5        1     0
 J144115.39-065909.8      9.482   0.02       8.94  0.024       8.68  0.021        8.523  0.022      8.382  0.021          211     26         -79     26          181.0    6.2      -38.1    6.2        0     0
 J144137.01-102400.4     11.507  0.018     10.968  0.024     10.738  0.021        10.58  0.022     10.397   0.02         -183     31        -124     30         -146.2    9.8     -139.9    8.3        0     0
 J144148.49-353034.4     12.699   0.02     12.099  0.023     11.827  0.023       11.615  0.023     11.423  0.021         -332     46        -197     46         -201.2    9.2     -191.3    8.3        2     0
 J144148.76-040137.7      9.661  0.019      9.138   0.02      9.003  0.017        8.978  0.023      9.033   0.02         -155     26         -58     25         -123.1   16.0      -24.2   10.5        1     0
 J144158.40-094734.5     10.683   0.02     10.146  0.027      9.843  0.021        9.666  0.023      9.509   0.02         -217     28         -42     27         -183.6    8.8      -79.3    8.6        0     0
 J144207.29+084111.8     15.157  0.044     14.383  0.059      14.38  0.087       14.013  0.026     13.786  0.034          108     57          84     62           65.4   14.7      -83.6   13.2        0     0
 J144212.60-093706.1     11.561  0.023     10.927   0.02     10.695  0.019        10.53  0.022     10.416   0.02         -213     29        -176     28         -255.5    9.7     -139.0    8.2        1     0
 J144220.35-654654.5     11.033   0.02     10.496  0.023     10.234  0.023       10.059  0.023      9.893  0.021         -327     39        -255     38         -162.1    9.7     -195.9    9.5        0     0
 J144304.88-054448.5     14.393  0.027     13.945   0.04     13.518  0.045       13.406  0.024     13.119  0.027          150     49        -441     52           60.2   11.7     -411.0   10.5        2     0
 J144331.61-505718.0     11.821  0.018     11.266  0.021     11.031  0.021       10.823  0.023     10.643   0.02         -217     41         159     43          -90.6    9.2       96.5    9.1        1     0
 J144412.45-074653.8      10.39  0.017      9.767  0.022       9.55  0.021        9.452  0.023       9.44   0.02           11     27        -165     27           34.1   15.8     -135.2    8.4        1     0
 J144416.04-664747.2      9.541   0.02      8.964  0.023      8.786   0.02        8.739  0.022      8.805   0.02         -176     34        -134     34          -61.4   11.4      -46.3    8.9        1     0
 J144445.49-060447.3     10.922  0.023      10.32  0.026     10.043  0.019         9.94  0.023      9.882   0.02          -62     27        -212     27          -90.4   10.4     -165.7    6.3        0     0
 J144502.38-035349.5      10.37  0.021      9.763  0.022      9.611  0.024        9.543  0.023      9.597  0.021         -133     26        -140     27         -102.5   11.0      -27.2    8.9        0     0
 J144526.83+004418.4     10.598  0.021     10.193  0.027     10.065  0.021       10.013  0.022     10.052   0.02           80     26        -176     26           64.4    9.9     -109.2    9.0        1     0
 J144540.01-342821.7     10.723   0.02     10.209  0.021     10.102  0.023       10.076  0.024     10.105   0.02         -277     44        -365     44         -146.6    8.6     -332.4    8.3        1     0
 J144547.52+582627.6     10.865  0.018     10.349  0.019     10.104  0.017        9.928  0.023      9.771   0.02          264     29        -118     30          116.7    8.1       16.0    8.3        0     0
 J144632.35-471359.2     10.174  0.019      9.624  0.025      9.333  0.021         9.16  0.023      9.002   0.02         -354     37        -114     36         -235.7    8.6     -186.2    8.5        1     0
 J144644.31+124719.6     12.105  0.021     11.486  0.031     11.231  0.017       11.137  0.023     11.033  0.021          -59     27        -184     27          -47.7   13.1     -135.5   10.0        0     0
 J144719.99-345359.2     12.285  0.017      11.74  0.024     11.515  0.021       11.399  0.023     11.228  0.022         -292     49         -82     48         -212.9    9.0       11.1    8.8        0     0
 J144736.11-072723.2     11.342  0.021     10.816  0.021     10.549  0.017       10.405  0.023     10.224  0.021         -466     37         136     36         -421.6    9.2       99.9    9.0        1     0
 J144755.10+850941.3     11.729  0.015     11.089  0.017     10.867  0.015       10.764  0.023     10.696   0.02          138     30        -206     32           73.1   17.7     -119.1    8.7        0     0
 J144810.54+064356.2     12.338  0.022     11.739  0.024     11.474  0.025       11.276  0.023     11.134  0.021           63     28        -183     28           31.9   22.4     -130.1   10.8        0     0
 J144834.14-411957.7     12.428  0.021     11.906  0.022     11.668  0.021       11.555  0.023     11.395  0.021         -358     45          23     46         -259.2    9.1      -10.2    8.9        1     0
 J144942.41-040604.9      9.501  0.024      8.829  0.047      8.652  0.021        8.478  0.023      8.402   0.02          138     28        -134     27          184.2   13.1     -125.9    7.9        0     0
 J144942.72-035924.2     14.462   0.03     13.974   0.03     13.665  0.048       13.472  0.025     13.206   0.03         -497     56           1     60         -434.5   14.5        7.7   10.2        2     0
 J145013.84-375519.5     10.245  0.021      9.689   0.02       9.43  0.019        9.277  0.023      9.126   0.02         -242     38        -132     37         -103.3    8.6     -140.7    8.5        0     0
 J145018.10-395706.5     10.477  0.019       9.84  0.024        9.6  0.021        9.468  0.023      9.398   0.02         -186     38        -118     37          -88.4    8.6      -91.5    8.5        1     0
 J145113.97-373300.4     14.788  0.035     14.158   0.04     13.696  0.037       13.332  0.025     13.018  0.031         -485     79        -370     82         -242.1   10.9     -405.0   10.7        2     0
 J145119.43-390615.5      10.16  0.019       9.55  0.022      9.343  0.019        9.285  0.023      9.311   0.02         -234     40        -194     37         -172.0    9.0      -95.4    8.5        0     0
 J145138.05-393342.4     12.965  0.019     12.414   0.02     12.229  0.021       12.111  0.024     11.968  0.024         -296     56        -174     57         -247.2   10.3     -222.8    9.6        0     0
 J145150.90-025612.0     12.511  0.026      11.92  0.021     11.643  0.024       11.432  0.022     11.255   0.02         -321     35        -160     35         -282.8    9.1     -211.6    8.3        1     0
 J145204.71-435927.9       9.64  0.023      9.099  0.022      9.009  0.021        8.921  0.022      9.005  0.019         -230     37          93     38         -111.1    9.1      100.4    9.1        1     0
 J145252.92-034939.8     11.545  0.023     10.959  0.024     10.674  0.021       10.482  0.023     10.285  0.019         -330     39          28     39         -185.5    8.4       51.6    8.2        1     0
 J145305.71-295315.3      9.642  0.019      9.076   0.02      8.847  0.021        8.687  0.023      8.562   0.02           -7     43        -293     41          122.9    8.8     -249.9    8.0        0     0
 J145306.28-462329.5     10.289  0.018      9.935  0.024      9.844  0.017        9.801  0.023      9.846   0.02         -221     38          -5     38         -167.1    9.7       -5.3    9.6        1     0
 J145311.09-385942.4     10.009  0.021      9.408   0.02      9.199  0.019        9.115  0.023      9.033   0.02          -55     41        -243     38           52.4    8.7     -247.3    8.5        0     0
 J145325.47-443215.7     11.549  0.023     10.956  0.025     10.694  0.021       10.529  0.023     10.384   0.02         -196     41        -269     39         -119.7    9.7     -252.6    9.3        0     0
 J145344.92-054716.2     12.463  0.023     11.916  0.021     11.657  0.021       11.502  0.023     11.295  0.021         -419     45        -198     46         -210.7    8.7      -94.0    8.6        1     0
 J145352.57-020504.6     10.267  0.021       9.75  0.022      9.437  0.017        9.294  0.022      9.158  0.019         -216     30          45     30         -170.6   12.3       35.7    8.5        0     0
 J145410.18+155736.6     11.316  0.019     10.713  0.028     10.481  0.017       10.376  0.023      10.33   0.02          146     26        -127     25          108.8   11.8      -91.4   10.0        0     0
 J145412.16-442039.4      11.52  0.023     10.999  0.024     10.695  0.019       10.495  0.023     10.308   0.02         -302     39         -35     38         -132.5    9.5      -62.9    9.2        1     0
 J145421.50-664813.5      8.795  0.017      8.164  0.031      7.977  0.015        7.842  0.026      7.813  0.021         -287     35        -170     34         -147.9   10.5     -231.8    8.8        0     0
 J145429.33-155706.2     10.153  0.021      9.472  0.022        9.3  0.017        9.213  0.021      9.202   0.02         -284     39          46     39         -193.2    7.1       51.8    6.2        0     0
 J145438.33-794033.6      9.193  0.018      8.556  0.041      8.368  0.018         8.26  0.023      8.257  0.021         -230     31         -93     32         -232.0   14.8     -123.7    9.2        0     0
 J145447.68-413709.3      9.649  0.025      8.982  0.022      8.782  0.021        8.675  0.023      8.718   0.02         -397     38        -186     36         -342.4    8.8     -200.9    8.3        1     0
 J145503.82-302640.7     12.328   0.02     11.764  0.026     11.465  0.021       11.276  0.022     11.073  0.021         -277     47        -123     47         -153.9    9.9     -169.6    9.1        0     0
 J145531.67+015730.7     10.716  0.017     10.113  0.023        9.9  0.021        9.783  0.023       9.74   0.02          -44     26        -161     26          -36.3    9.9     -134.9    9.8        0     0
 J145535.95+190308.5     10.807  0.018     10.195  0.022      9.921  0.016        9.731  0.022      9.583   0.02          -45     25        -159     25            4.0   10.1     -101.8    6.9        0     0
 J145536.00-033223.5     11.067  0.027     10.534  0.021     10.214  0.019       10.022  0.021      9.837  0.019         -531     40          81     38         -338.7    8.9       59.9    8.0        2     0
 J145558.30-322613.9     12.385  0.024     11.855  0.022     11.609  0.021       11.481  0.022     11.279  0.021         -254     49        -212     49         -182.5    9.3      -80.1    9.3        0     0
 J145639.63-421817.2     10.866  0.018     10.258  0.023     10.035  0.021        9.915  0.024      9.864   0.02         -229     39         -17     38         -197.6    9.7      -42.5    8.9        0     0
 J145641.08-751033.4      9.949  0.019      9.283   0.02      9.075  0.021        8.966  0.023      8.939   0.02         -224     33        -106     32         -177.1   10.1     -140.7    9.2        0     0
 J145656.65-263131.6     13.557  0.023     12.975  0.021     12.607  0.031       12.334  0.023     12.071  0.023         -575     58        -149     60         -362.1    8.9     -174.7    8.7        0     0
 J145748.66-243923.3     13.888  0.032     13.241  0.028     12.802  0.033       12.555  0.023     12.331  0.024         -469     60          22     64         -256.8    8.7       10.2    8.8        0     0
 J145756.24+112119.6      12.75  0.025     12.173  0.026     11.943  0.019       11.787  0.022     11.643  0.021           37     30         -41     30           43.9   11.8      -47.7   10.8        1     0
 J145834.81-081715.0     12.168  0.024     11.618  0.026      11.31  0.017        11.17  0.022     10.997   0.02         -454     44         119     45         -378.0    9.8       52.8    9.0        1     0
 J145842.73-402831.4     12.347  0.023     11.794  0.024      11.46  0.019       11.275  0.024     11.085  0.021         -361     44        -138     44         -242.3    9.2     -186.4    9.0        0     0
 J145855.33-353457.9     10.899  0.023     10.287  0.026     10.062  0.019        9.863  0.023      9.711   0.02         -163     42        -189     43          -97.5   10.1     -129.0    9.9        1     0
 J145916.07-100252.4     11.382  0.021     10.762   0.02     10.465  0.019       10.309  0.023     10.151   0.02         -331     42        -122     41         -200.9    9.2     -188.6    8.3        1     0
 J145928.92-083800.4     13.065  0.023     12.406  0.021     12.092  0.027       11.851  0.022      11.64  0.023         -515     50        -276     51         -388.5    6.5     -213.1    6.4        1     0
 J145957.34-421010.5     10.678  0.017     10.124  0.025      9.871  0.021          9.7  0.023      9.506  0.019         -289     37        -231     36          -91.6    8.5     -179.5    8.2        1     0
 J150011.90-420326.0     10.145  0.017      9.575  0.024      9.459  0.019        9.414  0.022      9.451  0.019         -184     38        -124     38          -46.6    8.7      -74.0    8.4        0     0
 J150046.60-452112.3      10.24  0.019      9.671  0.024      9.447  0.021        9.304  0.023      9.132   0.02         -166     36        -254     35          -94.5    8.2     -331.6    8.0        2     0
 J150054.72-370812.8     11.414  0.023     10.868  0.021     10.637  0.021       10.466  0.023     10.325  0.021         -267     40        -144     40         -154.1    9.0      -56.2    8.9        1     0
 J150101.27-782752.6     11.318   0.02     10.683  0.023     10.541   0.02       10.387  0.022     10.348   0.02         -282     34        -174     34         -153.0   11.7     -119.5    9.3        0     0
 J150121.00-470344.7     10.195  0.017      9.557  0.019      9.355  0.019        9.257  0.022      9.213   0.02         -172     40        -139     42         -103.8    9.0     -109.4    8.8        1     0
 J150136.99-290143.1     12.116  0.021     11.566  0.022     11.295  0.021       11.108  0.022     10.902  0.021         -297     45         147     45         -117.8    8.2       88.6    8.1        1     0
 J150137.16-413813.8     10.876  0.021     10.309  0.024     10.022  0.017        9.896  0.024      9.747  0.021         -160     54        -154     44         -119.6    9.5     -171.1    9.1        0     0
 J150142.23-390207.3      9.953  0.018      9.357   0.02      9.108  0.019        9.001  0.023      8.871  0.021         -232     38        -133     37         -165.7    8.8     -144.2    8.7        0     0
 J150207.14-711803.8      8.836  0.021      8.197  0.023      7.962  0.035        7.825  0.023      7.677   0.02         -444     44        -223     67         -236.7    6.8     -242.6    6.8        1     0
 J150226.59-615634.5     10.168  0.019      9.573   0.02      9.359  0.021        9.196  0.023      9.106   0.02         -288     35         -83     36          -63.2    9.5     -113.4    9.2        1     0
 J150228.72-475553.9     11.283  0.021     10.644  0.022     10.398  0.021       10.273  0.024     10.189  0.022         -208     39        -181     38         -130.0   10.0     -152.5    9.2        0     0
 J150341.93-423853.7      9.144  0.026      8.465  0.031      8.225  0.021         8.04  0.023      7.927   0.02         -344     37        -205     36         -254.3    8.1     -276.1    8.3        1     0
 J150348.70+173206.5     10.549  0.016      9.903  0.017       9.65  0.016        9.548  0.023      9.522   0.02         -155     25         -59     25         -124.2   10.9      -34.8   10.1        0     0
 J150412.17-462946.2       9.32  0.019      8.765  0.022      8.499  0.017        8.365  0.023      8.246  0.019         -468     35          20     34         -286.5    8.2       -7.1    8.0        1     0
 J150416.60-152506.4     11.652  0.017     11.084  0.025     10.846  0.023       10.693  0.022     10.532   0.02         -367     42         -48     41         -196.8    7.7        1.8    7.5        0     0
 J150450.36-253959.9     10.728  0.017     10.151  0.022      9.888  0.021        9.724  0.022      9.536  0.021         -378     42        -270     46         -249.8    8.9     -334.7    8.8        1     0
 J150514.69-695403.5     10.985  0.018     10.445  0.027     10.271  0.019       10.218  0.023     10.254   0.02         -142     39        -236     38          -20.5    8.0      -61.5    7.1        1     0
 J150532.77-640322.3     10.515  0.019      9.833  0.022      9.621  0.019        9.435  0.023      9.379   0.02         -224     35        -125     33         -171.5   10.0     -183.5    9.0        0     0
 J150601.74-282203.4     11.895  0.019     11.354  0.026     11.001  0.019       10.823  0.023     10.602   0.02         -286     43          63     43         -148.1    8.9      -19.9    8.6        0     0
 J150622.94-450407.8     12.013  0.021     11.368  0.022     11.151  0.021        10.99  0.022     10.867   0.02         -241     42         -65     41         -157.3    8.9     -118.8    8.8        0     0
 J150724.31-044944.1     11.369  0.021     10.806  0.022     10.515  0.019       10.354  0.023      10.17   0.02         -439     43          35     42         -313.5    9.8        4.3    8.3        1     0
 J150729.69-100513.5     10.895  0.021     10.228   0.02     10.057  0.019        9.887  0.023      9.824   0.02         -341     42         -10     41         -176.4    8.4      -61.8    8.2        0     0
 J150737.20-344439.4     10.618  0.018     10.005   0.02      9.768  0.017        9.652  0.021      9.527   0.02         -277     40          42     40         -133.2    8.1      -28.4    8.0        1     0
 J150744.21-461409.3     12.869  0.018     12.433  0.028     12.059  0.019       11.881  0.023     11.682  0.022         -341     48        -181     48         -269.9   10.0     -169.2    9.5        0     0
 J150800.73-723148.9      10.58  0.019      9.952   0.02      9.783  0.017         9.65  0.023      9.564   0.02         -244     34        -130     32         -154.2    9.7     -152.9    9.4        0     0
 J150809.01+263609.2     13.005  0.019     12.628  0.023     12.574  0.023       12.507  0.023     12.508  0.022          -80     32         -22     32          -52.1   11.0      -30.7    9.7        1     0
 J150815.27-293056.9     12.918  0.019     12.435  0.022     12.169  0.017       12.028  0.024     11.798  0.023         -412     57         -46     59         -204.8    9.6      -67.5    9.7        0     0
 J150822.47-292218.4     12.215  0.025      11.66  0.021     11.415  0.019       11.311  0.023     11.147  0.021         -309     52         -13     53         -193.2    9.6      -25.4    9.1        0     0
 J150854.73-004127.2      10.58  0.021      9.923  0.022       9.67  0.019        9.598  0.021      9.544   0.02         -263     38         -57     38         -211.5    8.8     -125.2    8.1        0     0
 J150902.94-512214.4     11.349  0.021     10.736  0.022     10.513  0.021       10.338  0.023     10.228   0.02         -426     36         -68     35         -293.1    9.7     -121.6    8.9        1     0
 J150924.23-193206.7     13.899  0.024     13.187   0.02     12.816  0.032       12.537  0.023     12.296  0.025         -579     62         -48     64         -371.0    9.2      -67.3    9.2        0     0
 J150929.13-002948.3     11.514  0.018     11.071  0.022     10.785  0.021       10.614  0.023     10.377  0.021         -270     41         -59     41         -220.8   10.5      -76.1    9.1        0     0
 J150932.94-343430.5     12.819  0.018       12.2  0.022     11.927  0.024        11.75  0.023     11.562  0.021         -235     50        -206     51          -64.2    8.7     -115.6    8.4        0     0
 J150938.31-491330.2     10.612  0.019      9.983   0.02      9.752  0.017         9.65  0.023      9.629   0.02         -203     38        -262     37         -148.2    9.3     -110.3    9.1        1     0
 J150943.94+494156.4      9.842  0.021      9.176  0.024      9.065  0.019         8.97  0.023      8.974   0.02          -24     26        -190     26           44.7   10.3     -112.5    8.8        1     0
 J151006.58+015314.6     10.999  0.019     10.452  0.024     10.178  0.021       10.002  0.023      9.811  0.021         -293     39         -89     39         -148.2   10.2      -12.3    9.3        0     0
 J151018.48-751602.3     12.233  0.025     11.712  0.029     11.424  0.026       11.224  0.023     11.069   0.02         -353     39         -91     40         -272.3    9.8     -116.6    9.7        2     0
 J151018.60-161615.7     11.631  0.023     11.042  0.021     10.739  0.023       10.554  0.022     10.358  0.021         -293     41          -4     41          -94.1    8.2       -8.4    7.9        1     0
 J151058.40-495746.1     10.188  0.018      9.548   0.02      9.301  0.017        9.182  0.023      9.086   0.02         -167     33        -144     32         -123.5    8.8     -199.3    8.6        0     0
 J151138.79-252217.8      9.254  0.025      8.554  0.045      8.406  0.021        8.228  0.022      8.164  0.021         -443     39         -99     38         -388.9    8.4      -15.8    8.4        1     0
 J151148.23-004531.0     12.427  0.018     11.836   0.02     11.648  0.023       11.433  0.022     11.273  0.022         -321     46         -63     46         -120.6    9.4      -31.2    8.5        0     0
 J151150.32-244641.0     11.792  0.018     11.269   0.02     11.026  0.019        10.86  0.022     10.672  0.021         -228     44        -276     44         -199.0    8.9     -283.9    8.7        1     0
 J151154.61-372614.6     10.779  0.018     10.229  0.022     10.122  0.019       10.081  0.023     10.121   0.02         -309     39        -122     39         -184.3    8.7      -73.9    8.7        0     0
 J151203.17-495648.1      9.858  0.019      9.194  0.022      8.961  0.017        8.909  0.023       8.94  0.019         -217     34        -120     34          -76.4    8.9     -116.7    8.6        1     0
 J151239.66-055843.9     13.008  0.025     12.463  0.022     12.223  0.024       12.046  0.023      11.81  0.022         -534     50         -16     51         -354.0    9.6      -19.2    8.8        1     0
 J151250.73-390119.4     10.351  0.024      9.789  0.022      9.422  0.021         9.24  0.022       9.05  0.019         -294     38         -77     37          -48.7    9.1     -130.6    8.9        1     0
 J151306.75+304513.6      11.89  0.015     11.217  0.015     10.976  0.018         10.8  0.022     10.721   0.02         -173     26         -85     26         -133.0    7.9      -60.3    7.7        0     0
 J151307.87-083636.9      13.46  0.023     12.834  0.022     12.601  0.023       12.504  0.023     12.374  0.024          -19     58          52     61          -82.1    7.3      -12.0    6.5        0     0
 J151311.35-400404.3     10.103  0.019      9.466  0.022      9.231  0.017        9.106  0.023      9.055   0.02         -325     39        -256     37         -198.8    9.1     -204.3    9.0        0     0
 J151342.54-652136.0       9.67  0.019      9.091  0.022      8.858  0.021        8.663  0.024      8.516   0.02          -54     35        -271     34          129.3    9.9     -241.5    9.0        0     0
 J151355.04+303541.6     13.937  0.024     13.322  0.025     12.999  0.028       12.776  0.023     12.553  0.024          225     34        -378     36          175.6    6.8     -410.1    6.0        2     0
 J151408.93+104524.8     10.467  0.018      9.848   0.02      9.759  0.018        9.713  0.023      9.754   0.02         -259     37         -30     36         -152.3   12.2       43.4    9.1        1     0
 J151414.16-032551.5     10.309  0.019      9.666  0.021      9.439  0.019        9.332  0.024      9.304  0.021         -221     37         -67     38         -118.0    9.2     -104.7    8.5        0     0
 J151416.81-095840.0      9.665  0.026      9.087  0.024       8.78  0.021        8.599  0.023      8.403   0.02         -227     38        -100     37         -109.2   10.0     -112.3    7.8        0     0
 J151431.90-401726.9     11.087  0.017     10.457  0.022     10.296  0.017       10.188  0.022     10.142   0.02         -276     43          73     43         -197.1    9.8      -13.4    9.6        0     0
 J151449.90-071223.0       9.95  0.021      9.295   0.02      9.178  0.029        9.061  0.022      9.124  0.019         -250     38         -83     37         -149.1   10.8      -36.6    7.9        1     0
 J151505.18-264230.2     13.182  0.021      12.72  0.022     12.451  0.019       12.298  0.023     12.055  0.024         -488     60        -122     61         -439.6   10.2      -21.5   10.0        1     0
 J151521.32-703159.0      8.659  0.013      8.047  0.039      7.765  0.013        7.601  0.027      7.502  0.019         -291     32         -23     21         -176.6    8.7     -180.2    8.7        0     0
 J151534.63-141336.5     13.178  0.023     12.598  0.026     12.281  0.021       12.124  0.023     11.914  0.023         -358     53          54     55          -89.0    8.8       -8.7    8.8        0     0
 J151603.65+175916.5     13.689  0.021     13.064   0.02     12.846  0.027       12.675  0.023     12.466  0.023           31     35        -134     36           45.2   12.6     -134.8   11.9        0     0
 J151631.53+265711.2      11.06  0.023     10.665  0.028     10.624   0.02       10.562  0.022     10.609   0.02         -112     25         157     26          -87.4    9.7       86.3    8.9        1     0
 J151649.51-090847.2     12.272  0.021     11.748  0.022     11.458  0.023       11.286  0.023     11.076   0.02         -343     47        -169     47         -247.9   10.2     -169.5    8.8        1     0
 J151652.40-283219.6     10.516  0.021      9.907  0.021      9.613  0.023         9.42  0.022      9.231  0.021        -1076     38        -194     38         -827.7    8.6     -305.5    8.6        0     0
 J151654.33-353439.1     12.464  0.018     11.899  0.022     11.664  0.023       11.495  0.023     11.273  0.023         -325     48        -210     47         -254.2    8.9     -196.1    8.8        0     0
 J151655.68-003713.6       9.96  0.019      9.382   0.02      9.105  0.017        8.964  0.023      8.768  0.021         -261     35        -227     34          -98.9    8.9     -172.9    8.0        0     0
 J151719.81-802823.5      9.089  0.019      8.468  0.037      8.204  0.021        8.033  0.024      7.943  0.021         -525     31          15     30         -445.9   13.8      -92.1    8.9        0     0
 J151721.81-104712.2     11.981  0.021     11.411  0.022     11.178  0.019       11.076  0.024      10.92   0.02         -254     44        -106     44         -154.0   10.8     -152.6    9.9        0     0
 J151724.51-413838.5     12.059  0.018     11.494   0.02     11.217  0.019       11.052  0.022     10.877  0.021         -440     40         -90     41         -319.2    8.8      -44.0    8.9        2     0
 J151741.33+092832.9     10.722  0.018     10.106  0.021       9.89  0.017        9.767  0.023      9.674  0.021         -241     39        -134     38          -88.1   14.0      -38.3    9.2        1     0
 J151747.88+120536.2      9.723  0.019      9.135  0.026      8.871  0.024        8.669  0.023      8.513   0.02         -204     36        -158     35          -58.2   11.9     -116.9    8.6        1     0
 J151800.47-042402.8     10.274  0.019      9.668   0.02      9.469  0.017        9.324  0.022      9.241   0.02         -164     40        -238     38          -31.1    8.4     -186.1    8.0        0     0
 J151836.55-273534.9     11.338   0.02      10.79  0.022     10.485  0.017       10.299  0.023     10.138   0.02         -313     42         104     41         -143.4    8.5       96.2    8.4        1     0
 J151837.44-103120.9     10.088  0.023      9.505  0.022       9.25  0.021        9.101  0.022      8.961   0.02         -220     37         -26     36          -75.1   11.0      -92.5    8.8        1     0
 J151855.80-205426.5     13.009  0.017     12.387   0.02     12.138  0.026       11.946  0.023     11.704  0.023         -352     52         -68     53         -224.4    8.8       96.5    8.7        0     0
 J151901.06+203852.0     12.493  0.018     12.139  0.018     12.073  0.019       12.046  0.023     12.085  0.021           68     30         -48     31           14.8    8.2      -62.7    7.5        1     0
 J151917.93-012851.7     11.928  0.021     11.332   0.02     10.991  0.019       10.822  0.024     10.642  0.021         -349     40        -166     40         -206.9   11.5     -200.1    9.2        1     0
 J151931.74-292141.4     10.215  0.024      9.592  0.022      9.358  0.023        9.203  0.022      9.086  0.019         -303     39          18     38         -174.3    7.9     -106.2    7.8        0     0
 J151944.47-243535.1     10.971  0.021     10.398  0.024     10.134  0.018        10.06  0.023      9.935   0.02         -246     44        -221     43         -224.2    8.5     -123.7    8.3        1     0
 J152020.65+293743.4     13.029  0.021     12.478  0.031     12.254  0.022       12.076  0.023     11.929  0.021          105     28         -52     28           91.0   10.1      -66.2    9.3        1     0
 J152024.64-791628.7       10.9  0.021     10.259  0.025     10.074  0.021        9.976  0.023      9.924   0.02         -252     31        -112     30         -197.3   14.0     -122.4    9.2        1     0
 J152029.00-451541.6     11.142  0.021      10.52  0.022     10.245  0.017       10.157  0.022     10.052   0.02         -336     39         -50     36         -274.2    8.8      -31.7    8.5        0     0
 J152034.18-273551.4     13.517  0.023     13.023  0.028     12.728   0.03       12.524  0.025     12.313  0.025         -200     64        -434     66         -155.9    9.9     -291.2    9.7        1     0
 J152132.39-355333.0     10.323  0.023      9.736   0.02      9.448  0.017        9.322  0.025      9.179   0.02         -344     40        -100     39         -121.5    9.1      -72.5    8.9        1     0
 J152135.34-293219.0     12.422  0.018     11.855  0.022     11.522  0.021        11.34  0.023     11.133  0.021         -258     45        -250     45         -188.8    8.4     -388.4    8.4        0     0
 J152208.67-315216.3     11.566  0.021     11.042   0.02     10.777  0.021       10.585  0.023     10.394  0.021         -181     42         318     40         -142.7    9.2      250.9    8.7        1     0
 J152217.49-344732.0      12.46  0.026     11.939   0.02     11.716  0.019       11.555  0.023     11.342  0.022         -331     50        -121     49         -191.7    9.9      -62.3    9.5        0     0
 J152233.50-703517.0     11.376  0.021     10.895  0.025     10.655  0.023       10.527  0.024     10.355  0.021         -346     36        -234     36         -251.2    9.5     -303.6    9.4        1     0
 J152237.62+533938.7     13.275  0.021     12.629  0.028     12.444  0.023        12.31  0.023     12.231  0.021          -47     28          68     29          -49.8    8.7       60.6    7.0        1     0
 J152302.66+340332.2     13.853  0.025     13.154   0.03     13.006  0.023       12.927  0.023     12.894  0.025           52     33          17     35           52.6    8.8      -52.8    7.0        1     0
 J152311.29-690858.7     13.052  0.021      12.59  0.025     12.282  0.021       12.144  0.024     11.923  0.023         -371     48        -106     51         -217.8   10.5     -159.8   10.3        0     0
 J152321.28+114325.3       10.1  0.021      9.485  0.025      9.242  0.019        9.115  0.023      8.988   0.02         -203     35         163     34          -97.2   17.2       40.9    8.8        0     0
 J152325.54-771434.6     13.055  0.025     12.596  0.031     12.339   0.03       12.078  0.024     11.833  0.023         -319     43        -212     45         -287.7   10.5     -211.7   10.4        2     0
 J152328.57-120748.2      10.82  0.023     10.211  0.022      9.974  0.017        9.888  0.022      9.767   0.02         -141     44        -187     41          -21.0    9.8     -107.0    8.7        1     0
 J152336.10-642245.0     11.137  0.023     10.472   0.02      10.39  0.023       10.296  0.023     10.328  0.019         -278     38        -154     37          -98.0    9.5     -146.2    9.3        1     0
 J152336.49-193609.9     13.941   0.03     13.487  0.036     13.124  0.036       12.915  0.025     12.652  0.026         -280     72        -352     75         -184.4   10.2     -294.3    9.9        0     0
 J152350.62-334231.5     11.903  0.019     11.273  0.022     10.986  0.021        10.77  0.022     10.571  0.019         -302     42        -135     41         -168.7    7.9      -64.6    7.9        0     0
 J152358.73+051513.4      12.48  0.026     11.874  0.022     11.658  0.023       11.525  0.023     11.491  0.021          -68     41         -47     41          -49.8   11.9      -14.6   10.3        1     0
 J152400.08-584630.8     11.454  0.019     10.903  0.023     10.656  0.025       10.542  0.025      10.43  0.022         -334     41        -289     41         -144.6    9.5     -183.3    9.2        0     0
 J152456.51-032515.7     11.083  0.018       10.5  0.022      10.26  0.021        10.15  0.022     10.023   0.02         -234     40         -38     39          -88.6   11.4      -89.4    9.7        1     0
 J152516.89-524111.9     11.412  0.019     10.863  0.022     10.632  0.019       10.468  0.024      10.29  0.021         -446     40        -145     41         -289.4    9.0     -172.9    9.1        1     0
 J152538.58-500154.0     11.418  0.019     10.894  0.024     10.798  0.021        10.71  0.023     10.807   0.02         -189     39        -164     39          -47.7    9.0      -11.2    8.8        1     0
 J152622.25-102215.9     13.115  0.023     12.551  0.024     12.311  0.023       12.095  0.023     11.829  0.022         -248     54        -202     55         -194.5    9.5     -192.4    9.2        0     0
 J152627.08-334229.8      12.18  0.019     11.574   0.02     11.281  0.017       11.125  0.023     10.921  0.022         -334     45         -12     45         -198.5    8.9      -98.7    8.6        0     0
 J152638.67-213834.1     11.642  0.021     10.987  0.022     10.831  0.017       10.717  0.024     10.645  0.021         -271     45        -139     44         -152.3    9.1      -94.5    8.8        0     0
 J152704.44-091819.3      11.69  0.021     11.139  0.024     10.811  0.023       10.594  0.023      10.39  0.021         -335     45        -254     42         -107.0    9.3     -265.4    8.9        1     0
 J152719.11+413010.0      8.363  0.015      7.731  0.011       7.52  0.017        7.365  0.032      7.333  0.019         -104     40        -163     33         -103.5    7.6      -13.9    7.6        1     0
 J152719.55-095432.5      9.855  0.016       9.44  0.022      9.332  0.021        9.319  0.023      9.374  0.021          -90     40        -231     38          -30.2    9.7      -96.0    8.7        1     0
 J152746.17-294555.3     10.908  0.021     10.451  0.022     10.369  0.024       10.266  0.023     10.262  0.021         -221     42        -166     42          -92.6    8.7     -121.9    8.1        1     0
 J152804.72-093331.8     11.689  0.023     11.032  0.026     10.786  0.021       10.644  0.022     10.579   0.02         -244     41         -49     41         -158.8    9.3      -51.4    8.4        0     0
 J152838.77-362257.4     11.352  0.018     10.861   0.02     10.634  0.021       10.486  0.022      10.27  0.021         -380     40        -218     40         -213.5    8.9     -152.9    8.8        0     0
 J152850.28-380742.9      9.284  0.021       8.59  0.039      8.383  0.021        8.261  0.023      8.263   0.02         -390     40        -207     39         -314.2    8.2     -190.4    8.1        0     0
 J152853.57-411206.9     10.846  0.021     10.309  0.022     10.229  0.021       10.183  0.023     10.224  0.021         -267     44        -197     43         -136.3    9.2      -75.0    8.9        1     0
 J152925.12-614539.7     10.709  0.018     10.185   0.02      9.937  0.019        9.797  0.023      9.609  0.021         -124     37        -246     36           -7.7    9.6     -222.1    9.5        0     0
 J152925.23+022422.5     10.262  0.019      9.679   0.02      9.405  0.019        9.288  0.022      9.159   0.02         -318     38          -6     37         -133.1    9.2       16.6    9.1        0     0
 J152940.47-383230.1     10.178  0.018      9.657  0.023      9.378  0.021        9.193  0.022      9.029  0.019         -251     49        -121     48         -197.4    8.2     -184.8    8.3        0     0
 J152954.72-423759.3      9.531  0.021       8.86  0.033      8.673  0.021        8.523  0.023      8.451  0.021         -352     37        -240     38         -275.7    8.6     -195.1    8.4        0     0
 J153009.84-001633.2     12.877  0.023     12.309  0.024     12.158  0.024       12.002  0.022     11.945  0.022         -222     50        -266     52         -105.9   14.1     -298.3   11.1        1     0
 J153026.17-653545.3      9.733  0.021      9.044  0.021      8.866  0.019        8.752  0.024      8.728  0.021         -204     36        -170     34          -90.6    9.9      -81.7    8.8        1     0
 J153044.10-604919.6      9.735  0.019      9.057  0.022      8.893  0.018        8.804  0.023      8.872  0.019         -154     34        -195     35          -72.7    9.2     -112.6    8.9        1     0
 J153046.41-175658.4     11.496  0.017     10.946  0.022     10.718  0.018       10.591  0.022     10.383  0.019         -438     42          51     43         -352.1    8.6      -15.1    8.0        0     0
 J153125.15-391343.2     12.856  0.021     12.346   0.02     12.097  0.024       11.903  0.024     11.684  0.024         -336     94        -390    101         -194.0    9.7     -192.4    9.5        0     0
 J153125.59-431731.9     10.029  0.021      9.363   0.02       9.14  0.019        9.007  0.023      8.873   0.02         -328     47        -185     38         -222.6    8.3     -247.5    8.4        1     0
 J153130.23-091944.9     12.723  0.021     12.139   0.02     11.877  0.025       11.637  0.023     11.438  0.022         -281     50        -116     51          -99.4   15.7     -133.2    9.9        0     0
 J153156.68-022851.9     10.567  0.018       9.93  0.022      9.727  0.021         9.63  0.023      9.565  0.021            2     42        -240     39          -19.5    9.1     -158.9    8.7        0     0
 J153157.40+352525.6     11.155  0.021     10.433  0.025     10.305  0.018       10.214  0.037     10.229  0.035          157     36        -189     31           97.4   11.5      -72.0    9.2        0     0
 J153213.80-344941.3     10.773  0.021     10.148   0.02      9.933  0.024        9.797  0.023      9.732   0.02         -295     45         -93     41         -178.1    8.8     -103.5    8.6        0     0
 J153226.31-481621.5     11.886  0.019     11.347  0.022     11.035  0.019        10.86  0.023     10.672  0.021         -303     42        -193     41         -160.3   10.5     -138.9    9.6        0     0
 J153235.37-233402.3     11.641  0.017     11.082  0.022      10.74  0.023       10.542  0.022     10.349   0.02         -193     42        -302     41           51.0    8.8     -273.7    8.4        1     0
 J153237.79-103105.2     12.063   0.02     11.463  0.024     11.195  0.019       11.038  0.022     10.908  0.021         -254     45         -19     44         -162.4    8.8       -9.3    8.7        0     0
 J153244.37-195946.0     10.582  0.023      9.957  0.022      9.742  0.021        9.601  0.024      9.453  0.021          -55     40        -224     40           77.5    8.8     -211.7    8.7        0     0
 J153244.71-474243.7     11.755  0.018       11.2  0.024     10.887  0.017       10.737  0.023     10.563   0.02         -344     41        -186     40         -228.0    9.6     -155.8    8.7        2     0
 J153244.76-394332.2     11.051  0.021     10.469  0.022     10.194  0.019       10.039  0.023      9.872   0.02         -302     47        -135     46         -275.6    8.7     -190.5    8.6        0     0
 J153254.31-163201.7     13.022  0.018     12.489   0.02     12.192  0.027       12.003  0.023     11.762  0.023         -303     55          80     57         -162.7    9.1       -7.9    8.7        0     0
 J153334.32+315959.5     13.248  0.024     12.647  0.034     12.375  0.021       12.272  0.022     12.237  0.022           54     30          -9     31           55.9   11.1      -45.0    9.7        0     0
 J153347.45+034642.3     10.054  0.016      9.447  0.021      9.294  0.018        9.237  0.022      9.297  0.021         -229     40          42     40         -127.5   11.1      -32.3    9.6        0     0
 J153350.73-861309.1     13.895  0.019     13.369  0.026     13.085  0.033       12.853  0.024     12.608  0.024         -402     59        -475     65         -215.7   12.0     -401.5   11.1        0     0
 J153410.31-401431.2     12.012  0.018     11.474  0.024     11.159  0.021       10.997  0.023     10.801   0.02         -338     46        -148     46         -148.4    9.0        8.4    8.9        1     0
 J153410.42-491403.8     12.758   0.02      12.17  0.025     11.871  0.025       11.682  0.024     11.456  0.024         -918     46        -405     47         -689.6   11.0     -335.6   10.8        2     0
 J153436.05-392309.6     13.106  0.023     12.564   0.02     12.361  0.021       12.294  0.024     12.104  0.026         -269     64        -384     65         -202.2   10.3     -251.2   10.0        0     0
 J153439.02-004009.4     10.694  0.019      9.997   0.02      9.723  0.017        9.597  0.022      9.451   0.02         -104     39        -167     36           34.9   10.6     -157.5   10.1        0     0
 J153500.26-421418.0     10.757  0.021     10.103  0.021      9.895  0.017        9.751  0.023      9.582  0.021         -377     38        -279     37         -308.2   10.7     -169.7   10.6        1     0
 J153525.08-072636.6     11.387  0.021     10.894   0.02     10.613  0.021       10.432  0.024     10.211  0.021         -387     42        -242     41         -254.9   10.3     -227.0    8.8        1     0
 J153527.13+422227.5     13.698  0.021     13.158  0.022     12.917  0.029       12.775  0.023     12.588  0.022          -80     32          21     33          -48.7    8.9        0.5    8.8        0     0
 J153604.27-025951.2     10.689  0.023     10.095  0.021      9.819  0.017        9.692  0.024      9.529   0.02         -211     41        -131     40         -138.1   10.8     -168.5    9.4        0     0
 J153712.52-395412.3     12.327  0.019     11.727  0.024     11.321  0.017        11.12  0.052     10.938  0.021         -544     44        -219     44         -274.9    9.7     -235.3    8.9        0     0
 J153713.92+851310.4     14.516  0.031     14.004   0.04     13.773  0.059       13.563  0.024     13.313  0.025         -200     51        -670     50         -192.6   10.3     -461.1    9.8        2     0
 J153731.28-033815.3     11.236  0.019     10.647   0.02     10.447  0.024       10.349  0.024      10.23   0.02         -246     42         -67     40         -152.3    9.8      -58.9    8.8        0     0
 J153814.00-015456.4      9.793  0.019      9.214  0.022      8.912  0.017        8.771  0.023       8.62   0.02         -315     42        -156     40         -152.3    8.8     -181.5    8.6        0     0
 J153815.37-272819.7     11.215  0.018     10.604  0.024     10.367  0.018       10.263  0.023      10.22  0.021         -254     46        -109     47         -135.5    8.9      -28.3    8.5        1     0
 J153816.57-481859.1      9.712  0.018      9.121  0.022      8.855   0.02        8.711  0.023      8.563   0.02         -330     37          20     35         -140.7    8.1      -45.6    7.9        0     0
 J153830.40-001409.0      8.768  0.015        8.1  0.031      7.937  0.033        7.839  0.029      7.811  0.021          128     38        -213     36          131.4    8.9     -188.7    8.2        1     0
 J153916.71-095457.3     11.863  0.021     11.275   0.02     11.018  0.019       10.851  0.023     10.687   0.02         -258     44         120     45         -128.0    9.5       27.7    8.6        0     0
 J153956.05-182428.3     12.355  0.023     11.702  0.025     11.406  0.023       11.239  0.023     11.089  0.021         -216     46        -224     48         -116.4   10.6     -110.0    9.7        1     0
 J154003.65-215436.6      9.495  0.021      8.838  0.027      8.675  0.019        8.544  0.023      8.503  0.019         -228     43        -291     38         -207.1    8.3     -255.7    8.0        0     0
 J154004.02-445238.1     11.385  0.019     10.889  0.022     10.564  0.017       10.394  0.022     10.191  0.021         -453     43        -238     42         -261.2    9.3     -285.2    9.1        2     0
 J154015.13-813621.6     10.589  0.023      9.985  0.022       9.77  0.021        9.618  0.023      9.461  0.021          252     34         170     33          340.8   10.7       98.3    9.2        2     0
 J154026.32+344010.2     10.683  0.018     10.053   0.02      9.926  0.015        9.858  0.023      9.911   0.02           19     25        -165     24           47.5    8.3     -124.7    7.6        0     0
 J154039.03-201032.0     11.322  0.023     10.761  0.022     10.481  0.017       10.328  0.023      10.15   0.02         -355     42          53     41         -140.4    8.9      117.6    8.6        1     0
 J154042.63-375927.4     11.814  0.019     11.206   0.02     10.997  0.021       10.857  0.022     10.761  0.021         -232     47        -309     45          -88.8    9.6      -98.6    9.1        1     0
 J154045.67-510139.3      8.961  0.021      8.299  0.035      7.943  0.037        7.632  0.031      7.465  0.022         1242     39        -149     37         1977.8    8.7     -334.9    8.5        0     0
 J154143.85-343531.3      9.839  0.021      9.232  0.022       8.98  0.019        8.847  0.023      8.768  0.021         -324     40         -68     38         -253.5    8.1      -98.3    8.1        1     0
 J154151.39-040100.3     13.617  0.025     13.171  0.024     12.895  0.033       12.719  0.025      12.48  0.025         -362     65        -404     66         -191.9   10.9     -255.7   10.7        1     0
 J154151.78-043433.9     10.388  0.021       9.78   0.02      9.576  0.021        9.437  0.023      9.347  0.021         -136     45         186     41          -24.5   10.3      153.0    9.2        0     0
 J154206.48-512012.9     10.675  0.017     10.113  0.019      9.833  0.017        9.721  0.024      9.582   0.02         -268     43          60     40         -125.2    9.4       61.3    9.1        1     0
 J154207.51-014451.5     10.597  0.021      9.974  0.022      9.762  0.017        9.676  0.023      9.572  0.021         -326     42          62     43         -239.9    9.1       60.6    8.9        0     0
 J154226.03-171221.2      9.447  0.019      8.848  0.031      8.577  0.019        8.445  0.023      8.315  0.021         -335     41          18     39         -234.9    8.6      -54.6    8.3        0     0
 J154236.07-043113.9     12.892  0.019     12.259  0.022     11.895  0.023       11.651  0.023     11.462  0.022         -299     51        -142     49         -141.5   11.4      -82.4    9.2        0     0
 J154251.11-632419.0     12.052  0.019      11.45   0.02     11.321  0.019       11.242  0.024     11.214  0.021         -232     42         280     42         -195.2   10.3      242.3   10.3        0     0
 J154301.64-061738.8     11.802  0.023     11.264  0.022     10.949  0.021       10.772  0.023     10.571  0.021         -249     48          84     50         -109.4   11.8       50.8   10.8        0     0
 J154306.74-040130.3     10.727  0.018     10.075   0.02       9.95  0.019        9.884  0.023      9.932   0.02         -188     39        -114     38         -138.1    8.7      -83.2    8.6        0     0
 J154314.10-040443.7     11.285  0.021     10.716   0.02     10.496  0.019       10.327  0.023     10.161   0.02         -248     41         -12     39         -171.9    8.6      -24.8    8.3        0     0
 J154325.29+330532.9     12.078  0.018     11.521   0.02     11.292  0.016       11.159  0.022     10.956   0.02         -171     32        -180     31          -42.2    7.9     -136.7    7.7        0     0
 J154327.19-163049.8     10.532  0.019      9.946   0.02      9.699  0.017        9.593  0.023      9.445  0.021          -85     41         227     41          -29.6    8.9      183.6    8.7        0     0
 J154331.92+414350.3      12.62  0.025     12.048  0.031     11.842  0.021       11.671  0.022      11.51  0.019          -78     25         -27     26          -97.6    9.6      -23.6    9.4        1     0
 J154334.19-001627.9     12.153  0.021     11.619  0.022     11.354  0.019       11.207  0.024     10.992  0.021         -232     46         -90     45         -209.0   14.1      -59.0   11.7        0     0
 J154338.58-674844.4     10.267  0.018       9.64   0.02      9.468  0.021         9.39  0.022       9.31  0.021         -587     37         -78     36         -446.1   15.1      -96.6    9.5        1     0
 J154340.60-323509.7     12.426  0.021     11.901   0.02     11.685  0.021       11.521  0.024      11.29  0.022         -308     48        -160     48         -100.9    8.9     -161.6    8.6        0     0
 J154403.78-024833.7     12.278  0.023     11.696  0.024     11.448  0.019       11.292  0.023     11.114  0.021         -253     44        -109     45         -120.9    8.9      -98.2    8.9        0     0
 J154410.04-723333.3     11.685  0.021     11.076   0.02     10.797  0.021       10.599  0.022     10.404   0.02         -451     37         -48     38         -282.4   12.5      -54.4    9.3        0     0
 J154427.14-843748.2     12.193  0.023      11.66  0.024     11.482  0.023       11.308  0.023     11.156  0.021         -278     39        -123     42         -219.2   19.8     -110.0   13.6        0     0
 J154441.93-475907.3     10.343  0.026      9.682   0.03      9.369  0.021         9.11  0.024      8.936   0.02         -329     37        -226     37         -191.1    8.8     -201.2    8.7        2     0
 J154445.84-434541.9     12.629  0.023     12.041   0.02     11.798  0.021       11.621  0.024     11.421   0.02         -253     48        -214     48         -198.2   10.1     -125.8    9.1        0     0
 J154505.16+185929.1      9.335  0.017      8.759  0.011      8.551  0.017        8.353  0.022      8.218  0.019         -303     34           2     33         -125.2    8.0       10.3    7.2        0     0
 J154507.92-394533.6      9.398  0.018      8.754  0.023      8.539  0.018        8.367  0.023      8.291   0.02         -188     39        -173     36          -83.9    8.7     -146.9    8.3        0     0
 J154532.94-092912.8     11.355  0.023     10.698  0.022     10.476  0.024       10.335  0.022     10.296  0.019         -254     42        -166     41          -78.2   10.6      -97.8    9.0        0     0
 J154539.13-225518.9     13.714  0.021     13.047  0.026     12.629  0.027       12.412  0.023     12.188  0.026         -551     71         -37     73         -415.2    9.5      -81.6    9.2        0     0
 J154606.49+150240.4     11.373  0.018     10.718  0.017     10.492  0.015       10.343  0.022     10.219   0.02         -218     37          37     37          -88.3    7.8       61.7    7.6        1     0
 J154608.90+094431.2      9.838  0.019      9.215  0.025      9.032  0.019        8.888  0.023      8.846  0.019         -268     37         142     36          -97.0   12.2       44.2    9.0        1     0
 J154618.16-262050.4     10.549  0.021      9.933  0.022      9.693  0.021        9.535  0.024       9.36   0.02         -271     48         -50     44          -80.6    9.2     -110.7    9.1        1     0
 J154634.88-260553.1     10.848  0.021     10.294  0.022      9.997  0.021         9.83  0.022      9.647  0.019         -369     40         -72     38         -184.8    8.9     -102.2    8.4        0     0
 J154708.30-131717.7     14.032  0.029       13.4  0.033     12.905  0.028       12.617  0.024     12.317  0.024         -575     66          69     69         -286.1    9.1       50.9    9.0        0     0
 J154715.91-191525.2     13.759  0.023     13.108  0.022     12.816  0.026       12.618  0.025     12.399  0.027         -545     76          54     80         -340.6    9.7      -93.9    9.4        2     0
 J154810.69-350120.1     10.118  0.018      9.496  0.022      9.294  0.017         9.19  0.022      9.179   0.02         -238     39         -74     37         -168.8    8.1      -54.2    8.0        1     0
 J154823.49-195250.6     12.527  0.019      11.99   0.02     11.678  0.026       11.477  0.025     11.238  0.021         -339     59        -238     58         -192.0    8.7     -183.9    8.4        0     0
 J154845.62-381604.5     10.947  0.023     10.348  0.024      10.11  0.021        9.932  0.022      9.792  0.021         -194     44        -159     41          -85.8   10.2     -136.8   10.0        1     0
 J154902.80-382917.7     11.081  0.021     10.417   0.02     10.202  0.019        9.981  0.023      9.867   0.02         -330     40         -32     41         -150.0    9.5      -91.9    9.2        0     0
 J154918.84-593733.5     11.871  0.028      11.32  0.032     11.095  0.027       10.737  0.024     10.628   0.02         -272     39         -48     40         -165.6    9.6     -228.2    9.3        0     0
 J155010.45-405651.1     10.702  0.021     10.156   0.02      9.837  0.019        9.702  0.024      9.524   0.02         -309     42        -182     39         -144.5   10.1     -169.4    9.8        0     0
 J155024.26-162011.0     13.552   0.02     12.987  0.025       12.7  0.029        12.45  0.023     12.218  0.025         -332     64        -201     66         -228.7    9.4     -172.5    9.1        0     0
 J155038.44-000124.4     13.356  0.025     12.786  0.022     12.471  0.019       12.272  0.022     12.046  0.022         -356     52         -48     52         -244.6   14.0       19.0    9.0        0     0
 J155047.05-064406.4     11.373  0.021     10.755   0.02     10.517  0.019       10.356  0.023     10.216  0.021         -211     44          82     44         -152.0    9.7      140.3    9.0        0     0
 J155112.07-355449.9     10.117  0.019      9.493  0.024      9.191  0.018        9.052  0.023      8.897   0.02         -242     37        -182     37          -76.4    8.6     -149.7    7.8        1     0
 J155121.15-003023.8     10.695  0.021     10.014  0.021      9.853  0.019        9.781  0.023      9.803  0.021         -326     41         170     41         -188.3    9.9       31.8    9.0        1     0
 J155125.74-111711.3      9.937  0.018      9.374  0.022      9.167  0.023        8.975  0.024      8.835  0.021         -224     38         158     38          -35.5    9.8      114.0    8.5        1     0
 J155134.55-043857.5     11.657  0.021     11.074   0.02     10.847  0.017       10.728  0.022     10.555  0.021         -270     46        -111     45         -206.0    8.2      -13.2    6.5        0     0
 J155155.57-133539.1      12.18  0.021     11.646  0.024     11.376  0.021       11.225  0.023     11.015   0.02         -425     44        -121     45         -277.8    9.1     -105.6    8.9        0     0
 J155235.64-251940.6     10.445  0.023      9.833  0.023       9.56  0.018        9.406  0.024       9.28   0.02         -261     40         -90     39          -83.2    9.1     -110.0    8.7        1     0
 J155325.83-622113.9     10.854  0.019     10.307  0.024      9.989  0.017        9.808  0.023      9.625   0.02         -361     38        -120     34          -97.7   10.1     -222.3    9.7        0     0
 J155329.96-023219.0     12.362  0.023     11.834  0.026     11.526  0.019       11.346  0.022     11.113   0.02          -60     46        -249     45          -16.2    6.6     -181.6    6.4        0     0
 J155342.71-613025.6      11.81  0.021     11.273   0.02     11.043  0.023       10.886  0.024     10.694  0.021         -265     45        -149     45         -108.3    9.3     -217.0    9.2        0     0
 J155351.90-522504.2     10.158  0.018      9.523   0.02      9.278  0.017        9.186  0.024      9.137  0.021         -284     40        -106     38         -126.6    9.6     -106.8    9.4        1     0
 J155418.08+735940.1     10.974   0.02     10.321  0.021     10.119  0.016       10.032  0.025     10.018  0.024         -367     30         -84     28         -132.1    9.7      -69.6    9.1        0     0
 J155422.80-405156.4     11.321   0.02     10.694  0.023     10.446  0.021       10.255  0.023     10.148  0.021         -294     42         -75     41         -131.1    9.4     -102.6    8.9        1     0
 J155424.78+351243.6     14.318  0.026     13.784  0.032     13.356  0.031       13.139  0.024     12.816  0.025         -657     60        -138     64         -509.3    8.7     -126.1    8.6        2     0
 J155433.43-344852.5     11.939  0.021     11.392  0.024     11.185  0.021       11.054  0.022     10.849   0.02         -175     43        -248     43          -90.2    8.3     -257.2    8.2        0     0
 J155452.00-025817.2     12.357  0.021     11.796  0.021     11.513  0.019       11.336  0.023     11.135  0.022         -211     47        -243     45          -95.0   10.3     -218.6    9.3        0     0
 J155458.83-362403.0      9.176  0.022      8.628  0.021      8.358  0.022        8.181  0.023      8.071  0.021         -259     38          96     38         -110.5   10.0       81.3   10.0        1     0
 J155616.62+023040.8     13.967  0.025     13.468  0.022     13.078  0.032       12.915  0.024     12.604  0.026         -461     65        -405     66         -322.4   11.4     -222.5   11.1        2     0
 J155740.38-793912.7      12.37  0.019     11.728   0.02     11.402  0.021       11.219  0.022     11.048   0.02         -321     39         -81     40         -165.7   10.9      -39.2    9.4        0     0
 J155758.28-340549.0     11.234  0.021     10.672   0.02     10.392  0.019       10.191  0.023     10.011  0.021         -258     44         -42     41         -136.8   10.5      -60.1    9.9        1     0
 J155800.62-295047.6     10.828  0.019     10.212  0.022     10.062  0.021        9.945  0.024      9.901   0.02         -153     41        -187     40         -101.1   10.3     -187.5   10.0        0     0
 J155821.09+192230.0     10.738  0.015     10.103  0.015      9.886  0.015        9.769  0.023       9.69   0.02         -256     38        -163     36         -100.3   14.8     -112.0   11.5        1     0
 J155831.96-045801.6     12.779  0.019      12.29   0.02     12.006  0.021       11.845  0.023     11.597  0.022         -356     45         -42     45         -189.8    9.2      -19.2    9.0        0     0
 J155835.31-030441.0     11.367  0.018     10.757   0.02     10.574  0.021       10.431  0.024     10.307  0.021         -270     38          69     38         -223.3   10.3       52.5    8.9        0     0
 J155950.31-363202.7     10.839  0.018      10.25  0.021      10.02   0.02        9.853  0.023       9.71   0.02         -298     40         -54     38         -147.9    9.0      -76.5    8.7        1     0
 J160011.54-410256.9      9.302  0.021      8.663  0.021      8.421  0.018        8.302  0.023      8.284   0.02         -185     37        -123     36          -93.7    8.5     -114.5    8.4        1     0
 J160050.22-000151.7     11.275  0.023      10.72   0.02     10.456  0.017       10.282  0.023     10.097   0.02          162     37        -256     36          249.5   13.8     -242.3    8.5        1     0
 J160136.14-431734.8      9.572  0.019      8.996  0.049      8.763  0.017        8.655  0.023      8.706  0.019         -212     36          71     36         -192.7    8.7       45.9    8.6        0     0
 J160214.22-041245.5      10.81  0.019     10.338   0.02     10.284  0.021       10.202  0.023     10.264   0.02         -276     37         -21     37          -53.5    8.6       -0.3    8.4        1     0
 J160256.69+624214.6      14.52  0.033     13.773  0.042     13.409  0.048       13.041  0.023      12.79  0.023          420     38        -315     38          250.1   12.3     -234.7    6.6        2     0
 J160307.85-412300.3     11.091   0.02     10.423   0.02     10.342  0.021       10.263  0.023     10.287   0.02         -254     41         -41     42         -207.1    8.8      -15.6    8.7        0     0
 J160345.23-564758.3     10.623  0.021     10.013  0.022      9.746  0.017        9.664  0.023      9.574  0.021         -194     38        -110     37         -126.2    9.2     -153.7    9.0        0     0
 J160413.26-362513.6     12.888   0.02     12.247  0.026     12.112  0.025       12.019  0.024     11.995  0.025         -248     51        -265     53         -231.3   10.4     -248.2    9.9        0     0
 J160427.10-872425.1     11.332  0.023     10.758  0.024     10.471  0.018       10.329  0.023     10.154  0.021         -271     30         -52     31         -100.2   18.7      -67.0   11.0        1     0
 J160431.22+090838.9     13.652  0.025     12.965   0.02     12.484  0.027       12.196  0.023     11.942  0.022         -457     52          -8     52         -314.9   11.9       22.0   10.3        1     1
 J160436.38-101344.5     10.637   0.02     10.017  0.023      9.774  0.018         9.64  0.022      9.521   0.02         -132     42        -304     39            1.3    8.4     -179.0    8.4        0     0
 J160442.90-095324.8     12.187  0.018     11.666  0.023     11.432  0.023       11.284  0.025     11.071  0.021         -349     46          34     45         -199.4   10.0       23.9    9.7        0     0
 J160456.27-255622.5     14.473  0.032     13.981  0.035     13.729  0.043       13.641  0.028     13.442  0.035         -296    105        -302    111         -299.3   12.1     -298.0   12.1        0     0
 J160509.49-494757.5     10.593   0.02      9.978  0.025      9.644  0.023        9.436  0.024      9.254  0.021         -206     38        -194     38          136.0    9.1     -206.0    9.1        0     0
 J160523.58-611515.5      9.241  0.019      8.675  0.035      8.446  0.019          8.3  0.023       8.17   0.02         -290     35        -238     36         -167.7    9.2     -231.5    8.9        0     0
 J160605.02-743219.7      9.759  0.017      9.102  0.022      8.905  0.017        8.772  0.023      8.738  0.019         -243     35        -225     36         -156.2   10.4     -227.2    8.8        0     0
 J160648.94-183547.5     12.347  0.025     11.659  0.022      11.41  0.024       11.262  0.023     11.106  0.021         -178     48        -247     46          -51.5    8.9     -210.7    8.6        0     0
 J160727.97-414110.8     11.415  0.019     10.846  0.024     10.665  0.023       10.561  0.023     10.435  0.021         -190     44        -304     41          -93.7   10.3     -170.4    9.7        0     0
 J160741.27-110309.1      9.817  0.019      9.268  0.024       8.99   0.02        8.835  0.023      8.641   0.02         -172     40        -179     39          -64.6   11.9     -151.6    8.8        1     1
 J160753.05-393612.9     11.332  0.019     10.728  0.022     10.496  0.019       10.345  0.024     10.204   0.02         -253     40        -115     40         -109.3    9.5      -61.5    9.3        1     0
 J160758.44-062108.2     11.448   0.02     10.822  0.023     10.513   0.02       10.328  0.024     10.172   0.02         -328     43          54     39         -199.2   10.4       55.3    9.3        0     0
 J160805.82-320451.4     13.201  0.018      12.59  0.022     12.302  0.023       12.082  0.024      11.97  0.024         -269     56        -350     57         -151.1    9.6      -54.5    9.4        0     0
 J160857.81-123917.0     10.284  0.021      9.615  0.022      9.451  0.021         9.33  0.023      9.329   0.02         -224     40          87     38          -89.4    8.2       32.6    7.8        1     0
 J160905.21-080946.9     10.345  0.018      9.719  0.022      9.386  0.017         9.22  0.024      9.046  0.021         -267     40         -10     39         -103.2    9.5      -20.9    9.2        1     0
 J160912.68-380436.5      9.453  0.021       8.81  0.045      8.524  0.021        8.389  0.023      8.272  0.021         -474     38        -398     38         -335.5    9.4     -377.6    9.6        0     0
 J160913.39+185511.7     11.045   0.02     10.509  0.019     10.281  0.016       10.136  0.023      9.956  0.021         -248     37           2     36         -110.1    9.3       16.0    8.4        1     0
 J160932.23+051948.8     11.571  0.017     11.044  0.025     10.806  0.021       10.673  0.023     10.501  0.019         -278     36         -36     37         -149.7   11.1      -23.1   10.4        0     0
 J160934.02-412125.5     11.384  0.021     10.783  0.024     10.558  0.019       10.441  0.023     10.356   0.02         -243     40        -182     39         -152.9   10.2     -124.3    9.8        0     0
 J160935.52-395540.8     11.974  0.024     11.463  0.025     11.238  0.021       11.076  0.023     10.906  0.021         -220     43        -253     44         -155.1   10.2     -257.3   10.2        0     0
 J160936.75-390146.7      10.42  0.019      9.813  0.024      9.578  0.021        9.448  0.022      9.368  0.021         -144     40        -237     38          -87.4    9.9     -115.5    9.6        1     0
 J160942.90-592912.0     11.288  0.018      10.69  0.021     10.417   0.02       10.293  0.023     10.132  0.021         -150     39        -326     38          -77.4    8.1     -257.6    7.9        2     0
 J161016.85-422958.2     13.777  0.023     13.262  0.038     12.958   0.03       12.821  0.027     12.637  0.028         -526     72         -74     77         -323.1   12.3     -116.0   12.1        2     0
 J161028.04-290306.6     11.384  0.021     10.974  0.024      10.88  0.021        10.78  0.023     10.785  0.021         -172     44        -300     45         -168.2    8.3     -211.9    8.3        1     0
 J161033.01+295125.4     14.341  0.022     13.799  0.026      13.52  0.037       13.402  0.024     13.182  0.028          -51     72         -65     75          -13.5   11.6     -122.3   11.1        0     0
 J161035.63-125955.8     11.077  0.021     10.526   0.02      10.27  0.019       10.114  0.023      9.959   0.02         -241     42         -34     41         -101.4    8.8      -79.9    8.4        1     0
 J161041.22-013350.7     12.105  0.023     11.503  0.022     11.271  0.021       11.085  0.024     10.937  0.021         -232     43        -197     43         -106.1    8.9     -119.1    8.6        0     0
 J161042.61-132028.9     11.376  0.021     10.751  0.021     10.515  0.019       10.422  0.023     10.321  0.021         -252     42        -113     42         -169.6    9.0     -100.1    8.8        0     0
 J161045.57-065727.1     11.341  0.025     10.791  0.026     10.563  0.019       10.419  0.023     10.225   0.02         -308     42        -122     41         -180.1    9.7     -160.3    9.2        0     0
 J161051.11-035048.9     10.569  0.021     10.114   0.02      9.977  0.023          9.9   0.03      9.907   0.03         -155     48        -299     49         -110.5    9.8      -61.1    8.4        0     0
 J161058.48-195402.0     12.553  0.021      11.97  0.026      11.65  0.022       11.464  0.024     11.274  0.022         -328     48        -147     49         -197.0    9.5      -99.5    9.3        0     0
 J161114.02-014956.4     12.072  0.021     11.514  0.025     11.183  0.019       11.016  0.023     10.816  0.021         -296     42         -70     42         -120.9    9.2       39.3    9.1        0     0
 J161123.98-051646.9      10.66  0.023     10.105  0.026      9.822  0.023        9.671  0.023      9.534   0.02         -241     41         220     40         -122.0   10.2      159.8    8.7        0     0
 J161134.83-375525.1     11.606  0.017     10.996  0.021     10.792  0.021       10.629  0.023     10.443   0.02         -296     42        -120     42         -151.6    9.5     -125.2    9.3        0     0
 J161137.82-055242.9     12.031  0.019     11.347  0.022     11.179  0.023       11.085  0.023     11.093  0.021          -22     46        -336     45           67.3    9.9     -167.9    9.0        0     0
 J161148.65-030704.2     11.873  0.019      11.38  0.024     11.121  0.017       11.011  0.023     10.817  0.021           93     54        -346     52           66.8    9.5     -314.8    8.8        1     0
 J161152.24+022557.7     11.515  0.018     10.904  0.026     10.656  0.021       10.541  0.023     10.457   0.02           78     45        -265     46           50.4   10.9     -128.0   10.0        0     0
 J161158.27+482712.2     11.329  0.017     10.745  0.017     10.498  0.009       10.388  0.023     10.301   0.02         -193     24           1     24         -140.7    8.0      -14.6    7.8        0     0
 J161203.36-121152.3     10.903  0.021     10.349  0.022     10.103  0.017        9.974  0.023      9.835   0.02         -183     40        -124     38         -110.9    9.4      -78.9    8.5        0     0
 J161208.05-104159.8     12.946  0.023     12.421   0.02     12.184  0.023       12.029  0.023     11.807  0.023           74     54        -309     55          125.4   15.5     -232.3   10.3        0     0
 J161217.50-640050.1     10.114  0.023      9.479  0.022      9.228  0.021        9.122  0.023      9.019   0.02         -302     38        -207     38         -239.2    7.9     -233.8    7.6        1     0
 J161232.12-551727.9      11.61  0.019     10.996  0.023     10.753   0.02       10.558  0.024     10.417  0.022         -330     42        -288     42         -136.0    8.8     -266.8    8.8        2     0
 J161244.31+140517.5     11.408  0.018     10.761  0.013     10.547  0.017       10.396  0.029     10.336  0.029         -131     47        -409     47          -77.1    8.4      -69.1    8.2        1     0
 J161256.68-081905.0     11.773  0.017     11.214  0.022     10.972  0.021       10.879  0.023     10.716   0.02            0     45        -233     44           35.9    8.8     -139.3    8.6        0     0
 J161303.67-095802.6     11.995  0.018     11.379   0.02     11.113  0.019       10.972  0.023     10.803  0.021         -121     42        -308     42           21.6    9.6     -218.6    9.0        0     0
 J161305.20-021128.6     11.536  0.021     10.957   0.02     10.655  0.017       10.499  0.023     10.339  0.021         -246     40        -222     40         -127.1    8.8     -251.4    8.7        0     0
 J161311.07-022002.0     11.464  0.021     10.858  0.024     10.627  0.017       10.531  0.024     10.416   0.02         -122     45        -247     45          -47.5    8.8     -163.0    8.4        0     0
 J161314.30+110330.1     11.166  0.021     10.636  0.035     10.464   0.02       10.425  0.026     10.496  0.025         -123     39        -208     43          -58.0   10.5     -103.0    9.7        1     0
 J161322.85-564707.8     10.381  0.021      9.816  0.025      9.582  0.021        9.423  0.023      9.279   0.02         -106     39        -315     37           61.7    7.2     -342.1    7.0        1     0
 J161335.87-393859.3     10.258  0.018      9.618   0.02      9.453  0.021        9.348  0.024      9.409  0.019         -192     39        -203     37          -94.5    9.6      -17.1    9.3        1     0
 J161406.69-404705.7     11.523  0.019     11.019  0.023      10.76  0.021       10.573  0.023     10.382  0.021          -97     45        -240     42          -14.7    8.9     -284.3    8.7        0     0
 J161409.49+393119.7     10.613  0.018     10.031   0.02      9.808  0.016        9.653  0.022       9.48   0.02         -272     31          60     30          -57.2    7.6       77.8    7.4        1     0
 J161412.96+821139.2     13.598   0.02     12.846  0.023     12.407  0.024       12.095  0.023     11.859  0.021         -561     40         403     40         -468.9    9.1      590.7    8.9        1     1
 J161418.11-764618.0      12.04  0.023      11.56  0.025     11.464  0.021       11.343  0.024     11.372  0.022         -258     43         207     45         -292.1   10.5      119.8    9.8        0     0
 J161505.53-101424.1     13.531  0.025     12.876   0.02     12.689  0.027       12.573  0.023     12.449  0.026         -225     62        -342     65         -233.5   11.8     -176.1   10.3        2     0
 J161519.28+033601.8     13.817  0.026     13.289   0.03     13.009  0.031        12.77  0.024     12.449  0.025         -357     68        -168     71         -205.7   12.8     -199.4   11.4        0     0
 J161528.07-012134.1     10.539  0.023       9.94  0.023      9.709  0.021        9.579  0.023      9.553   0.02         -199     39         228     39         -168.8    9.1       71.4    8.8        0     0
 J161555.64-124623.9     11.245  0.023     10.682  0.022     10.346  0.019       10.146  0.024      9.956   0.02         -348     41          22     40         -167.1    9.0        4.1    8.8        1     0
 J161620.28-060720.6     11.729  0.021     11.123   0.02     10.922  0.021       10.785  0.023     10.615  0.021         -294     44        -139     43          -73.6    8.2      -96.3    7.3        1     0
 J161630.59-730430.7      9.371  0.021      8.712  0.033      8.518  0.019        8.379  0.024      8.348  0.021         -218     36        -175     36         -171.0    9.1     -179.9    8.9        0     0
 J161641.15-291412.3     10.079  0.018      9.465  0.022      9.378  0.021        9.288  0.023      9.339   0.02          -95     40        -288     39          -66.5    8.3     -254.6    8.2        0     0
 J161658.84-313638.7      9.329  0.022      8.764  0.019      8.475   0.02        8.257  0.023      8.065  0.021         -313     42         -95     39         -109.0    7.8      -96.1    7.8        1     0
 J161705.95-005449.7     11.957  0.021     11.396  0.027     11.133  0.025       10.968  0.023     10.785   0.02         -138     42        -240     42          -29.7    9.0     -136.8    8.1        0     0
 J161708.62-794431.3     11.167  0.019     10.642  0.024      10.33  0.023       10.179  0.024       10.0   0.02         -414     38        -151     36         -280.2   15.3     -209.5    9.7        2     0
 J161812.24-105013.5     11.681  0.023     11.116  0.022     10.863  0.019       10.733  0.023     10.576  0.021         -243     48         -67     46         -171.6   10.5      -64.5    9.1        0     0
 J161823.36-763340.4     12.114  0.023     11.441   0.02     11.154  0.021       10.953  0.022     10.768  0.021         -279     39        -119     40         -101.1    9.8     -103.8    9.4        0     0
 J161903.02-142703.1     12.064  0.021     11.404  0.024     11.189  0.019       11.141  0.022     11.106   0.02          -47     46        -321     46           50.8    8.8     -155.5    8.8        0     0
 J161907.45+321205.9     13.167  0.021     12.558  0.022     12.321  0.019       12.099  0.023     11.936  0.022          -24     45         124     46          -22.2    9.8       85.5    9.1        0     0
 J161933.45-071204.6      12.74  0.019      12.13  0.022     11.932  0.023       11.744  0.023     11.646  0.022         -149     53        -328     53          -97.5   10.5     -260.6    9.0        0     0
 J161935.27-172700.4     10.736  0.017     10.123   0.02      9.869  0.018        9.743  0.022       9.63   0.02         -239     41         -22     39         -124.6    8.6       17.9    8.4        1     0
 J161945.56-331230.1     10.084   0.02       9.48  0.024       9.23  0.023         9.08  0.023      8.983   0.02         -131     41        -300     39          -32.2    8.0      -93.0    7.9        1     0
 J161945.98-084604.7     11.505  0.021     10.971   0.02     10.689  0.017        10.51  0.023     10.319  0.021         -174     43        -261     43          -52.4    9.2     -195.3    9.0        1     0
 J161952.65-092515.6     12.462  0.023     11.841  0.022      11.54  0.023       11.319  0.024     11.123  0.022         -304     46        -134     48         -165.5    9.3     -106.8    9.3        0     0
 J162018.35-170753.3      9.772  0.021      9.187  0.022       8.93  0.023        8.766  0.023      8.631  0.021         -175     39        -176     38          -53.4    8.6     -154.5    8.6        1     0
 J162104.34-053719.0     10.064  0.018      9.387  0.025       9.25   0.02         9.17  0.023      9.198  0.019         -289     38        -162     37         -100.2   14.4      -66.5   10.1        1     0
 J162104.41-371140.7     12.566   0.02     11.924  0.022     11.565  0.025       11.294  0.023     11.085  0.021         -336     43        -328     44          -50.9    9.1     -297.9    9.1        2     0
 J162123.32-035616.3     13.402  0.021     12.903  0.026     12.603  0.029       12.377  0.023     12.111  0.024         -361     59         254     60         -137.6   15.7      200.5   10.3        0     0
 J162126.25-014705.4      9.709  0.021      9.104  0.022      8.894  0.019        8.716  0.023      8.589  0.021         -187     38        -338     36          -87.7   10.2     -307.3   10.0        1     0
 J162157.64-715142.3     13.265  0.027      12.72  0.028     12.338  0.021       12.149  0.023     11.929  0.022         -245     46        -298     47         -116.2   11.9     -229.1   11.0        0     0
 J162206.78-041100.8     11.644  0.019     11.081  0.022     10.814  0.019       10.658  0.022     10.474   0.02         -372     40        -237     41         -241.8    8.8     -182.6    8.8        1     0
 J162217.65-604940.4     10.874  0.021     10.294  0.022     10.036  0.019        9.862  0.022      9.681   0.02         -263     38        -246     39          -51.5    9.4     -211.0    9.2        0     0
 J162220.40+070610.4      11.08  0.017     10.497   0.02     10.243  0.023       10.118  0.022      10.01   0.02         -183     38        -167     37          -81.2   15.0     -127.0   10.8        1     0
 J162242.63-721336.9     14.657  0.035     14.228  0.048     13.841   0.05       13.665  0.027     13.354   0.03         -499     88        -540     94         -282.3   14.6     -630.5   14.6        2     0
 J162309.08+035541.9     12.027  0.024     11.447  0.022     11.175  0.019       10.991  0.024     10.812   0.02         -158     42        -226     41          -61.6   11.1      -89.8    8.8        1     0
 J162321.60-214645.3     10.791  0.023     10.122   0.02      9.866  0.021        9.632  0.023      9.449   0.02         -401     40         -24     39         -127.8   35.7     -146.0   10.5        0     0
 J162328.86-440113.9     11.397  0.017     10.887  0.022     10.677  0.021       10.583  0.023     10.415  0.022          -54     47        -450     46            9.1    9.2     -322.1    9.2        1     0
 J162346.31-214523.5     12.048  0.021     11.537  0.025     11.284  0.024       11.064  0.024     10.817   0.02         -341     44        -236     46         -140.3   27.7     -173.9   10.6        0     0
 J162402.53-351033.4     10.475  0.021      9.817   0.02       9.72  0.021        9.673  0.023       9.71   0.02         -199     38        -363     38          -81.2    8.2     -261.1    8.0        1     0
 J162406.90-255501.3      12.64  0.021     11.915  0.036     11.752  0.021        11.59  0.023      11.37  0.022         -422     56        -184     54         -220.0    8.4     -110.8    8.5        0     0
 J162419.67-040747.0     10.504  0.018       9.86   0.02      9.725  0.019        9.649  0.023      9.702  0.021         -271     39          52     37         -148.9    9.0       11.4    8.6        0     0
 J162445.05-351714.2     12.182  0.023     11.555  0.022     11.332  0.023       11.157  0.023     10.993  0.023          -65     49        -268     48          -46.3    9.0     -190.6    8.6        0     0
 J162503.81-340701.0      9.652   0.02       9.15  0.025      8.867  0.024        8.759  0.023      8.627   0.02         -241     40          62     39         -171.7    8.4       49.3    8.1        1     0
 J162504.87-593839.6     11.301  0.021     10.759  0.022      10.48  0.021       10.325  0.024     10.157  0.021         -230     39        -297     38          -46.7    9.5     -244.5    9.1        0     0
 J162521.64-061255.4     11.911  0.026     11.313  0.025     11.029  0.023       10.817  0.023     10.616   0.02         -382     43         -64     42         -275.2    9.4      -33.9    8.5        1     0
 J162544.74-072821.0      11.65  0.019     10.994  0.021     10.732  0.021       10.573  0.023     10.441  0.019         -320     44           0     42         -167.0    9.7      -26.3    8.6        1     0
 J162601.27-063930.0     12.837  0.019     12.211  0.022     11.846  0.023       11.596  0.022     11.376  0.022         -312     48        -423     49          -78.0    9.7     -380.6    8.9        1     0
 J162631.21-552912.0     11.092  0.017     10.489  0.022     10.222  0.019       10.086  0.023      9.953  0.021         -194     41        -184     39          -69.4    9.5     -155.0    9.2        1     0
 J162649.93-635201.3     11.327   0.02     10.755   0.02     10.517  0.021       10.381  0.023     10.209  0.019         -353     34         -72     34         -143.1    9.3        7.3    9.2        1     0
 J162651.42-381235.2     10.365  0.021        9.8  0.022      9.443  0.017        9.273  0.024      9.061   0.02         -548     40        -220     38         -288.9    9.4     -252.1    9.3        0     0
 J162702.28-694411.8      9.164  0.041      8.488  0.041      8.191  0.029        7.821  0.028      7.645   0.02          184     50         227     42           96.5    9.0      130.6    8.8        1     0
 J162722.82-085610.4     12.047  0.019     11.425  0.022      11.21  0.017       11.101  0.024     11.008  0.021         -201     47        -191     46          -49.1    9.3     -117.9    9.0        0     0
 J162723.21+141131.6     12.597  0.025     12.186  0.032     12.076  0.019       12.033  0.023     12.031  0.023           42     46        -131     47            9.1   11.5      -85.2   10.8        1     0
 J162724.95-302806.3      9.465   0.02      8.893  0.022      8.671  0.023        8.566  0.024      8.453  0.021         -302     41         -31     38         -161.5    8.4      -35.2    7.7        1     0
 J162758.94-105145.2     11.315  0.021     10.708   0.02     10.488  0.019       10.392  0.024     10.266  0.022         -313     45        -129     44         -170.9    9.5      -29.8    8.9        0     0
 J162907.79-051320.7      9.788  0.023      9.188  0.022      8.922  0.019         8.81  0.024      8.717   0.02          -27     40        -330     36           61.3    9.5     -295.6    8.4        0     0
 J162909.12-804112.7     13.137  0.023     12.577  0.027      12.41  0.032       12.262  0.023     12.235  0.022         -430     54          99     56         -361.3   11.0       -1.3   10.2        2     0
 J162940.09-050357.6     11.971  0.019     11.407  0.025     11.086  0.023        10.91  0.023     10.676   0.02         -282     45        -339     45         -171.0   10.1     -316.4    9.8        1     0
 J163035.70-201751.4     12.026  0.021     11.103  0.025     10.844  0.019       10.695  0.025     10.659   0.02         -135     45        -302     44           -2.3    9.7     -228.9    9.1        0     0
 J163050.12-540847.9     10.329  0.019      9.851   0.02      9.761  0.017        9.709  0.023      9.747   0.02         -187     40        -118     43          -22.7    9.7     -112.1    9.3        0     0
 J163058.29-363401.5     12.399  0.021     11.841  0.022     11.664  0.023       11.493  0.023     11.378  0.021         -280     48        -172     49         -254.5    9.5      -69.3    9.3        0     0
 J163235.63-185938.9     10.755  0.018     10.171  0.019      9.951  0.019        9.825  0.023      9.705  0.021         -210     43        -182     42          -65.8    8.0     -109.7    7.9        1     0
 J163245.52-033033.0     10.471   0.02      9.957  0.021      9.704  0.021        9.573  0.023       9.41  0.019         -310     38         122     37         -170.5    9.9      100.7    8.7        0     0
 J163249.19-402358.6      11.96  0.021     11.449   0.02     11.208  0.021        11.08  0.023      10.89  0.021         -214     48        -192     48         -160.3    9.9     -109.9    9.9        0     0
 J163319.44-520759.9      8.309  0.017      7.759  0.051      7.434  0.025        7.293  0.031      7.164  0.019         -532     64        -324     67         -188.4    8.1     -338.6    8.0        1     0
 J163324.83-353207.0     10.135  0.017       9.52  0.025      9.326  0.021        9.202  0.023      9.127  0.019         -384     40        -312     37         -328.6    7.9     -292.2    7.9        1     0
 J163353.96-435503.5      9.005  0.013      8.365  0.031      8.213  0.021        8.173  0.024      8.171   0.02         -181     42        -208     40          -58.0    8.8     -115.9    8.7        1     0
 J163408.53-000836.2     10.377  0.023      9.869  0.024      9.585  0.023        9.436  0.023      9.273   0.02         -233     37         -87     36         -150.5    9.3     -127.0    9.2        0     0
 J163458.83-383437.9      9.373  0.024        8.7  0.019      8.461  0.023        8.362  0.023      8.297  0.019         -272     37        -464     35         -121.6    9.2     -338.2    8.9        1     0
 J163538.54-100230.9     10.085  0.025      9.485  0.022       9.25  0.017         9.12  0.023      8.936   0.02         -330     39        -358     37         -217.9    9.1     -336.4    8.3        0     0
 J163557.81-091118.2     11.593  0.021     11.029  0.024     10.787  0.025       10.621  0.023     10.416  0.021         -168     44        -316     42         -162.6   10.3     -246.1    8.9        1     0
 J163605.71-044013.8     11.053  0.021     10.508  0.021     10.183  0.017        9.991  0.023      9.793  0.021         -475     40         -80     39         -396.7    9.1      -53.7    9.0        1     0
 J163657.50-404111.8      9.198  0.009      8.573  0.047      8.312  0.029        8.186  0.022      8.053   0.02         -273     38        -222     36          -73.8    8.3     -287.7    8.1        0     0
 J163658.60-334653.2      9.119  0.031      8.479  0.049      8.246  0.027        8.112  0.024      8.013  0.021           46     43        -328     38          235.8    9.2     -201.0    9.2        0     0
 J163710.29-104305.1      9.212  0.015       8.56  0.037      8.363  0.015         8.23  0.023      8.164   0.02          -46     39        -408     38           45.4    6.4     -419.2    6.4        0     0
 J163716.30+220013.5     11.237  0.017      10.66  0.017     10.395  0.016       10.222  0.023     10.033  0.021         -300     36          44     35         -116.6    7.6       86.0    7.2        0     0
 J163733.20-534157.3      8.181  0.017      7.548  0.029      7.361  0.013        7.195  0.032        7.1   0.02         -331     37        -249     35         -311.9    8.5     -167.0    8.2        1     0
 J163735.72-792808.5     10.663   0.02     10.081  0.023       9.84   0.02        9.684  0.023      9.557   0.02         -158     33        -288     32          -40.5   12.5     -240.2    9.3        0     0
 J163756.31-234724.7     13.051  0.018     12.475   0.02     12.113  0.017        11.92  0.025     11.734  0.022         -301     54        -155     57         -185.5    9.3     -119.4    9.0        0     0
 J163756.31-374133.7      10.46  0.018      9.973  0.024       9.74  0.019        9.598  0.024      9.411   0.02         -209     40        -135     38          -23.3    9.1     -181.5    8.7        1     0
 J163837.98-101235.8      10.91  0.021     10.423  0.022     10.155  0.019       10.017  0.023       9.82   0.02         -244     44        -262     42         -236.4   11.0     -229.4    8.9        0     0
 J163847.44-004528.1     12.572  0.021     12.008  0.021     11.787  0.024       11.641  0.023     11.449   0.02         -236     48        -270     48         -135.8    9.1     -300.2    8.8        1     0
 J163903.60-090057.1     11.307  0.025     10.703  0.022     10.437  0.019       10.275  0.023     10.088   0.02         -301     43         -48     40         -186.4    9.3      -87.5    8.9        0     0
 J163903.68-113042.4     10.478  0.023      9.922  0.024      9.583  0.017        9.441  0.023      9.302  0.021         -136     42        -185     40          -27.8   10.4     -107.8    8.7        1     0
 J163912.20-752553.5     11.784  0.019     11.163  0.022     10.983  0.019       10.877  0.023     10.823  0.021         -263     39        -153     40         -159.3   11.9     -209.1    9.6        0     0
 J163936.88-552437.4     10.476  0.018      9.914   0.02      9.604  0.019         9.41  0.023      9.233   0.02         -300     34        -129     34          -84.4    9.4     -123.1    9.1        1     0
 J164017.55-072332.3     11.506   0.02     10.939  0.022     10.722  0.019       10.604  0.022     10.467   0.02         -199     42        -156     41         -112.9    9.0     -143.9    8.6        0     0
 J164044.94-552540.2     12.111  0.021     11.506  0.025     11.241  0.024       10.997  0.023     10.835  0.021         -224     38        -396     38          -64.1    8.8     -352.1    8.6        2     0
 J164048.99-700026.8     12.448  0.019     12.039  0.022     11.756  0.019       11.589  0.023     11.352  0.021         -103     46        -406     45           17.5   10.6     -441.9   10.3        2     0
 J164107.82-101847.8     11.176  0.024     10.609  0.021     10.356  0.019       10.168  0.022     10.005   0.02         -323     42          64     41         -106.6    9.4       -0.4    9.1        1     0
 J164123.44-063346.7     12.179   0.02     11.533  0.021     11.178  0.021       10.958  0.023     10.742  0.021         -533     48         -62     47         -297.2   10.8      -76.8   10.6        0     0
 J164158.41-674432.1     12.995  0.023     12.396   0.02     12.156  0.019       11.935  0.023     11.724  0.022         -450     46        -179     48         -246.2   10.6     -197.7   10.4        2     0
 J164159.08+042338.8     11.383  0.018     10.742  0.022     10.514  0.019       10.402  0.023     10.299  0.021         -106     41        -259     40          -72.5    7.4      -98.9    7.3        0     0
 J164212.14-090729.5     12.696  0.023      12.13   0.02      11.92  0.021       11.716  0.023     11.511  0.023         -244     54        -299     55         -147.8   10.3     -265.9    9.5        0     0
 J164219.02-002656.9     12.165  0.018     11.608  0.023     11.333  0.023       11.184  0.024      11.03  0.021         -243     44        -131     44         -144.7   11.9     -149.4   10.2        0     0
 J164229.48-142207.1     13.244  0.021     12.674  0.023      12.34  0.028       12.081  0.024     11.841  0.022         -428     56        -198     57         -440.6    9.0     -314.0    8.8        0     0
 J164257.93-111311.6     13.604  0.029     13.021  0.026     12.795   0.03       12.631  0.024     12.525  0.025         -426     67        -214     70         -272.4   12.2     -222.9   10.3        1     0
 J164300.07-014719.5     10.248  0.018      9.683   0.02       9.44  0.018        9.283  0.022       9.14   0.02         -439     40         390     38         -196.1    7.9      292.5    7.9        1     0
 J164302.53-331851.1      9.727  0.023      9.017  0.045      8.865  0.021        8.756  0.023      8.763  0.021         -230     40        -192     40         -133.8    9.0     -202.6    8.8        0     0
 J164310.22-383657.0     10.492  0.026      9.866  0.026      9.632  0.023        9.485  0.023      9.351   0.02          -94     41        -230     41            9.1    7.0     -180.4    6.9        1     0
 J164334.23-663334.9     10.437  0.021      9.785   0.02      9.637  0.019         9.51  0.023      9.469   0.02         -123     38        -284     37         -133.9   10.1     -244.3    9.4        0     0
 J164356.89-540032.3     12.972  0.025     12.429  0.029     12.193  0.024       12.086  0.024     11.934  0.022         -448     54        -256     56         -283.0   10.5     -249.5   10.5        2     0
 J164357.82-271252.5     13.302  0.028     12.802  0.026     12.466  0.024       12.284  0.024     12.124  0.024         -330     61        -249     64         -140.5    9.3     -178.6    9.2        0     0
 J164407.91-320945.0      9.882  0.025      9.248  0.022       8.93  0.019        8.841  0.023      8.823  0.019         -220     40        -173     39         -198.2    8.4     -154.5    8.3        0     0
 J164430.30-674736.7     10.742  0.019     10.216  0.022      9.872  0.017        9.616  0.022      9.354  0.021         -217     38        -171     37          -15.5   10.0      -98.8    9.2        0     0
 J164502.39-084341.6     11.953   0.02      11.42  0.021     11.139  0.017       10.973  0.023     10.781   0.02         -178     47        -373     45         -101.4   14.6     -331.3    8.7        1     0
 J164508.43-763016.3     10.561  0.018      9.885  0.021      9.753  0.019        9.628  0.024      9.665  0.021         -207     35        -176     34         -105.8   12.0     -168.6    9.7        0     0
 J164519.95-281700.0     11.156   0.02     10.553  0.023     10.343  0.021        10.22  0.023     10.171  0.021         -238     42        -187     40         -134.3   10.0      -93.1    9.5        1     0
 J164527.45+173824.2     10.546  0.021      9.901   0.03      9.682   0.02        9.519  0.023      9.437  0.019         -276     36          22     35         -134.8   10.2       10.3    9.4        0     0
 J164538.51-871942.0     12.348  0.019     11.705   0.02     11.515  0.021        11.29  0.022     11.143  0.021         -271     36        -192     41         -153.0    9.5     -141.5    8.0        0     0
 J164542.43+471025.4     14.216  0.022     13.565  0.025     13.444  0.037       13.322  0.024     13.243  0.026          -36     56         -42     59          -10.9    9.7     -109.6    9.7        1     0
 J164546.98-084316.7     12.229  0.021     11.691  0.024     11.417  0.017       11.292  0.023     11.121  0.021         -254     52        -166     50         -107.8    8.9      -79.0    8.6        1     0
 J164550.52-085106.3     10.556  0.019      9.982   0.02      9.717  0.023        9.585  0.022      9.464   0.02         -270     41        -192     39         -180.7   10.8     -170.6    8.6        0     0
 J164559.57-800742.9     13.522  0.026     12.912  0.028     12.616  0.036       12.411  0.023     12.226  0.022         -186     56        -363     64          -96.9   11.3     -280.5   10.4        0     0
 J164611.36+501950.5     13.613  0.017     12.977  0.025     12.591  0.017       12.233  0.023      11.94  0.021         -310     37         411     38          -80.8    8.6      413.8    8.5        1     1
 J164635.25+010851.1     13.091  0.021     12.571  0.031     12.272  0.023       12.115  0.024     11.902  0.023         -250     53        -218     53         -115.3   11.6      -77.7   10.6        0     0
 J164842.20-113825.6     11.651  0.018      11.08   0.02     10.792  0.019       10.617  0.024      10.43  0.022         -308     43        -121     45         -176.4   11.9      -51.1    9.6        0     0
 J164844.82-113804.9     13.204  0.031     12.553  0.025     12.199  0.021       11.971  0.024     11.775  0.024         -354     53         -78     56         -184.2   11.1      -43.9   10.8        0     0
 J164902.78+282216.4     14.855  0.035     14.005  0.033     13.402  0.043       13.087  0.024     12.847  0.025         -505     66         -45     67         -262.8   11.9       25.5   10.8        0     0
 J164917.71-094500.9     10.429  0.023      9.897  0.024       9.61  0.021        9.512  0.024      9.361  0.021         -286     44        -112     42         -136.1    9.3     -217.0    8.6        0     0
 J164956.70-072928.1     11.803  0.018     11.214   0.02     10.925  0.021        10.77  0.023     10.574   0.02         -249     45        -218     43          -31.0   11.1     -177.3    8.7        0     0
 J165010.94+031438.7      9.721  0.015      9.186  0.027      8.916  0.018        8.776  0.022      8.624  0.019         -229     36         -88     35          -71.0    9.4     -119.8    9.2        1     0
 J165032.44-640648.1       9.81  0.023        9.2  0.021       9.08  0.018        9.007  0.022      9.081   0.02         -139     44        -215     37          -57.0    9.6     -151.1    9.3        1     0
 J165109.65-404846.0      9.246  0.017      8.636  0.043      8.438  0.021        8.315  0.023      8.205  0.021         -419     36        -343     35         -251.6    8.4     -265.5    8.3        1     0
 J165113.18-323056.4     11.519  0.017     10.916   0.02     10.693  0.016       10.539  0.024     10.384  0.021         -156     44        -193     44          -97.6    6.8     -136.0    6.6        1     0
 J165125.69-145159.7     10.414  0.018      9.843  0.022       9.57  0.021        9.409  0.024      9.274   0.02         -271     46        -136     44          -10.9    6.1     -182.2    6.0        1     0
 J165126.98-614034.1     10.945  0.021     10.397  0.027     10.128  0.023         9.99  0.022      9.843   0.02         -296     38        -259     37         -173.5   10.5     -220.0    9.7        0     0
 J165130.89-561553.9      9.267   0.02      8.704  0.043      8.454  0.018        8.347  0.023      8.283   0.02         -269     36        -277     35         -115.8    8.5     -290.2    8.6        1     0
 J165140.89-020734.4     11.024  0.018     10.387   0.02     10.179  0.019       10.118  0.023     10.102  0.019          -63     38        -241     37           23.3   10.1     -179.2    9.2        0     0
 J165141.87-532341.3     12.102   0.02      11.59  0.023     11.324  0.023       11.189  0.024     11.003  0.021         -308     43        -227     43         -219.8    9.4     -222.8    8.9        2     0
 J165306.86-625415.5     13.475  0.025     12.869  0.026     12.545   0.03       12.306  0.023     12.095  0.024         -453     55        -374     55         -218.6   11.5     -377.8   10.8        2     0
 J165322.46-095347.4     12.206  0.019     11.697   0.02      11.48  0.021       11.333  0.023     11.143   0.02          -75     51        -462     51           71.2    9.1     -342.4    8.7        1     0
 J165333.51-563256.2      9.425  0.019       8.85  0.045      8.567  0.018        8.442  0.022      8.304  0.019         -293     42        -346     38         -150.8    8.9     -349.7    8.5        0     0
 J165338.51-101053.7     11.825  0.023     11.224  0.027     10.942  0.021       10.822  0.022     10.659   0.02          -27     46        -302     44           30.8    9.2     -258.3    8.9        0     0
 J165344.58-644107.4      9.878  0.021      9.294  0.021      9.063  0.021        8.881  0.023      8.739   0.02         -307     37        -259     34         -194.7    9.7     -367.5    8.9        0     0
 J165415.71-381903.9     12.084  0.023     11.452   0.03     11.058  0.019       10.912  0.025      10.73  0.024         -398     45        -496     44         -166.0    9.6     -410.8    9.6        2     0
 J165448.51-525458.0     11.666  0.018     11.144   0.02     10.903  0.019       10.746  0.023     10.557   0.02         -333     45        -201     42         -215.2    9.8     -146.0    9.6        0     0
 J165537.70+045430.2     12.376  0.019     11.747  0.022     11.321  0.021       11.016  0.024     10.771   0.02         -553     43           3     43         -277.2   12.8      -61.6   11.8        1     1
 J165539.01-773959.5      11.44  0.021       10.9  0.025     10.602  0.023       10.412  0.024     10.229  0.021         -388     39        -146     44         -221.0   12.1     -100.0    9.5        1     0
 J165617.05-025945.0     13.951  0.029     13.334  0.026     13.084  0.033       12.941  0.024     12.719  0.026         -117     70        -581     74         -109.6   10.1     -287.4   10.1        1     0
 J165633.46-204639.5     11.299  0.021     10.713  0.022     10.368  0.024        10.15  0.023       9.94   0.02         -388     43        -179     43         -192.0    8.7     -201.4    8.4        0     0
 J165718.13-220056.2     10.689  0.018      10.06   0.02      9.909  0.019        9.841  0.024      9.873   0.02         -306     42         -48     42         -182.6    9.0      -36.6    8.6        0     0
 J165741.70-105115.1     11.281  0.019      10.76   0.02     10.537  0.019       10.395  0.022     10.188   0.02         -250     40        -492     40         -120.3    8.8     -424.8    8.7        1     0
 J165742.39-213938.6     11.675  0.021     11.102  0.022     10.846  0.017       10.778  0.024     10.688   0.02           -5     46        -258     46           44.7    9.3     -249.4    9.4        0     0
 J165814.23+180919.8     10.605  0.019      9.995  0.025      9.778   0.02        9.664  0.023      9.577   0.02         -245     37         -41     36         -128.9   12.7       -6.6   11.0        0     0
 J165818.78-062148.7      11.45  0.023     10.728  0.022      10.56  0.017       10.507  0.022     10.532   0.02         -301     41         -35     41         -163.5    8.9      -39.9    8.7        0     0
 J165820.64-074459.4     11.682   0.02     11.088  0.021     10.824  0.022       10.674  0.023     10.534   0.02          -80     45        -235     43           18.7    6.5     -183.7    6.4        0     0
 J165850.37-725839.9     10.382  0.021      9.722   0.02      9.514  0.021        9.362  0.023      9.335  0.021         -272     35        -275     34         -159.2    9.6     -123.5    9.3        0     0
 J165900.89-075607.9      12.04  0.025     11.492  0.022     11.193  0.017       11.062  0.024     10.874   0.02         -150     44        -232     44            4.7    9.1     -177.0    8.9        0     0
 J165909.60+205817.6      8.338  0.027      7.745  0.019      7.513  0.025        7.343  0.034      7.193  0.019         -211     36         197     32          -17.8    7.4      125.2    6.8        1     1
 J165911.50-645611.7     13.086  0.023     12.599   0.03     12.309  0.023       12.134  0.023     11.899  0.022         -204     49        -392     51         -105.7   10.5     -344.7   10.1        0     0
 J165938.56-524721.8     11.766  0.018     11.182  0.021     11.001   0.02       10.812  0.023     10.639  0.021         -242     42        -423     42         -101.8    9.3     -381.8    9.2        2     0
 J165947.91-170155.8     13.108  0.016     12.753   0.02     12.645  0.024       12.573  0.023     12.614  0.026          -91     65         -80     69          -35.2    6.6      -73.8    6.6        1     0
 J170007.41-303535.5     10.583  0.018      9.961   0.02      9.704  0.019        9.568  0.024      9.515  0.022         -213     46        -216     46          -55.1    8.3     -219.0    8.3        0     0
 J170007.74-213836.7     11.049  0.023     10.421  0.022     10.179  0.022       10.022  0.023      9.907  0.022         -311     45        -274     43         -233.7    6.7     -165.6    6.5        0     0
 J170016.85-064742.1      12.57  0.023     12.185  0.022      12.06  0.017       11.998  0.023     12.009  0.023           81     58         -16     57          -38.5    9.8      -79.2    9.5        1     0
 J170025.20-014517.4      9.933  0.023      9.283  0.021      9.128  0.022        9.047  0.023      9.072   0.02          -42     40        -218     38          -37.2    9.3      -81.5    8.2        1     0
 J170041.55-184429.2     13.662  0.029     12.928  0.024     12.811   0.03       12.666  0.024     12.662  0.026         -105     68        -492     74          -80.6   10.4     -395.9   10.6        1     0
 J170050.79-193617.4     10.086  0.021      9.478  0.021      9.218  0.017        9.061  0.025      8.902  0.026         -318     48        -362     51         -108.2    6.6      -51.4    6.4        1     0
 J170108.15-085911.2     11.116  0.021      10.56  0.024     10.267  0.019       10.099  0.022      9.914   0.02         -437     43        -170     42         -235.2    7.2     -115.2    6.4        0     0
 J170113.38-460651.3      9.999  0.016      9.461  0.023      9.376  0.018        9.343  0.025      9.417  0.021          -85     44        -233     40          -13.2   10.1     -114.5    9.5        1     0
 J170130.14-455842.1       9.73  0.021      9.091   0.02       8.82  0.017        8.664  0.023      8.527  0.019         -195     38        -232     37         -107.0    8.7      -98.2    8.3        1     0
 J170135.55-030009.4     11.926  0.021     11.339   0.02     11.082  0.017       10.861  0.024     10.645  0.021         -410     44          -5     43         -282.7   10.6       -9.3    9.1        1     0
 J170144.21-080649.0     13.231  0.025      12.33  0.027     11.982  0.019        11.76  0.025     11.595  0.021         -299     52        -465     54         -176.7    7.5     -421.9    6.7        0     0
 J170156.85-675011.9      9.367  0.021       8.94  0.022      8.865  0.019        8.823  0.024      8.867   0.02          -35     40        -385     38          -57.9   10.9     -370.3    9.3        1     0
 J170226.73+053111.9     10.478  0.019      9.917  0.024      9.593   0.02        9.466  0.023      9.292   0.02         -216     39        -124     37         -126.0   10.5      -11.4    9.5        1     0
 J170257.96-103524.5     10.255  0.019      9.701   0.02      9.467  0.019        9.326  0.023      9.177  0.019          -16     37         303     37           12.7    6.5      193.4    6.4        0     0
 J170348.17-103259.4     10.202  0.021      9.593  0.022      9.391  0.024        9.276  0.022      9.215   0.02         -139     38        -314     38          -68.0    7.2     -285.3    6.4        1     0
 J170544.89-043531.2     12.036  0.021     11.445  0.022     11.198  0.019       11.043  0.023     10.901  0.022         -294     46         -73     45         -157.8   11.3       12.4    9.2        0     0
 J170607.20-242825.7      10.89  0.018     10.335  0.024     10.098  0.018        9.924  0.023      9.773  0.021         -244     44        -156     42          -64.4    8.1     -144.8    8.1        1     0
 J170640.65-234421.0     10.446  0.018      9.901   0.02      9.621  0.017        9.488  0.024      9.344   0.02         -398     43          24     40         -251.0    7.8        8.2    7.9        2     0
 J170647.17+441228.2     11.558  0.018     11.001  0.014     10.778  0.015       10.666  0.022     10.503  0.019         -240     33        -116     32         -127.6    8.9      -81.0    8.6        0     0
 J170649.18-821144.5     10.131  0.018       9.56   0.02      9.275  0.021        9.103  0.023      8.923  0.019         -299     30        -211     29         -157.9    9.1     -244.2    8.9        0     0
 J170703.82-754810.9     10.171  0.021      9.551  0.025      9.313   0.02        9.197  0.023      9.132  0.019          -71     39        -324     40          -89.9    9.0     -318.5    8.7        1     0
 J170711.93-002929.3     12.352  0.021     11.823   0.02     11.503  0.021       11.329  0.023     11.131  0.022         -332     46        -198     46         -148.8    6.7       10.5    6.6        0     0
 J170746.15-072826.0     12.612  0.026      12.15  0.021      11.87  0.023       11.701  0.023     11.484  0.024         -411     47        -271     48         -286.7   10.1     -210.3    9.1        1     0
 J170746.45+082110.2      10.89  0.023     10.319  0.024     10.034  0.021        9.902  0.023      9.767   0.02         -250     40         -64     38          -92.3   11.5      -76.3    9.8        0     0
 J170832.90-722841.7      9.714  0.021       9.08  0.022      8.863  0.021        8.742  0.023      8.685   0.02         -168     36        -219     35         -112.4    9.3     -217.6    9.3        0     0
 J170853.91+355757.7     12.626  0.019     12.018  0.023     11.848  0.019       11.752  0.023     11.675  0.021           12     38        -193     39            6.8    8.9     -135.7    8.7        0     0
 J170854.26-765743.7     13.524  0.026     12.881  0.027     12.604  0.032       12.318  0.023     12.105  0.022         -299     51        -348     56         -112.1   10.5     -170.2   10.2        0     0
 J171012.49-102307.1      10.87  0.024     10.235  0.021      9.983  0.017        9.867  0.023      9.689   0.02         -128     41        -213     39           -3.5    9.0     -119.5    8.5        1     0
 J171031.44-010025.7     10.425  0.026      9.763   0.02      9.569  0.021        9.469  0.023      9.474   0.02         -131     35        -244     34           11.3    8.5     -196.4    8.4        0     0
 J171032.17-105539.2      12.06  0.024     11.508  0.021     11.226  0.025       11.079  0.024     10.875  0.021         -218     50        -182     48          -95.0    9.4     -245.0    8.9        0     0
 J171047.52-075341.1     12.023  0.024     11.485  0.022     11.205  0.019       11.079  0.023     10.892  0.021           87     42        -291     42          226.8    7.3     -215.2    6.4        1     0
 J171107.99-754646.2     12.489  0.018     11.957  0.025     11.661  0.024       11.456  0.024     11.239  0.022         -239     39        -219     41         -142.9   10.5     -159.6   10.1        0     0
 J171128.36-114541.5     10.872  0.023     10.226  0.021     10.038  0.021        9.927  0.022       9.89  0.021          202     41        -144     40          115.2    9.0     -172.5    8.9        0     0
 J171136.63-494910.3      9.531  0.018      8.958  0.022      8.791  0.024        8.645  0.024      8.577  0.019           29     37        -274     35           74.7    8.3     -285.6    8.2        0     0
 J171154.78-084733.8     10.527  0.023      9.924  0.021      9.759  0.019        9.683  0.022      9.754   0.02          -87     40        -233     37          -52.9   10.8     -161.4    8.4        0     0
 J171204.80+394557.5      10.58  0.019      9.984  0.021      9.772  0.015        9.639  0.023       9.56  0.021         -133     32        -209     31          -38.2    8.6     -140.3    7.9        0     0
 J171214.98-580627.1     10.549  0.021      9.904  0.022      9.725  0.019         9.67  0.022      9.702  0.019         -162     38        -126     36          -76.7    9.1     -172.5    8.6        0     0
 J171233.44-750804.2     11.708  0.019     11.147  0.025     10.936  0.019       10.793  0.024      10.64  0.021         -146     37        -235     37          -90.1   10.2     -203.7    9.7        0     0
 J171245.01+360821.4      9.697  0.016      9.108   0.02      8.893  0.017         8.74  0.022      8.634  0.021         -241     32          -1     31         -108.6    9.0       -0.1    7.6        1     0
 J171259.47-085351.9     11.893  0.023     11.227  0.021     11.016  0.021       10.881  0.022     10.873  0.021         -351     45        -298     45         -370.5   11.0     -200.5   10.2        1     0
 J171348.33-041500.2     11.845  0.025      11.28  0.021      11.01  0.022        10.82  0.023     10.638  0.021         -257     42        -103     42         -168.4   10.2     -144.6    8.9        0     0
 J171348.70+574630.8     10.141  0.021      9.498  0.019      9.225  0.014        9.081  0.022       8.94   0.02         -312     28         130     28         -120.6    8.4       78.8    8.3        1     0
 J171355.35+520612.4     14.153  0.028     13.641   0.03     13.276  0.042       13.133  0.024     12.872  0.024         -561     42         -63     44         -410.0    7.1       24.0    6.3        2     0
 J171442.22-103006.3     12.422  0.021     11.895  0.022     11.665  0.019       11.528  0.024     11.335  0.022         -323     50        -156     50         -175.8   11.3     -154.6   10.0        0     0
 J171448.77-861752.3      13.21  0.019     12.708  0.027     12.529  0.026       12.376  0.024     12.248  0.022         -402     52          99     61         -312.7   11.5      147.3   10.5        2     0
 J171521.83-631403.9     11.754  0.023     11.197   0.02     10.938  0.019       10.722  0.023     10.502   0.02         -193     39        -235     38         -100.9   10.4     -142.4   10.1        0     0
 J171548.35-080350.0     11.986   0.02     11.404  0.022     11.182  0.022       11.015  0.023     10.866  0.021         -228     45        -155     44         -103.6    9.2     -125.6    8.7        0     0
 J171606.68+073139.0     11.935  0.019     11.348  0.023     11.029  0.021       10.864  0.024     10.682  0.021         -236     39         -89     39          -61.3    8.3       -8.5    7.3        0     0
 J171724.78-482515.6     10.909  0.018     10.389   0.02     10.244  0.019       10.241  0.023     10.322   0.02         -160     39        -225     39          -80.8   10.1     -112.4    9.7        1     0
 J171738.78-844953.8     13.262  0.023     12.645  0.029     12.218  0.023       12.005  0.023     11.807  0.022         -320     39        -287     42         -163.9   24.8     -269.5   10.4        2     0
 J171743.85-784940.2     11.615  0.021     11.185  0.025     11.093  0.021       11.043  0.022     11.075   0.02         -263     38         -81     41         -207.5   10.3     -111.7    9.2        0     0
 J171826.98-224543.5     10.385  0.018      9.806  0.021      9.572  0.021        9.424  0.023      9.313  0.019         -327     42         -52     40         -148.7    8.8     -148.8    8.3        0     1
 J171828.99-224630.2     10.207  0.018      9.608  0.021      9.375  0.021        9.217  0.024      9.056   0.02         -270     43        -138     39         -149.3    8.9     -149.9    8.4        0     1
 J171832.10-073916.8      9.891  0.021      9.367  0.025      9.052  0.023        8.904  0.023      8.754   0.02         -435     41        -130     39         -277.0    8.7     -146.7    8.4        1     0
 J171849.66-475709.7     12.814  0.023     12.259  0.028     11.886  0.024       11.635  0.025     11.446  0.023         -295     51        -290     51         -140.7   11.1     -105.3   10.2        0     0
 J172020.03-735939.4     12.298  0.021     11.717  0.025     11.459  0.024       11.312  0.023     11.136  0.021          -63     40        -391     41           32.3   10.4     -330.8   10.2        1     0
 J172027.85-125213.2     11.034   0.02     10.467  0.024     10.254  0.021        10.15  0.022     10.107  0.021         -108     41        -225     41          -28.3    8.0     -156.8    7.9        0     0
 J172031.22-090741.9     13.117  0.025     12.615  0.026     12.334  0.024       12.158  0.024     11.951  0.022         -464     58         -68     58         -273.3    7.5        1.4    6.7        1     0
 J172052.20-172540.8      9.791  0.018      9.194  0.025      8.921  0.023        8.762  0.023      8.631   0.02         -458     42        -133     38         -314.0    7.7     -101.4    7.7        0     0
 J172118.75+133952.6      11.08  0.014     10.591  0.018     10.497  0.013       10.444  0.023     10.497   0.02          122     40         275     39           72.1   11.7       30.9    8.8        1     0
 J172135.29-450044.4     10.365  0.021      9.776  0.024      9.537  0.023        9.408  0.024      9.274   0.02           -6     38        -221     36          121.3    9.1     -181.1    9.3        0     0
 J172137.83-511042.5     11.449  0.018     10.864   0.02     10.691  0.017       10.561  0.023     10.512  0.019            5     42        -277     43           70.4    9.0     -275.7    8.8        0     0
 J172149.81-464631.4      9.525  0.019      8.909  0.035      8.796  0.019        8.745  0.024      8.789  0.021          -61     40        -270     38          -20.3    9.3     -195.6    8.8        0     0
 J172155.07-460526.0      9.878  0.017      9.331  0.022      9.167  0.021        9.006  0.024      8.807  0.021         -341     38        -729     37         -146.4    8.9     -714.5    8.6        0     0
 J172200.62-622549.0     13.369  0.023     12.924  0.026     12.844  0.029       12.785  0.025     12.828  0.025         -120     67        -114     74          -13.0   12.1      -69.8   11.9        1     0
 J172230.07-695119.2       9.33  0.021      8.661  0.039      8.468  0.023        8.336  0.023      8.243   0.02         -236     40        -221     36         -145.6   10.4     -217.6    8.7        1     1
 J172237.14-695112.2       12.4   0.02     11.843  0.025     11.595  0.023       11.426  0.023     11.259  0.021          -81     51        -308     50          -37.6   11.5     -221.9    9.8        0     1
 J172248.44-415214.9     10.628  0.018     10.057  0.021      9.798   0.02        9.668  0.023      9.541   0.02         -226     40        -184     39          -90.0    9.0     -169.7    8.7        0     0
 J172339.64-111305.3     11.894  0.019     11.318   0.02       11.1  0.021       10.961  0.023     10.785   0.02         -318     44        -100     44         -285.2    9.0      -71.5    8.7        0     0
 J172409.81-070725.1     11.604  0.019     11.039  0.022     10.791  0.019       10.626  0.024     10.455   0.02         -199     43        -299     42           28.2    8.6     -288.2    8.3        1     0
 J172451.26-053022.1     11.076  0.023     10.522  0.027     10.262  0.023       10.087  0.023      9.945  0.021         -321     42         -80     40         -266.9    9.5      -27.9    8.8        0     0
 J172610.21+390045.7     13.869  0.021     13.447  0.028     13.304  0.034        13.27  0.023     13.274  0.026          -19     54        -137     57          -42.9    9.3      -70.4    9.2        1     0
 J172615.23-031132.0     10.377  0.021      9.791  0.022      9.501  0.021        9.307  0.023      9.086  0.021         -217     42        -172     38          -26.5    6.4      -95.5    6.4        1     1
 J172641.12-471212.2       9.86  0.017      9.328  0.022      9.083  0.021        8.929  0.023      8.736  0.021         -836     39        -557     38         -529.3    9.0     -483.2    8.9        0     0
 J172643.35-063956.9     10.309  0.023      9.771  0.024      9.515  0.019        9.335  0.024      9.167  0.019         -283     37          -9     36         -156.2    6.4       52.9    6.4        0     0
 J172704.11-094101.7     12.843  0.023     12.278  0.024     12.016  0.023       11.817  0.024     11.619  0.023         -235     53        -233     53          -96.8    6.8     -111.7    6.8        0     0
 J172706.76-601608.3      9.656  0.023      9.008  0.022      8.716  0.019        8.547  0.023      8.406  0.021         -330     42         -28     34          -96.5    9.8      -67.1    9.0        1     0
 J172709.75-005217.4      9.426  0.018      8.774  0.025      8.617  0.019         8.54  0.023      8.587  0.021         -319     39          87     36         -201.9    8.8       50.5    8.4        0     0
 J172812.56-020506.9     11.681  0.023     11.135  0.022      10.91  0.023       10.747  0.024     10.563  0.021         -358     43         -22     42         -301.3    6.7       28.8    6.5        1     0
 J172821.48+562619.0     10.098  0.012      9.457  0.015      9.306  0.018        9.212  0.029      9.263  0.028          -99     24          78     23          -19.3   11.0       84.0   10.3        1     0
 J172843.65-131620.2      11.56  0.021      11.17  0.025     11.047  0.026        10.94  0.022     10.934  0.022         -189     49        -306     47         -121.4    8.8     -191.7    8.4        0     0
 J172904.20+412225.2     11.166  0.018     10.611  0.022     10.304  0.016       10.103  0.023      9.883   0.02         -301     30         -36     29         -107.6    7.9      -32.3    7.7        0     0
 J172914.38-812211.4     14.103  0.029     13.545  0.038      13.21  0.042       13.073  0.024     12.813  0.023         -246     56        -447     62           -2.8   12.3     -326.2   11.5        0     0
 J172918.99-832410.1     12.972  0.021     12.471  0.025     12.231  0.025       12.067  0.024     11.852  0.022         -224     42        -287     47         -149.4   11.6     -182.6   10.7        0     0
 J172920.99-085419.3     12.108  0.021     11.476  0.021     11.271  0.021       11.146  0.023     10.995  0.019          -52     45        -466     46           60.4    9.1     -469.0    8.7        1     0
 J172956.30-015653.4      9.317  0.018      8.738  0.035      8.613  0.021        8.518  0.023      8.575  0.019         -165     39        -157     34          -71.2    8.7     -197.1    8.0        1     0
 J173044.90+064119.6     10.563  0.019      9.942   0.02      9.732  0.021         9.59  0.023      9.497  0.019         -202     37        -145     35          -73.3   13.3     -105.6    9.9        1     0
 J173123.30-021900.7     11.614  0.021     11.024  0.022     10.783  0.021        10.64  0.023     10.495   0.02          -75     41        -300     40           -4.4    9.5     -287.4    8.8        0     0
 J173127.19-075951.4     12.259  0.023     11.577  0.024      11.15  0.021       10.926  0.024     10.712  0.022         -239     46        -268     45           53.0    9.6     -224.8    9.0        0     0
 J173147.31-131629.7      12.69  0.023     12.191  0.027     11.941  0.026       11.763  0.024     11.572  0.023            5     58        -309     59           66.9    8.9     -223.4    8.6        0     0
 J173209.96-453855.2      11.77  0.021     11.192  0.026     10.952  0.021       10.807  0.024     10.685  0.022         -183     43        -207     44          -97.1    9.9     -132.6    9.6        1     0
 J173220.65-112836.1     10.365  0.021      9.792  0.022      9.576  0.022        9.442  0.024      9.304   0.02         -138     40        -334     42          -63.5   10.1     -319.0    9.0        0     0
 J173228.55-133644.1     13.067  0.021     12.451  0.024     12.218  0.025        12.08  0.024     11.928  0.023         -289     59        -316     66         -145.2    9.1     -203.2    9.0        2     0
 J173229.77-774846.1      10.33  0.021      9.676  0.024      9.492  0.021        9.407  0.023      9.428   0.02          -49     31        -303     30           18.4   10.0     -261.5    9.2        0     0
 J173311.79-132536.9      12.89  0.021     12.302  0.021     11.989  0.025       11.792  0.023     11.613  0.022         -171     54        -367     59          -33.3    8.9     -261.0    8.9        2     0
 J173408.55-084954.9     10.905  0.026       10.4  0.021     10.055  0.017        9.887  0.023      9.682   0.02         -415     43        -359     42         -181.9    8.9     -308.2    8.3        1     0
 J173417.55-511439.2     12.948  0.025     12.439  0.028     12.221  0.026       12.048  0.024     11.872  0.023          -91     56        -401     65          -59.6    9.9     -240.3    9.6        0     0
 J173419.74-824520.8     13.985  0.025     13.485  0.033     13.229  0.034       13.102  0.024     12.894  0.025         -339     58        -211     64         -187.4   11.6     -135.9   11.1        0     0
 J173437.17-412002.6      9.347  0.019      8.711  0.023      8.568   0.02        8.483  0.023      8.569  0.022         -145     39        -201     37         -135.5   10.0     -198.4    9.7        0     0
 J173453.61-620658.6     10.364  0.017        9.8  0.017      9.746   0.02        9.692  0.022      9.749   0.02         -245     36        -333     34         -203.0    9.5     -390.5    9.4        2     0
 J173458.64-505336.4      9.916   0.02      9.328  0.023       9.18  0.023        8.972  0.023      8.846  0.019         -249     37          58     36         -124.8    9.3       26.2    9.2        1     0
 J173510.24-511534.5     10.538  0.018      9.967  0.021      9.749  0.018        9.547  0.023      9.391  0.021         -116     39        -368     38           33.1   10.0     -320.7    9.5        1     0
 J173527.98+105658.9     12.168  0.025     11.628   0.03     11.279  0.015        11.11  0.022     10.926  0.019         -302     41        -193     42          -89.1   10.7     -106.0    9.6        0     0
 J173548.97-074237.7     12.114  0.018     11.646  0.024     11.373  0.017       11.251  0.024     11.066  0.021         -198     52        -514     50          -96.8    9.1     -419.0    8.8        1     0
 J173610.14-112649.4     10.707  0.024     10.121  0.022      9.894  0.017        9.755  0.022      9.628   0.02         -232     40        -274     39          -78.4    8.8     -125.4    8.6        0     0
 J173614.59-675608.4     10.042  0.019      9.445  0.022      9.172  0.019        9.049  0.023      8.892   0.02         -200     33        -298     32          -18.8   10.6     -238.1    9.0        0     0
 J173644.10-764611.2     13.268  0.023     12.601  0.028     12.303  0.027       12.055  0.024      11.87  0.022         -310     42        -277     48         -170.4   11.1     -170.3   10.7        0     0
 J173651.66-082038.0     11.568  0.019     10.969  0.024     10.738  0.023       10.636  0.021     10.536  0.019          -44     43        -276     43           18.5    6.6     -209.9    6.4        0     0
 J173702.35-022026.0     11.995  0.023     11.421  0.022       11.2  0.019       11.088  0.025     10.897  0.023         -284     48        -166     53         -163.4   10.2      -94.9    9.1        0     0
 J173708.77-642149.1     11.019  0.018     10.437  0.023     10.199  0.021        10.09  0.024       9.97   0.02         -167     35        -184     35         -118.3    9.8     -142.4    9.4        0     0
 J173708.89-524523.9     10.226  0.019      9.603  0.024      9.396  0.023        9.222  0.023      9.104  0.019         -100     37        -258     36           34.4    8.7     -136.2    8.5        1     0
 J173745.36+032347.7     12.894  0.022     12.318  0.031     11.968  0.026       11.769  0.024     11.551  0.021         -349     53         -71     54         -124.2   11.0       19.8   10.1        0     0
 J173747.68-571002.4      12.11  0.023     11.498  0.022     11.346  0.023       11.225  0.022     11.147  0.021         -264     47        -374     47         -282.2    9.1     -347.5    9.1        1     0
 J173752.75-553150.8      9.929  0.018      9.257  0.022      9.106  0.019         9.01  0.024      8.994   0.02         -177     36        -175     35         -138.3    8.9      -91.1    8.7        1     0
 J173803.75+125322.2     10.756   0.02     10.159  0.027      9.858  0.019        9.665  0.022      9.475   0.02         -173     38         173     37           28.3   10.9       98.3    9.2        1     0
 J173809.52-635011.9     11.625   0.02     11.111  0.026     10.839  0.021       10.658  0.023     10.473  0.021         -220     42        -209     38          -66.6    9.5     -149.6    9.5        1     0
 J173824.78-615119.9      10.03  0.019      9.404  0.019      9.257  0.018        9.181  0.023      9.252  0.021         -213     38        -165     36         -168.1    9.3     -156.5    9.2        0     0
 J173840.37-592016.8     10.128  0.018      9.524   0.02      9.357  0.017        9.278  0.023      9.288  0.021         -104     36        -226     34          -97.6    8.7     -279.9    8.5        1     0
 J173851.49-473810.9     10.256  0.021      9.659  0.019      9.395  0.018        9.215  0.022      9.073   0.02         -318     36        -419     34         -128.7    9.1     -471.8    8.5        0     0
 J173927.34-674803.6     11.874  0.017     11.355  0.025      11.12  0.017       11.014  0.022     10.837   0.02         -238     37        -339     38          -85.7    9.6     -254.4    9.3        0     0
 J173934.13-455900.4     12.393  0.024     11.802  0.029     11.467  0.024       11.248  0.024     11.031  0.023         -276     51        -195     52          -96.7    9.7     -215.5    9.3        0     0
 J173937.59-752614.8     10.038  0.021      9.546  0.023      9.482  0.021        9.408  0.023      9.448  0.021           -8     32        -363     31           -2.2   10.2     -374.5    9.4        2     0
 J173950.26-485837.0     11.306  0.021      10.77  0.025     10.487  0.023       10.319  0.022     10.167  0.019         -130     39        -179     40            4.9    9.0     -144.3    8.7        1     0
 J174004.61-755938.0     11.921  0.018     11.314  0.021     11.046  0.021       10.898  0.023     10.738  0.021         -144     36        -235     37          -31.4   10.1     -197.9    9.8        1     0
 J174019.07-550726.9     14.177  0.037     13.692  0.032     13.609  0.044       13.318  0.026     13.184  0.028         -217     81        -551     86         -107.6   11.5     -457.4   11.7        2     0
 J174025.46-050801.3     11.498  0.018     10.969   0.02     10.723  0.019       10.565  0.022     10.386   0.02         -134     43        -302     42            4.8    9.2     -214.5    8.9        0     0
 J174050.66-034343.0     11.579  0.019     11.012   0.02     10.745  0.021       10.585  0.022     10.399  0.021         -257     42        -251     42         -135.1    9.1     -200.3    8.7        0     0
 J174118.88-543142.9     11.392  0.018     10.881   0.02     10.797  0.021       10.732  0.024     10.781  0.021         -211     40        -323     40         -188.2    9.9     -299.2    9.3        1     0
 J174136.47-453619.4     11.021  0.018     10.512  0.022     10.236  0.019       10.061  0.023      9.875  0.021           60     39        -323     37          184.7    8.9     -282.0    8.5        0     0
 J174204.87-634553.7     13.938  0.023     13.404  0.029     13.058  0.032       12.881  0.024     12.744  0.025         -140     64        -280     75          -79.4   12.9     -219.4   12.4        0     0
 J174237.21-663946.3     10.024  0.018       9.42  0.022      9.232  0.019        9.093  0.029      9.068  0.029          -45     35         211     36          -33.2   11.4      -44.8   10.6        1     0
 J174241.12-054408.5     11.979  0.018     11.417   0.02     11.205  0.023       11.094  0.022     10.909   0.02           32     46        -297     46           69.0   10.1     -236.3    8.7        0     0
 J174254.86-084337.0       9.75  0.024      9.101  0.021      8.933  0.021        8.854  0.023       8.93  0.021          -25     40        -302     38          -10.0    9.6     -206.3    8.6        0     0
 J174312.95-503505.9     12.358  0.017     11.872   0.02     11.653  0.017       11.478  0.024     11.265  0.021         -452     50        -133     51         -405.0    9.4     -111.8    9.2        2     0
 J174326.05-524352.0     12.421  0.019     11.821  0.022     11.458   0.02       11.279  0.023     11.086   0.02         -352     41        -388     42         -169.3    9.4     -311.6    9.0        2     0
 J174345.33-394750.5     13.061  0.025     12.431  0.025     12.155  0.027       12.076  0.028      11.96  0.024         -226     66        -445     70         -113.7    9.5     -136.1    9.3        0     0
 J174351.01+183256.4     14.227   0.03     13.494  0.033     13.115  0.044       12.688  0.023     12.445  0.025         -484     61        -200     68         -175.4   10.3      -97.4    9.9        0     0
 J174352.84-384127.2      8.715  0.015      8.096  0.031      7.936  0.009        7.805  0.026       7.82  0.021          322     37         -93     36          344.8    8.3     -130.0    8.1        0     0
 J174415.31-583826.8     12.143  0.019     11.666  0.022     11.559  0.021        11.45  0.022     11.474   0.02         -270     46        -196     51         -209.1    9.3     -204.3    8.9        1     0
 J174424.29-565725.3     10.918  0.023     10.364   0.02     10.121  0.017        9.928  0.024      9.766  0.021         -247     35         -61     34         -129.7    9.2      -74.1    9.0        1     0
 J174442.20-655456.5     10.464  0.015      9.878  0.019      9.647  0.019         9.49  0.023      9.382   0.02          -82     33        -235     31           20.8   12.3     -202.4    9.3        0     0
 J174447.32-640223.1     10.508  0.018      9.858   0.02      9.626   0.02         9.47  0.023      9.417  0.019         -256     32        -210     31          -82.7   10.1     -158.5    9.1        0     0
 J174515.66-472239.1     12.062  0.023     11.448   0.02     11.175  0.019       10.987  0.023     10.818  0.022         -234     45        -354     45         -114.2    9.5     -315.0    9.1        2     0
 J174549.84+301211.0     10.187  0.016      9.587  0.018      9.359  0.018         9.27  0.023      9.194   0.02         -208     34         -76     32         -101.3    8.8      -56.0    7.6        1     0
 J174602.19+373131.8     14.254  0.023     13.554   0.03     13.046  0.027       12.731  0.024     12.499  0.023         -121     53        -479     57            2.2    9.0     -334.6    8.9        2     0
 J174605.01-593921.5     10.539  0.019       9.99   0.02      9.798  0.019        9.659  0.023      9.531   0.02          -30     34        -250     32           47.3    9.3     -228.6    8.8        0     0
 J174627.46-080637.5     10.276  0.023      9.628   0.02      9.427  0.019        9.321  0.024      9.264   0.02          -85     43        -251     39          -50.6    9.2     -122.2    8.7        0     0
 J174720.55-544259.6     13.234  0.025     12.621  0.022       12.4  0.024        12.27  0.023     12.124  0.022            6     58         -55     62           24.2    9.8      -43.1    9.9        0     0
 J174724.30-080641.9     11.405  0.021     10.828  0.022     10.661  0.017       10.602  0.023     10.631   0.02          -87     42        -262     43          -52.4    9.8      -90.9    9.1        1     0
 J174726.81-403851.6     11.648  0.021     11.003   0.02     10.869  0.021       10.791  0.022     10.773   0.02         -295     47        -250     53         -320.0    9.8     -298.7    9.3        2     0
 J174807.24-594414.2     10.718  0.019     10.069  0.022      9.921  0.021        9.816  0.023      9.819  0.021          -61     37        -240     35         -103.0    9.2     -233.8    8.9        0     0
 J174811.21+155847.8       9.61  0.018      9.038  0.021      8.787  0.018        8.637  0.022      8.504   0.02         -257     34          88     33          -50.5    7.5      116.3    7.5        1     0
 J174819.47+121753.1     13.929  0.022     13.178  0.025      12.82  0.021       12.461  0.024     12.244  0.023         -387     62        -214     64         -139.3    9.4     -129.0    9.3        0     0
 J174851.03-003856.5     12.623  0.023      12.09   0.02      11.84  0.021       11.587  0.023     11.344  0.021         -130     48        -335     58           40.1    6.6     -272.0    6.4        2     0
 J174921.46+024817.2      9.319   0.02      8.744  0.026      8.542  0.018        8.432  0.023       8.27   0.02         -275     36         -23     34         -137.4    9.5        1.0    9.2        1     0
 J175010.25-791211.6     11.518   0.02     10.993   0.02     10.752  0.017       10.609  0.023     10.427  0.021          194     37        -234     36          265.0   10.6     -166.0   10.1        1     0
 J175014.33-012853.7     10.428  0.019      9.886  0.022      9.639  0.026        9.456  0.024      9.286  0.021         -332     35        -315     36         -134.1    8.7     -286.7    8.9        1     0
 J175018.29-533042.7     10.409  0.021      9.776   0.02      9.523  0.021        9.351  0.023       9.22  0.021         -131     37        -271     35          -38.0    9.9     -187.0    9.6        0     0
 J175055.55-065742.0     12.085  0.019     11.492  0.022     11.232  0.019        11.08  0.023     10.921   0.02         -192     43        -198     46          -43.8    9.0     -161.9    8.8        0     0
 J175120.31-654044.4     11.782  0.019     11.261  0.022     11.037  0.021       10.915  0.023     10.766  0.021         -193     39        -269     40         -139.5   11.6     -207.6   10.5        0     0
 J175150.18+071447.8      9.465  0.019      8.848  0.057      8.621  0.018         8.46  0.023      8.286  0.021         -270     34         138     32          -84.3   11.6       56.8   10.0        1     0
 J175238.54+362040.5     12.627  0.017     12.017  0.017     11.797  0.015       11.616  0.023     11.483  0.021          -32     37          45     39           -3.3    9.9       91.5    9.5        1     0
 J175328.76-551252.5     13.692  0.028     13.063  0.028     12.745  0.029        12.51  0.024     12.338  0.025         -351     67        -414     75         -217.6   10.7     -275.8   10.5        0     0
 J175338.73-651619.1     12.148  0.018     11.584  0.024     11.377  0.021       11.201  0.023     11.029  0.021          -20     44        -278     46           18.6   10.0     -281.8    9.5        0     0
 J175423.32-100717.0     13.022  0.023      12.41  0.021     12.119  0.021       11.958  0.023     11.782  0.024         -295     57        -386     63          -49.7   10.1     -150.1    9.7        0     0
 J175527.13-763221.4     11.584   0.02     10.971  0.021     10.737   0.02       10.619  0.023     10.494  0.019         -197     39         231     39          -59.0   10.9      160.2    9.4        1     0
 J175528.56-012602.1     13.009  0.023     12.462  0.029     12.095  0.028        11.88  0.023     11.671  0.022         -240     57        -234     62         -141.1    9.3     -204.5    9.0        0     0
 J175556.83-092804.3     14.061  0.028     13.443  0.032     13.102  0.037       12.838  0.027     12.616  0.027         -306     97        -485    101         -236.3   11.9     -309.0   11.2        3     0
 J175631.86-025719.2     11.037  0.032     10.395  0.029     10.153  0.024         9.99  0.022      9.847  0.021          248     40          15     39          265.9    9.2       11.4    8.5        0     0
 J175701.08+095924.1     12.237  0.023     11.656  0.028     11.576  0.019       11.555  0.023     11.583   0.02          -65     50         -89     51           25.7   10.3      -68.0   10.0        1     0
 J175714.07-011327.1     10.595  0.021       9.97  0.021      9.855  0.019          9.8  0.024      9.842  0.021          185     42        -166     41          187.7    9.3      -76.8    8.8        0     0
 J175722.74-522909.1      9.442  0.023      8.925  0.063      8.611  0.019        8.444  0.023      8.291   0.02          -21     39        -275     37          101.8   10.1     -224.6    9.1        0     0
 J175725.72-040712.6     11.203  0.023     10.676  0.025     10.466  0.019       10.295  0.024     10.124  0.021          -38     41        -301     41           21.0    9.6     -250.9    9.3        0     0
 J175746.29-441919.3     11.591  0.017     10.965  0.021     10.652  0.019        10.47  0.023     10.263   0.02         -311     42        -273     41          -85.5    9.5     -144.4    9.2        0     0
 J175748.78+693202.1     14.847  0.034     14.282  0.044     13.968  0.066       13.746  0.023     13.535  0.025         -128     44          52     46          -24.1   12.7      127.2    9.4        0     0
 J175824.27+252318.5     11.689  0.016      11.17  0.021      10.92  0.011       10.781  0.023     10.598  0.022         -141     39        -238     40          -54.7    9.3     -130.1    8.7        0     0
 J175839.18-583931.9     11.189  .0192     10.549  .0254     10.191  .0212       10.001  0.023       9.83   0.02         -490     40       -1013     36         -255.5    9.4     -968.6    8.9        2     0
 J175910.68-725928.9     12.221  0.023     11.661  0.024     11.447  0.021       11.318  0.023     11.137   0.02         -239     47        -187     53         -151.9   13.7      -86.2    9.6        1     0
 J175920.22-555039.3     12.628  0.019     11.996   0.02     11.635  0.017       11.418  0.023     11.194  0.021         -122     44        -482     46          -44.2    9.7     -388.5    9.4        0     0
 J175953.25-460118.6     10.614   0.02     10.054  0.025       9.84  0.023        9.593  0.022      9.438   0.02         -227     42        -248     38         -120.8    8.9     -278.3    8.5        2     0
 J180001.15-155927.2     13.431  0.021     12.521  0.029     11.981  0.029       11.341  0.027     11.144  0.026         -376     57        -480     58           13.6   15.1     -308.0   17.1        0     0
 J180021.46-550451.6     11.433  0.021     10.831  0.024     10.617  0.021       10.499  0.023     10.394   0.02         -150     42        -233     42          -84.0    9.3     -183.4    9.0        0     0
 J180025.90-482826.7      8.925  0.017      8.258  0.039      8.063  0.015         7.96  0.024      7.923  0.019          -53     38        -302     34           27.8    8.9     -375.0    8.8        0     0
 J180152.35-582605.1     13.105  0.021     12.643  0.031      12.34  0.024       12.189  0.024     11.963  0.022          -59     59        -439     61           -3.6   10.0     -326.9    9.8        2     0
 J180215.34-421444.8     10.763  0.019     10.238   0.02      9.981  0.017          9.8  0.023      9.631   0.02         -358     43          -6     41         -265.9    9.3        6.5    8.9        0     0
 J180246.09+121109.3     10.078  0.018      9.474  0.024      9.229   0.02         9.08  0.023      8.907   0.02         -187     37        -163     35          -22.3   10.0      -97.4    9.1        1     0
 J180255.41-451747.7     11.523  0.021     11.019  0.024     10.793  0.021       10.662  0.023     10.465   0.02          -74     41        -463     42           57.8    9.1     -381.0    8.9        0     0
 J180308.48+012511.4      9.283  0.019      8.573  0.017      8.418  0.018        8.236  0.024       8.15   0.02         -192     43        -247     41          -84.3    9.3     -158.1    9.0        0     0
 J180314.12-792508.9     12.554   0.02     12.059  0.025     11.838  0.027       11.657  0.023     11.453  0.021         -136     46        -138     48         -110.8   12.8      -76.3    9.9        1     0
 J180314.70+445500.7     13.245   0.02     12.666  0.021     12.461   0.02       12.287  0.023     12.177  0.022          -72     43         -84     46          -40.4    9.1      -57.5    8.3        1     0
 J180316.79-480530.4     10.464  0.017      9.888  0.018      9.689  0.015        9.576  0.023      9.454   0.02         -195     38        -154     37          -96.8    9.5      -85.6    8.8        1     0
 J180524.76-642239.1     11.128  0.021     10.518  0.024     10.409   0.02       10.313  0.025     10.328   0.02          -89     38        -404     37          -57.5   10.4     -339.4   10.2        1     0
 J180619.44-545059.6     11.024  0.023     10.319  0.022     10.145  0.021       10.027  0.023      9.996  0.021          -66     40        -212     40          -25.3    9.0     -114.5    8.7        1     0
 J180655.89-743524.1     10.184  0.039      9.687  0.036      9.445  0.021        9.323  0.024      9.147  0.021          -46     36        -439     35          138.7   10.4     -407.1    9.4        0     0
 J180702.24-552617.0     13.362  0.021     12.824  0.024     12.538  0.023       12.361  0.024     12.102  0.023         -179     70        -557     71          -43.9    9.9     -563.7    9.7        2     0
 J180706.76-721413.8     11.171  0.017     10.605  0.021     10.347  0.018       10.196  0.022     10.075   0.02         -154     38        -258     37            3.9   11.9     -143.8    9.6        1     0
 J180735.24-024042.5     11.154  0.021     10.527  0.024     10.237  0.021       10.062  0.024      9.945   0.02         -390     39        -153     39         -189.0    9.3     -121.9    8.5        0     0
 J180800.95+070450.9      10.82  0.019     10.218  0.021      9.991  0.023         9.84  0.023      9.692   0.02         -277     40         -49     38         -101.5   10.3      -17.4    8.6        1     0
 J180811.16-001719.5      9.158  0.022      8.636  0.037      8.524  0.036        8.256  0.044      8.238  0.042         -354     51        -209     43         -162.5   15.0     -145.0   10.8        1     1
 J180816.97-672455.2     13.385  0.023     12.843  0.027     12.634  0.027       12.436  0.023     12.201  0.023         -430     58        -195     63         -272.3   11.8     -162.5   10.9        2     0
 J180826.89-534934.8     11.845  0.024     11.171  0.024     10.951  0.024       10.732  0.023     10.598  0.021         -100     42        -287     42            4.6   10.5     -275.4   10.0        0     0
 J180929.71-543054.3      9.996  0.021      9.405   0.02      9.117  0.021        8.901  0.023      8.676  0.019         -152     36        -196     35           10.8    8.5      -95.7    8.3        1     0
 J180936.80-075528.3      9.876  0.019      9.223  0.022      9.012  0.024        8.909  0.023      8.879   0.02         -114     42        -252     38          -31.2    8.4     -173.3    8.2        0     0
 J180943.51+304846.4     14.352  0.025     13.888  0.033      13.55  0.032       13.459  0.024     13.231  0.028           56     75          60     82          125.0   10.2       15.4   10.1        0     0
 J180943.64-472033.0     10.884  0.021     10.322  0.022      9.984  0.017        9.797  0.023      9.635  0.019          -88     38        -321     37          117.0    9.2     -285.9    8.5        1     0
 J180946.99-772638.3      9.594  0.021      8.943  0.021       8.62  0.016        8.604  0.023      8.574  0.021          -95     35        -201     34          -13.8   10.1     -178.3    9.2        1     0
 J181005.46-023841.4      9.768  0.019      9.161  0.022       8.94  0.019        8.827  0.023      8.721  0.021         -230     39        -160     37         -143.6   10.7     -147.4    8.0        0     0
 J181104.24+312125.3     13.605  0.023      13.13  0.032     12.755  0.026       12.544  0.024     12.299  0.023         -230     55        -511     59          -58.9   10.7     -424.3   10.4        2     0
 J181129.68-365634.5     12.522  0.025     11.913  0.023     11.714  0.023       11.538  0.024     11.356  0.022         -281     52        -353     53         -273.5   10.0     -255.3    9.3        2     0
 J181217.23-773149.5     10.591   0.02      9.994  0.021      9.768  0.018        9.635  0.022      9.546  0.019         -169     34        -378     34          -87.1   10.7     -392.9    9.2        1     0
 J181233.45+333322.7     11.445  0.016     10.769  0.018     10.635  0.018       10.578  0.023      10.58  0.021         -123     37        -247     36          -27.3    8.1     -136.7    7.9        0     0
 J181235.92-543717.7     13.935  0.023     13.426   0.02     13.125  0.033       12.918  0.024     12.716  0.024          -50     72        -523     81           16.3   10.3     -347.5   10.4        0     0
 J181310.86+433155.7      9.026  0.018      8.371  0.017      8.148  0.014         8.03  0.023      7.916   0.02         -236     29         -92     28          -86.7    7.4     -100.2    7.4        0     0
 J181320.34-395037.4      9.057  0.021       8.48  0.071      8.187  0.017        8.022  0.023      7.883   0.02         -245     38        -223     36          -21.4    8.2     -139.9    8.1        1     0
 J181402.16-682813.8     10.419  0.021      9.776  0.025      9.539   0.02        9.432  0.024      9.382  0.021           27     38        -308     36          -45.0   10.6     -208.1    9.6        1     0
 J181407.13-522619.7     12.707  0.021     12.262  0.026      12.19  0.022       12.145  0.024     12.183  0.023         -137     67           2     65          -59.8    9.7      -44.6    9.8        1     0
 J181411.62+250428.1     11.298  0.017     10.706  0.015     10.452  0.014       10.273  0.023     10.111   0.02         -276     39         -19     38         -139.2    8.5       25.2    7.9        0     0
 J181456.23-512902.8     11.825   0.02     11.213  0.037     11.042  0.051       10.937  0.023     10.888  0.021         -165     44        -261     44         -195.2    9.2     -329.6    9.0        0     0
 J181512.96+193222.3     10.521  0.017      9.911  0.018      9.666  0.011        9.526  0.023      9.378   0.02         -332     37        -134     37         -132.4    8.4      -32.1    8.3        0     0
 J181551.71-341316.2     12.113  0.018     11.601  0.022     11.366  0.019       11.215  0.024     11.053  0.022         -283     48        -263     51         -161.5    9.2     -181.9    9.1        0     0
 J181651.39+041237.4       10.8  0.018     10.241   0.02      9.993  0.019        9.784  0.024      9.594   0.02         -172     39        -180     39           19.1    9.1     -126.9    9.2        0     0
 J181656.65+300421.7     10.432  0.014      9.841  0.021      9.608   0.02        9.423  0.043      9.324  0.042          -72     42        -351     44           88.6    7.4      -84.2    7.4        1     0
 J181709.62+101732.2     14.885  0.044     14.124  0.048      13.54  0.046       13.117  0.024     12.861  0.026         -375     77        -121     83         -155.7   12.9       59.1   12.0        0     0
 J181716.31-714119.4      13.21  0.023     12.678  0.027     12.412  0.026       12.354  0.025     12.169  0.022         -291     58        -282     62         -208.8   12.8     -225.6   10.9        2     0
 J181830.84-393138.6     11.548  0.017     10.966  0.017     10.776  0.021       10.617  0.023     10.473  0.022           49     42        -302     42          130.6   10.2     -200.0   10.0        0     0
 J181851.84+323453.8     14.134  0.019     13.563  0.024      13.34  0.025       13.222  0.025     13.016  0.026          -25     66        -136     71           22.0   10.4     -143.0    9.7        0     0
 J181926.35-553701.5     11.921  0.021     11.335   0.02     11.063  0.021       10.828  0.023     10.655  0.021          -26     43        -358     44          116.0    9.9     -292.8    9.5        2     0
 J181951.10-525713.7     13.127  0.018      12.56  0.025     12.411  0.026        12.22  0.023     12.108  0.024         -111     60        -398     66          -90.3   11.1     -306.5   11.0        1     0
 J181955.46+264137.7     10.637  0.017     10.078  0.017      9.826  0.013        9.697  0.023      9.583   0.02         -108     36        -224     34          -43.8   10.7     -155.5    8.0        0     0
 J181959.45-615507.1     13.477  0.023     12.931  0.025     12.749  0.026       12.585  0.023     12.482  0.022         -249     62        -547     69         -174.2   11.4     -355.1   10.6        1     0
 J181959.78-061733.1     10.152  0.023      9.541   0.02      9.311  0.019        9.181  0.023      9.027  0.022           88     42        -236     39          211.5    9.4     -102.4    8.4        0     0
 J182000.63-522138.6     10.152  0.023      9.557  0.022      9.347  0.021        9.244  0.023       9.17   0.02          125     39        -308     38          205.7    9.2     -308.1    9.3        1     0
 J182001.39-522200.7     10.422  0.018      9.844  0.022      9.598  0.017        9.512  0.023      9.399   0.02          151     38        -385     38          204.4    9.4     -313.0    9.5        1     0
 J182004.09+385517.8     13.928  0.018     13.404  0.025     13.126  0.028       12.943  0.023      12.73  0.023          -54     57        -127     63          -88.8    9.6      -60.9    8.8        0     0
 J182024.27-474328.7      9.513  0.021      9.109   0.02      9.068  0.019        8.987  0.023      9.047   0.02           22     40        -220     37          -10.6    8.8     -125.7    8.5        1     0
 J182115.35-551425.7      10.29  0.021      9.614   0.02      9.488  0.019        9.415  0.024      9.452   0.02         -170     39        -244     38          -92.6    8.8     -222.6    8.5        0     0
 J182121.91-070008.6     12.943  0.024      12.35  0.029     11.951  0.024       11.678  0.026     11.524  0.027         -221     60        -396     63          -51.6   11.2     -433.0   11.2        0     0
 J182132.28-572935.9     11.447  0.018      10.87   0.02     10.687  0.018       10.597  0.024     10.527  0.021          117     42        -311     42          163.3    9.2     -411.1    8.8        1     0
 J182143.75-734012.9      11.61  0.021     10.993  0.024     10.785  0.023        10.66  0.024     10.552  0.021          -18     41        -358     40          -49.4   11.4     -202.1   10.2        0     0
 J182154.07-070019.7      9.626  0.018      8.909  0.022      8.726  0.019        8.616  0.022      8.642   0.02         -163     37        -222     36         -115.0    9.2     -155.7    8.5        0     0
 J182214.21-470137.9     10.786  0.023     10.207   0.02      9.952  0.021        9.778  0.022      9.612  0.019           63     39        -298     37          243.3    8.4     -248.6    8.4        1     0
 J182238.02-793429.8     12.319  0.022     11.794  0.024     11.601  0.023       11.437  0.023     11.252  0.022         -274     42         103     42         -138.8   11.9      164.7   10.2        0     0
 J182251.70-051838.6      9.603  0.025      8.874  0.035      8.691  0.023        8.584  0.023      8.605  0.022         -216     40        -124     39         -123.1    8.8      -58.6    8.5        1     0
 J182252.37-002334.3     10.989  0.023     10.423  0.022     10.158  0.019        9.953  0.023      9.756  0.021         -295     39        -204     38         -147.5    8.6     -241.7    8.6        1     0
 J182255.09-421836.0     10.337   0.02       9.94  0.026      9.876  0.021        9.825  0.023      9.887   0.02         -160     41        -161     40         -115.4    9.1      -84.6    8.5        1     0
 J182321.01-612228.4     10.644  0.021     10.045   0.02      9.792  0.017        9.636  0.024      9.506  0.021         -212     40        -217     37          -89.2    9.7     -201.2    9.9        0     0
 J182335.77-405547.6     11.567  0.021     11.025  0.024     10.817  0.024       10.613  0.023     10.451  0.021         -209     44        -265     43         -154.7    9.7     -175.0    9.3        0     0
 J182350.08-601014.9     13.188  0.021      12.59   0.02     12.271  0.021       12.068  0.023     11.876  0.022          -86     53        -370     58           -0.8   11.1     -226.1   10.0        0     0
 J182402.96-410105.3     11.505  0.018     10.917  0.023     10.688   0.02       10.521  0.024     10.373  0.022          -74     44        -266     43          -49.8    9.0     -137.4    9.0        1     0
 J182420.81-505928.9     12.867  0.025     12.422  0.026     12.134  0.026       11.971  0.023     11.773  0.023           54     52        -410     58          151.7   10.0     -327.6    9.7        2     0
 J182517.89+183908.6      9.574   0.02      8.987  0.019      8.701  0.013        8.521  0.023       8.38   0.02         -344     36         -46     34         -116.0    8.6      -44.1    8.2        0     0
 J182528.54-521252.0     11.044  0.018     10.467  0.022      10.17  0.017       10.015  0.023      9.834   0.02         -440     39         -36     38         -265.3    9.3      -55.3    9.0        0     0
 J182548.32-690630.4      9.017  0.011      8.394  0.031      8.286  0.023        8.225  0.023      8.273  0.021         -116     35        -310     34           -3.7    9.9     -186.8    9.2        0     0
 J182632.12-261847.8     11.392  0.018      10.99   0.02     10.891  0.021       10.825  0.024     10.904  0.023         -293     49        -226     50         -224.2    8.9     -227.0    8.8        0     0
 J182656.27-385338.6     12.809  0.023     12.373  0.028     12.136  0.028       11.973  0.023     11.811  0.023         -208     62        -325     62          -29.8   10.2     -175.0    9.7        0     0
 J182748.83-573608.1      9.312  0.019      8.793  0.051      8.707  0.017        8.642  0.023      8.705   0.02           13     37        -220     35           20.7    8.9      -98.5    8.4        1     0
 J182809.11-424325.1     10.797  0.023     10.209   0.02       9.98  0.021         9.81  0.023      9.608   0.02         -290     40        -370     38         -123.1    8.7     -285.9    8.6        0     0
 J182846.92-701358.0     11.387  0.018     10.771  0.022     10.647  0.021       10.568  0.023     10.617  0.021         -170     47        -316     46          -29.9   11.1     -115.5   10.4        1     0
 J182851.03-523722.2     10.014  0.018      9.352  0.022       9.23  0.024        9.082  0.024      9.045  0.021         -155     38        -262     38         -110.9   10.2     -287.7   10.1        1     0
 J182925.29-051943.3       9.87   0.02      9.254  0.023      9.033   0.02        8.894  0.023      8.795  0.019          -93     42        -245     39           56.9    8.7     -156.2    8.4        0     0
 J182929.88-323535.8      9.913  0.022      9.389  0.018      9.307   0.02        9.244  0.036      9.305  0.035         -398     50         267     44         -129.0    8.7        8.7    8.3        1     0
 J182932.81-462242.8     10.989  0.023      10.33  0.022     10.188  0.023       10.101  0.023      10.12   0.02          -52     42        -271     42           11.7    8.8     -179.2    8.5        0     0
 J182934.53-735350.5     11.498  0.017     10.902  0.019     10.698  0.021       10.582  0.029     10.415  0.029          135     57        -433     59           28.3   10.1     -146.9    9.8        1     0
 J182952.46-624757.3     12.415  0.021     11.738   0.02     11.496  0.017       11.363  0.023     11.214  0.021          -99     46        -287     45           -2.9   10.7     -238.5   10.0        0     0
 J183017.50-420834.0     12.545  0.023       12.0  0.024     11.796  0.024       11.636  0.024     11.449  0.022         -209     50        -324     55         -154.2   10.5     -189.3    9.6        0     0
 J183028.60-403412.9     12.749  0.021     12.226  0.028     12.015  0.026       11.896  0.023      11.73  0.023          -32     57        -364     65           55.1    9.3     -313.3    8.7        2     0
 J183126.73-695447.0     10.528  0.021       9.98  0.027      9.718  0.017        9.622  0.023        9.5   0.02         -124     48        -277     45          -36.1   10.5     -206.8   10.0        0     0
 J183202.58+004634.7     10.818  0.019      10.23  0.028      9.962  0.019        9.769  0.022      9.586   0.02         -170     41        -181     39           30.6    9.9     -127.2    9.4        0     0
 J183208.31-655530.6     13.707  0.024     13.123  0.027     12.763  0.032       12.566  0.025     12.317  0.024         -258     70        -374     84         -120.3   11.7     -230.4   10.6        0     0
 J183223.83-443512.5     12.953  0.021     12.354  0.028     11.925  0.024       11.685  0.022     11.499  0.021          -12     52        -450     54           20.9    9.3     -315.5    8.8        1     1
 J183238.26-304621.1     14.337  0.026     13.796  0.029     13.421  0.037       13.091  0.024     12.844  0.027         -422     96        -461    106         -239.2   10.5     -213.7   10.1        2     0
 J183239.08+292709.3     10.797  0.019     10.259  0.031      9.996  0.018        9.874  0.023      9.805   0.02         -210     34        -133     33         -101.7    9.3      -17.1    9.2        1     0
 J183338.07-482749.5       9.69  0.018        9.1   0.02      8.928  0.017         8.91  0.023      8.975  0.019         -168     37        -211     36         -116.4    9.2     -145.3    9.2        1     0
 J183544.27-791212.6     11.093  0.021     10.564  0.024     10.252  0.021       10.078  0.023      9.854   0.02          194     38        -835     38          401.6    9.4     -773.6    9.1        2     0
 J183555.96-790052.0       13.3  0.024     12.721  0.025     12.478  0.027       12.373  0.024     12.271  0.022           34     55        -105     57           17.8   10.4      -86.8   10.2        1     0
 J183631.22+472011.4      9.508  0.016      8.858  0.016      8.761  0.011        8.718  0.023      8.766   0.02          -12     29        -249     29          -15.1    8.2     -144.9    7.6        1     0
 J183635.68-400639.0     12.316  0.018     11.713   0.02     11.504  0.019       11.432  0.022     11.346  0.022          -73     52        -296     52          -30.3    8.6     -302.8    8.6        0     0
 J183646.86-643905.6     12.988  0.018     12.377  0.023     12.034  0.023       11.803  0.023     11.581  0.021         -261     47        -322     49         -192.7   11.6     -150.3    9.9        0     0
 J183735.79-812440.1     11.054  0.018     10.467  0.022     10.162  0.023        9.981  0.022      9.799   0.02         -317     35          43     35         -148.5    9.4      100.3    9.2        1     0
 J183913.84-505331.8     11.744  0.023     11.168  0.027     10.859  0.025       10.756  0.022     10.624  0.019         -200     41        -148     41          -39.2    9.2     -160.6    8.8        1     0
 J183921.47-765946.7      10.07   0.02      9.469  0.023      9.225   0.02        9.058  0.023      8.907   0.02           33     34        -297     32          107.1    9.5     -265.7    9.3        0     0
 J183926.08-380511.0     12.716  0.021     12.277  0.027     11.991  0.023       11.817  0.023     11.584  0.023         -251     52        -221     53         -155.5    9.0     -160.9    8.9        0     0
 J183952.01-444049.0     10.689  0.023     10.097  0.022      9.808  0.021        9.619  0.023      9.458   0.02         -426     39         -64     39         -269.0    9.7      -96.3    9.8        0     0
 J184017.17-635219.6      12.53   0.02     11.914  0.025     11.535  0.023       11.298  0.023     11.099  0.021         -302     43         -26     44         -140.5   11.5       19.7   10.1        0     0
 J184018.16-441123.1     11.542  0.023     10.982   0.02     10.709  0.023       10.517  0.023     10.324   0.02          -42     47        -440     45           78.9   10.1     -387.5    9.6        2     0
 J184032.46-401058.9     11.028  0.018     10.436   0.02     10.154  0.021        9.931  0.023      9.748  0.021         -222     40        -142     40         -114.1    8.5     -157.6    8.5        0     0
 J184035.99-201324.9      11.27  0.024     10.625  0.022     10.355  0.019       10.207  0.023     10.035  0.021         -229     44        -239     44          -84.1    8.2     -135.6    7.8        1     0
 J184110.76-422733.9      9.305  0.023      8.654  0.061      8.521  0.017        8.426  0.024      8.448   0.02           12     38        -248     36           94.3    9.9     -210.4    9.3        0     0
 J184202.04+210428.7     14.709  0.037     13.949  0.034     13.495  0.037       12.888  0.024     12.646  0.025         -206     64        -451     62          -54.0    8.9     -188.3    8.8        0     0
 J184240.41-622520.1      11.62  0.019     11.013   0.02     10.709  0.019         10.5  0.023     10.299  0.019         -383     40          40     39         -169.6   11.0       94.8    9.3        0     0
 J184252.69+292358.1     12.237  0.019     11.683  0.028     11.438  0.021       11.263  0.023     11.089   0.02         -282     36        -113     36         -122.4   11.9      -64.2    9.6        0     0
 J184313.41-402027.7     12.348  0.019     11.838  0.022     11.594  0.021       11.453  0.023     11.284  0.021          132     52        -303     54          126.8    9.5     -230.1    9.1        0     0
 J184353.25-201700.6     11.788  0.018     11.212  0.022     10.927   0.02       10.732  0.024     10.549   0.02            9     44        -423     44           94.1    8.3     -301.4    8.0        0     0
 J184457.39+304650.4     11.744  0.018      11.15  0.019     10.965  0.016       10.841  0.022     10.697   0.02         -202     33        -227     32         -110.3    5.9      -78.8    5.9        0     0
 J184458.14+565325.0      9.736  0.018      9.122  0.029      8.956  0.013        8.888  0.036      8.893  0.035          -99     30        -252     26           17.8    8.8      -57.6    8.1        1     0
 J184508.93-310022.0      9.616  0.025      8.951  0.041      8.748  0.021        8.581  0.023      8.447  0.019         -258     39        -159     37          -59.3    9.5     -122.8    9.3        1     0
 J184524.64-450601.8     11.789  0.019     11.269  0.024     10.978  0.019       10.838  0.023     10.645  0.021         -125     46        -214     47           -8.0   10.1     -149.5    9.7        1     0
 J184659.04-774830.2     11.713  0.023      11.13  0.028     10.784  0.024       10.556  0.023     10.362   0.02         -156     35        -308     35           51.4   11.4     -291.0    9.7        0     0
 J184659.84+483445.5      8.991   0.02      8.361  0.019      8.195  0.019        8.072  0.023      8.071   0.02         -221     27          -7     26         -130.6    7.5      -16.5    7.5        1     0
 J184805.11-813554.0     13.124  0.025     12.564  0.028     12.387   0.03       12.225  0.024     12.024  0.022           13     52        -391     54          114.5   10.4     -377.1   10.4        2     0
 J184854.13-832539.2     13.413  0.019     12.924  0.027     12.671  0.024        12.52  0.023     12.305  0.023          -80     56        -389     62           36.1   12.3     -332.4   10.8        0     0
 J184956.43-124930.6     11.519  0.019     10.902   0.02       10.7  0.021       10.608  0.023      10.46   0.02           42     43        -310     41           45.7    6.0     -225.5    5.9        0     0
 J185036.74-413524.1     12.334  0.023     11.781  0.022     11.542  0.023       11.402  0.024     11.283  0.022         -226     51        -279     52         -106.9   10.2     -134.6    9.2        1     0
 J185106.21-413511.5     12.161  0.021     11.608  0.024     11.292  0.017       11.121  0.023     10.938  0.021         -153     46        -294     46          -88.8   10.1     -198.2    9.1        0     0
 J185216.88+525715.1     13.463   0.02     12.817  0.019     12.369   0.02       12.077  0.023     11.846  0.021         -148     34        -444     37           41.3    8.9     -355.3    8.2        1     1
 J185219.35-373800.3     11.867  0.023     11.283  0.022     11.079  0.023       10.889  0.023      10.72  0.022         -166     45        -255     45         -111.2    9.4     -240.2    8.8        0     0
 J185221.25-225304.3       10.5  0.023      9.828   0.02       9.61  0.021        9.446  0.022      9.291   0.02          -78     43        -280     39            8.3    7.2     -224.4    7.1        0     0
 J185225.68-373037.2      8.377  0.031      7.857  0.035      7.559  0.011        7.379  0.034      7.186   0.02          255     40         -40     36          427.0    8.1      -79.8    8.0        1     1
 J185323.66-541509.0     10.822  0.018     10.162   0.02      9.926  0.019        9.799  0.024      9.754   0.02          -98     39        -258     38          -46.7   10.1     -173.4    9.4        0     0
 J185331.34+265428.7     10.026  0.025      9.435   0.03      9.197  0.018        9.062  0.023      8.971   0.02          -98     34        -198     34          -32.6    9.1     -140.9    9.1        0     0
 J185347.97-194419.6     11.848  0.023      11.37  0.022     11.105  0.021       10.973  0.022     10.836  0.021         -232     50        -196     45          -95.7   10.7      -59.5   10.0        0     0
 J185350.41-420308.8      9.925  0.018      9.435  0.025      9.334  0.019        9.297  0.023      9.301  0.021           40     40        -357     38           79.2   10.0     -327.1    8.0        1     0
 J185355.18+273209.3     10.869  0.025     10.256   0.03      9.985  0.019        9.828  0.022       9.69  0.019         -169     35        -229     33            1.3    9.5     -140.1    9.1        0     0
 J185450.32-570445.0     11.809  0.021     11.205  0.026      10.79  0.021        10.59  0.023     10.388   0.02         -648     39        -421     38         -472.5   10.2     -309.7    9.5        2     0
 J185538.68-240452.1     13.001  0.022     12.475  0.021     12.255  0.026       12.125  0.024     11.921  0.025         -296     53        -378     55         -200.8    6.4     -298.0    6.4        0     0
 J185611.07-205749.5     11.885  0.019     11.377  0.021     11.041  0.017       10.877  0.023     10.673  0.021          -53     45        -327     44           64.7    8.5     -182.3    8.4        0     0
 J185616.14-081935.4     11.825  0.023     11.288  0.022     11.066  0.026       10.988  0.024     10.868  0.023          -87     47        -349     46          -23.1    9.8     -262.8    9.5        0     0
 J185623.94+635653.7     13.567  0.021     12.984  0.021     12.666  0.031       12.384  0.023     12.146  0.021          116     34        -681     33           94.1    6.4     -457.0    6.5        2     0
 J185629.30-245053.7     11.972  0.018     11.324  0.025     11.172  0.021       11.146  0.027      11.14  0.027         -214     54        -260     55         -153.3    9.8     -113.9    9.4        1     0
 J185834.05-461618.4        9.6  0.021      8.924  0.022      8.826  0.023        8.748  0.022      8.779  0.021         -412     43        -254     42         -376.6    8.5     -216.0    8.3        0     0
 J185840.97+140958.0     11.471  0.017      10.86  0.028     10.631  0.019       10.551  0.024     10.529   0.02         -106     39        -255     42          -84.9    9.4     -112.3    9.5        0     0
 J185841.33-240927.1     12.142   0.02      11.59  0.025     11.309   0.02       11.141  0.022     10.952  0.022         -167     49        -254     47          -33.6    8.9     -155.1    8.4        1     0
 J185847.21-242052.0     13.147  0.025     12.478  0.029     12.067  0.025       11.804  0.023     11.582  0.024         -141     53        -506     56          -46.9    9.0     -373.9    9.0        2     0
 J185848.66-560737.5     12.506  0.021     12.017  0.022     11.793  0.023       11.611  0.022     11.377  0.021         -177     51        -404     54          -60.5    9.9     -292.0    9.5        0     0
 J185932.91-774243.3     10.154  0.025      9.548  0.022      9.346  0.019        9.208  0.023       9.13   0.02         -308     33        -123     31         -203.5   10.4      -66.6   10.2        0     0
 J185936.32-492704.8     11.902  0.019     11.392  0.025     11.156  0.023       11.063  0.023     10.863  0.021         -165     43        -438     42          -23.4   10.2     -392.7    9.3        2     0
 J185955.83-501015.2     12.619  0.019     12.071  0.024     11.774  0.023       11.599  0.023     11.381  0.022         -333     46        -136     46         -107.9    9.8     -101.8    9.6        0     0
 J185956.34+432403.5     10.727  0.018     10.146  0.015      9.831  0.014        9.663  0.023      9.485   0.02          345     28         427     30          527.9    7.8      487.5    7.7        2     0
 J190007.16-393939.9     12.181  0.023      11.66   0.02     11.455  0.023       11.286  0.023     11.059  0.021            5     50        -277     50           94.2    9.5     -189.3    9.4        0     0
 J190019.05-570954.8     10.332  0.025      9.682   0.02      9.426  0.017        9.288  0.023      9.144   0.02         -232     36        -309     35         -115.2    8.8     -277.7    8.9        0     0
 J190023.88-612017.2     10.867  0.021      10.32  0.025     10.044  0.017        9.872  0.023      9.677  0.021          -97     38        -238     36           40.2    9.7     -147.9    9.5        1     0
 J190028.26-392246.7     10.678  0.019     10.056   0.02      9.808  0.017        9.697  0.022      9.647   0.02           11     40        -276     38           76.1    9.0     -168.3    8.6        1     0
 J190114.79+290842.3     11.149  0.018     10.577  0.021     10.321  0.016       10.204  0.023     10.091   0.02         -130     34        -212     34          -38.7    8.2     -117.7    8.1        1     0
 J190117.65-610619.5     11.908  0.018      11.39   0.02      11.19  0.019       11.051  0.023     10.874   0.02          214     42        -208     42          277.3   10.5     -229.2    9.4        1     0
 J190123.65-541918.5     11.264  0.023     10.618  0.024     10.467  0.021       10.366  0.023      10.35  0.021         -121     42        -217     41          -88.1    9.9     -100.0    8.9        1     0
 J190132.27-073725.4     10.567  0.018     10.002  0.026      9.699  0.021        9.493  0.023      9.305   0.02         -270     43        -191     50         -126.5    6.5     -102.5    6.4        0     0
 J190158.25-302040.0      9.265  0.018      8.625  0.019      8.388  0.023        8.276  0.023      8.195  0.019         -183     38        -256     36          -44.5    8.4     -194.3    7.5        0     0
 J190227.67-443144.8     11.062  0.017     10.484  0.023      10.28  0.018       10.199  0.022     10.097   0.02         -295     42         -61     40         -205.6    9.3        1.8    9.0        0     0
 J190253.70-032636.7     11.089  0.019     10.542  0.025     10.185  0.017       10.083  0.023      9.909  0.021         -127     43        -336     40           30.0   10.6     -178.8   10.0        0     0
 J190254.95-755110.8     13.287  0.019       12.8  0.032     12.543  0.026       12.353  0.023     12.135  0.023           87     51        -375     56           53.1   10.2     -252.9    7.5        1     0
 J190256.93-082815.7     11.884  0.023     11.355  0.024     11.133  0.024       10.998  0.023     10.813  0.022         -197     48        -522     47         -121.3    6.7     -430.7    6.5        2     0
 J190353.90-185152.5     10.497  0.021      9.972  0.024      9.736  0.023        9.623  0.022      9.467  0.021         -356     43        -228     40         -282.3    6.0     -310.1    5.9        0     0
 J190431.18-034815.8     10.253  0.019      9.648  0.022      9.408  0.017         9.26  0.021      9.267  0.018         -288     36        -220     34         -186.2   10.1     -125.3    9.6        0     0
 J190441.73+281417.6     13.876  0.033     13.358  0.032     13.119  0.025        12.98  0.024     12.816  0.026         -408     64        -236     64         -278.7   11.1     -241.7   11.0        2     0
 J190506.21-430619.6     12.928   0.02     12.429  0.023     12.179  0.024       11.994  0.023     11.777  0.021         -304     52        -238     49         -200.2    9.9     -160.8    9.3        0     0
 J190534.29-182122.2      11.58  0.021     11.035  0.024     10.753   0.02       10.622  0.023     10.482  0.021          -39     53        -356     48          -24.0    6.7     -204.4    6.6        0     0
 J190539.06-784919.3     13.606  0.023     12.982  0.034     12.568  0.029       12.365  0.023     12.155  0.022         -458     53        -191     56         -269.8   14.6      -38.7   11.3        0     0
 J190552.14-455018.3     10.946  0.021     10.375   0.02     10.109  0.018        9.962  0.023      9.773   0.02          -65     38        -211     39           86.6    9.4     -218.7    8.7        0     0
 J190619.65+304649.5     11.476  0.019     10.869  0.018     10.622  0.017       10.488  0.022     10.338   0.02          -83     36        -263     35          -25.4    5.9     -265.9    5.8        2     0
 J190626.15-080725.4     11.485  0.018      10.92   0.02     10.607  0.019       10.427  0.021     10.258   0.02          241     44          58     41          412.1    9.3      -13.3    8.7        0     0
 J190657.42-484013.0     12.024  0.023     11.395  0.022     11.342  0.023       11.242  0.023     11.288  0.021         -144     45        -298     46          -79.4   10.5     -238.6   10.4        0     0
 J190729.22-704114.4     10.893   0.02     10.298  0.021     10.106  0.021        9.945  0.024      9.823   0.02          -39     44        -455     40           43.4    9.6     -244.0    9.5        0     0
 J190734.19-744305.9     11.718  0.019     11.356   0.02     11.301  0.019       11.265  0.023     11.273  0.022           45     45        -348     46           -1.4   12.4     -251.7   10.3        0     0
 J190752.97-292640.4     10.436  0.021      9.858  0.022      9.601  0.021        9.412  0.023      9.284   0.02          -29     42        -303     39            8.1    9.9     -205.5    8.8        0     0
 J190845.78+440230.4     10.814   0.02     10.249  0.016      9.966  0.006        9.792  0.022       9.63   0.02         -246     31         -33     31         -117.3    7.7      -40.2    7.6        0     0
 J190853.51-254555.5     11.024  0.019     10.473  0.025     10.227  0.021       10.131  0.022      9.989   0.02         -124     45        -216     47          -97.3    6.6     -199.4    6.6        0     0
 J190856.97+013520.2     10.258  0.018      9.612  0.022      9.467   0.02        9.389  0.023      9.421   0.02         -143     38        -302     37          -23.3    8.9     -149.4    8.7        1     0
 J190859.40-810616.5     11.767  0.019     11.179  0.022     10.919  0.021       10.726  0.022     10.514   0.02          -99     36        -373     35           83.5   11.6     -318.6    9.9        0     0
 J190925.15-791839.8      9.968  0.018      9.302  0.025      9.117  0.019        9.052  0.023      9.106  0.019          -54     34        -245     32           17.5   11.9     -252.0   10.2        0     0
 J190954.82-143111.1     12.721  0.028     12.208  0.027     12.012  0.024       11.798  0.023      11.66  0.024          -82     56        -556     56          -84.1   10.7     -446.5   10.6        0     0
 J191008.57-515126.6     10.866  0.021     10.343   0.02     10.113   0.02        9.937  0.026      9.736  0.026          -24     46        -314     47           36.4   10.1     -190.2    9.4        0     0
 J191033.25-073405.8      9.883  0.017       9.32  0.023      9.094   0.02        8.893  0.022      8.765   0.02         -212     43        -200     42          -80.4    8.8     -144.5    8.4        1     0
 J191046.06-413348.9      10.61  0.019     10.002  0.022      9.739  0.019        9.587  0.022      9.425  0.019          -86     38        -741     36           78.5    8.7     -736.0    8.3        2     0
 J191102.99-085449.0     11.768  0.019     11.213   0.02     10.989  0.023       10.838  0.022     10.717  0.021         -247     46         -92     43         -178.5    9.2       -9.1    8.7        0     0
 J191104.12-473916.3     10.107  0.017      9.505   0.02      9.233   0.02        9.041  0.022      8.845  0.019         -115     38        -220     36           41.7    9.1     -187.8    8.9        1     0
 J191205.25-132121.1     12.462  0.017      11.97   0.02     11.735  0.023       11.559  0.023     11.351  0.022          -24     54        -386     51           82.0    9.4     -289.1    8.7        2     0
 J191248.23-865254.3     11.484  0.019     10.789   0.02     10.637  0.019       10.549  0.024     10.545  0.021           66     35        -297     35           23.5   14.3     -188.1   12.4        0     0
 J191249.53-310718.5     12.677  0.024     12.119  0.023     11.916  0.022       11.735  0.023     11.567  0.025         -102     55        -334     56            5.8    6.4     -187.3    6.4        0     0
 J191258.62-422732.7      9.948  0.017      9.369  0.025      9.059   0.02        8.929  0.023      8.775   0.02           14     37        -248     38          105.3    9.3     -155.5    8.7        0     0
 J191258.80-515643.2     12.005  0.019     11.411   0.02     11.169  0.019       10.988  0.023     10.803   0.02         -124     41        -424     40          -21.4   10.2     -298.8   10.0        1     0
 J191337.40-562056.7     11.389  0.018     10.776   0.02     10.521  0.017       10.394  0.023     10.266  0.021         -157     38        -193     39          -29.7    9.7     -129.7    9.6        1     0
 J191404.66+680839.6     13.389  0.019     12.821  0.023     12.503  0.022       12.274  0.023     12.031  0.021         -213     28        -521     27         -223.2    8.5     -500.2    8.9        2     0
 J191411.57-510525.4     12.824  0.021     12.313  0.027     12.007  0.025       11.845  0.021     11.631  0.021         -173     48        -436     46          -84.3    9.6     -321.6    9.2        0     0
 J191419.90-300841.7     15.228  0.049     14.437  0.044      13.86  0.052       13.347  0.026      13.06  0.032         -264    114        -594    123          -45.9   10.0     -120.1    8.5        0     0
 J191457.66-525600.9      9.075   0.02      8.415  0.021      8.223  0.023        8.088  0.023      8.017  0.021          -78     37        -293     34          -53.2    8.5     -123.1    8.5        1     0
 J191504.24-063538.7      10.63  0.018     10.228  0.024     10.125  0.021       10.087  0.023     10.128  0.019         -246     43        -144     41         -106.6    9.6      -76.6    8.6        1     0
 J191513.72+321320.6      9.698   0.02      9.135  0.026       8.86  0.022        8.769  0.023      8.683   0.02         -212     30        -130     30         -103.7    9.1     -102.8    9.1        1     0
 J191629.04+004603.5      9.686  0.024      9.028  0.024      8.806  0.023        8.633  0.022      8.594   0.02         -106     37         193     37          -18.8    8.8      125.9    8.7        1     0
 J191635.66-732409.7     11.233  0.019     10.669  0.022     10.408  0.019       10.235  0.023     10.048   0.02          -33     38        -358     37           95.4   12.1     -300.1    9.6        2     0
 J191636.63-154008.6     13.497  0.025     12.978  0.027     12.839  0.032       12.646  0.025     12.547  0.027         -331     68        -938     70         -255.9    7.2     -769.8    7.2        2     0
 J191759.58-683144.3     12.915  0.017      12.32  0.029     12.122  0.021       11.931  0.023     11.765  0.022          -17     48        -414     51           25.2   10.3     -221.6   10.2        0     0
 J191922.46-415619.8     11.078  0.017     10.464  0.019     10.277  0.019       10.169  0.022      10.07   0.02         -118     43        -368     38          -77.5    9.0     -323.8    8.6        1     0
 J191923.76-871727.7      9.323  0.019      8.741  0.025      8.486  0.021        8.336  0.023      8.187  0.019         -197     31        -199     30         -129.7   13.4     -149.4   10.8        0     0
 J191923.79-025534.3     10.649  0.019     10.137   0.02      9.915  0.019        9.736  0.022      9.528  0.021         -251     38        -169     36         -156.2    8.7      -85.6    8.4        0     0
 J191932.08-361228.1      9.999  0.024      9.382  0.027      9.152  0.023         8.93  0.024      8.796   0.02         -131     58        -366     68          -74.6    8.4     -341.3    8.2        0     0
 J191940.85-595522.0      9.453  0.023      8.886   0.02      8.609  0.019        8.431  0.023      8.251   0.02         -404     35        -338     34         -238.3    9.3     -237.0    8.5        1     0
 J191947.19-433741.7     11.267  0.018      10.65  0.021     10.406  0.019       10.274  0.023     10.126  0.021          -19     40        -331     38            9.9    9.1     -245.2    8.7        0     0
 J192037.41-373641.6      11.58  0.019     11.004  0.024     10.732  0.023       10.608  0.024      10.44  0.022           47     47        -244     44           93.6    8.7     -194.8    8.5        0     0
 J192042.03-465826.9      13.76  0.025     13.215  0.026     12.938  0.025       12.806  0.023     12.563  0.026          -74     66        -435     66            9.4    7.2     -199.5    7.1        0     0
 J192042.39-304824.3     10.284  0.017      9.675  0.023      9.505  0.021        9.353  0.023      9.292  0.021         -228     43         -97     41         -118.9    8.5        3.2    8.3        1     0
 J192103.91+453441.4     10.969  0.017     10.404  0.018     10.162  0.006         9.97  0.023      9.786  0.019         -267     30         -71     32         -104.0    7.7        7.5    7.6        1     0
 J192119.17-385706.8     11.918  0.021     11.308  0.022     11.082  0.021       10.938  0.023     10.775   0.02          -40     44        -301     43           19.8    8.6     -180.4    8.3        0     0
 J192124.98-080518.0     10.506  0.019      9.944   0.02      9.748  0.021        9.582  0.022      9.426   0.02          -35     46        -298     40           15.8    9.0     -244.1    8.6        0     0
 J192129.79-662206.9     10.773  0.016     10.145  0.017      9.961   0.02        9.822  0.023      9.703  0.021          140     37        -331     35          175.4   10.7     -248.1   10.4        1     0
 J192130.19-291547.8     11.448  0.021     10.846  0.024     10.441  0.017       10.228  0.024     10.031   0.02          270     41         122     40          504.8    9.0      268.2    8.9        0     0
 J192143.43-472256.5     10.886  0.021     10.575  0.021      10.54   0.02       10.504  0.023      10.52   0.02           -1     45        -335     44          -57.2    6.8     -153.9    6.7        1     0
 J192144.36-022317.4     11.281  0.023     10.747  0.022     10.503  0.019       10.328  0.023     10.144   0.02         -149     42        -264     43          -33.7    9.0     -201.1    8.9        0     0
 J192152.74-043109.6     12.197  0.023     11.645  0.022     11.488  0.019       11.414  0.024     11.434  0.022         -247     48        -298     49         -149.6    9.5     -267.7    9.4        0     0
 J192258.32-271657.4     12.966  0.018     12.458  0.022     12.209  0.019       11.973  0.023      11.78  0.023         -293     56        -392     54         -108.8    9.7     -311.8    9.3        1     0
 J192330.04-140001.6     11.959  0.019     11.397   0.02     11.154  0.019       10.944  0.024      10.75  0.021         -159     46        -192     46          -40.3    9.6     -135.1    9.5        1     0
 J192355.59+401945.0     11.902  0.018     11.336  0.015     11.208  0.018       11.153  0.023     11.228  0.021         -131     36          31     35          -49.6    9.4      -69.3    8.0        0     0
 J192410.98-093136.8      9.831  0.023      9.196  0.022      8.928  0.019        8.774  0.023      8.598   0.02         -173     39        -294     38           59.8    8.4     -249.0    8.4        0     0
 J192414.28-455536.8     10.518  0.021      9.858   0.02      9.668  0.018        9.548  0.022      9.538   0.02         -262     36          70     33         -178.1    8.7       71.3    8.4        0     0
 J192420.90+423725.8      9.335  0.017      8.702  0.023      8.457  0.011        8.281  0.022      8.165   0.02         -241     30         -62     30          -89.8    7.3       42.3    7.3        1     0
 J192420.94-080455.9     10.766  0.023     10.161  0.024      9.953  0.017        9.855  0.024      9.742   0.02         -263     41        -453     40         -195.6    9.4     -376.2    8.6        2     0
 J192442.52-132409.2      12.72  0.031     12.126  0.037     11.868  0.029        11.57  0.023     11.378  0.021          -90     54        -352     52           62.0    9.4     -215.4    9.2        0     0
 J192443.50-423531.4     10.774  0.021     10.177  0.018      9.928   0.02        9.767  0.024      9.604  0.021         -193     36        -352     39          -48.8    7.4     -315.8    6.6        3     0
 J192519.76-145533.2     12.399  0.021     11.812  0.022      11.52  0.023       11.321  0.022     11.145  0.022         -220     50        -167     46          -37.4    9.6     -120.6    9.1        0     0
 J192528.59-003556.5     11.857   0.02     11.277  0.021     11.059  0.021       10.958  0.023     10.825   0.02         -103     44        -285     42          -51.9   10.9     -187.2    9.8        0     0
 J192532.68-175727.7     11.122  0.018     10.519   0.02     10.284  0.019       10.102  0.022      9.946  0.021         -199     41        -196     39         -136.4    9.3     -102.6    8.3        1     0
 J192541.66-245555.7     11.705  0.018     11.164  0.022     10.934  0.017       10.839  0.023     10.677  0.021         -253     43        -214     43         -191.4    9.0     -159.8    8.9        0     0
 J192620.32-072335.1     11.263  0.021     10.725   0.02     10.486  0.021       10.389  0.022     10.253   0.02          -69     44        -409     43          -24.8    9.1     -330.7    8.7        0     0
 J192624.61-104542.5      9.866  0.019      9.298   0.02      9.053  0.021        8.883  0.023      8.711   0.02          193     38        -302     37          347.6    8.4     -240.3    8.4        2     0
 J192642.42-170026.5      9.959  0.018      9.353  0.025       9.12  0.018        9.002  0.021      8.894  0.019          -66     40        -239     37            1.3    8.6     -118.1    8.4        1     0
 J192717.05-715257.0     12.327  0.018     11.777  0.025     11.578  0.021       11.483  0.023     11.329  0.021          132     45        -334     46          163.1   10.8     -228.3   10.5        0     0
 J192850.00-414547.5     11.555  0.021     10.911  0.024     10.671  0.021       10.545  0.022     10.405   0.02         -300     45         -77     43         -157.4   10.9      -84.5   10.5        0     0
 J192857.48+295509.9     10.888  0.013     10.338  0.017     10.046  0.014        9.868  0.023      9.704  0.019         -290     35        -387     33         -143.1    8.8     -340.8    7.8        3     0
 J192921.44-270632.1     10.376   0.02      9.736  0.026       9.45  0.017        9.322  0.023      9.208   0.02            2     40        -358     38            1.2    8.8     -273.3    8.4        0     0
 J193157.24-355944.6     11.022  0.021     10.389  0.022     10.201  0.017       10.105  0.023     10.058  0.021         -247     42        -220     40          -83.5    9.9     -201.1    9.4        0     0
 J193158.14-272433.3      9.935  0.018      9.331  0.021      9.132  0.021        8.984  0.023      8.846  0.019           19     39        -275     37          145.0    8.4     -200.0    8.1        0     0
 J193205.45-604721.8     11.923  0.023     11.354   0.02     11.144  0.024       11.011  0.022     10.807  0.021           56     51        -330     44          158.9   10.6     -338.3   10.1        1     0
 J193218.41-793958.8     12.935  0.021     12.417  0.025     12.099  0.024       11.954  0.023     11.683  0.022            1     46        -496     48          101.1   16.4     -346.1   10.6        2     0
 J193224.09+331709.2     10.826  0.017     10.261  0.021     10.048  0.016        9.904  0.023       9.76   0.02         -112     33        -226     33          -36.0    7.9     -131.6    7.7        0     0
 J193302.29+493408.4      13.05  0.018     12.553  0.021     12.268  0.022       12.054  0.023     11.811  0.022         -170     36        -408     36         -129.5    6.1     -292.8    6.1        2     0
 J193303.57-020105.6     12.526  0.019     11.986  0.022     11.728  0.019        11.55  0.023     11.344  0.022          -98     48        -345     47          -60.6    8.8     -196.3    8.6        0     0
 J193315.77-081027.9     12.951  0.021     12.347  0.024     11.901  0.028       11.648  0.024     11.433  0.022          -55     48        -327     52           50.1    9.3     -233.8    9.3        0     0
 J193320.54-291631.8     10.767  0.021     10.151  0.023      9.882   0.02        9.752  0.023      9.606   0.02         -171     39        -171     38          -94.6    8.6     -160.2    8.5        1     0
 J193355.04-275831.0     10.105  0.021      9.492  0.023      9.243  0.019        9.138  0.023      9.064   0.02           17     41        -358     38           39.5    8.8     -204.4    8.5        0     0
 J193418.97-070415.5     11.932  0.021     11.424  0.022     11.171  0.021        11.03  0.022      10.82  0.021         -356     48        -151     48         -211.2    9.8      -24.7    8.9        0     0
 J193425.28-025218.8     11.908  0.019     11.312  0.022     11.042  0.021       10.908  0.025     10.753  0.022         -214     50        -347     66          -88.7    8.6     -168.3    8.5        0     0
 J193426.72-261514.2      10.68  0.025       10.1   0.02      9.835  0.019        9.718  0.023      9.568  0.021          -58     41        -242     39           29.2   10.0     -121.3    9.8        1     0
 J193629.26-091335.1     10.691  0.019     10.181   0.02      9.952  0.023        9.812  0.024       9.62  0.021           27     41        -274     43           34.8    9.0     -212.4    9.0        1     0
 J193631.39-062523.1      10.43  0.021      9.829  0.022      9.613  0.017        9.485  0.022      9.372   0.02         -292     39         -85     38         -166.9    8.7      -61.8    8.4        0     0
 J193705.00-150116.8     13.059  0.023     12.444  0.024     12.232  0.023       12.112  0.024     11.952  0.023         -265     58        -340     60         -161.9    9.0     -283.7    9.0        0     0
 J193726.81-612333.1     12.987   0.02     12.402  0.024     12.139  0.026       11.951  0.023      11.76  0.023         -203     47        -308     49          -31.1   11.7     -154.1   10.5        0     0
 J193730.91-054003.8     12.905  0.021       12.3  0.024      12.08  0.023       11.984  0.022     11.902  0.023         -250     55        -227     53         -149.1   10.2     -220.0    8.7        0     0
 J193732.30-190338.3     12.594  0.021     12.073  0.028     11.851  0.028       11.716  0.023     11.533  0.022         -310     53        -180     55         -208.6    8.8     -162.2    8.7        0     0
 J193807.79-524901.1     10.418  0.019      9.844  0.024      9.637  0.023        9.488  0.022      9.346  0.019           18     35        -303     32           82.9    9.4     -244.3    8.5        0     0
 J193826.63-532329.0     10.168  0.021      9.599  0.022      9.323  0.017        9.204  0.023      9.073  0.019          -47     34        -411     32           43.7    8.6     -401.1    8.4        1     0
 J193831.47-302807.0     11.021  0.017     10.414  0.021     10.182  0.018       10.087  0.022      9.986   0.02          -97     41        -231     39           -9.5    8.0     -133.2    7.8        1     0
 J193848.83-293849.5      11.03   0.02     10.352  0.026     10.186  0.021       10.099  0.022     10.129  0.019         -148     40        -205     38          -50.3    8.0     -127.6    7.6        1     0
 J193854.31-284718.9     10.275   0.02      9.693  0.025      9.508  0.046        9.391  0.023      9.255   0.02         -140     40        -279     38          -37.5    8.6     -276.6    7.8        0     0
 J193904.59-423929.2     14.157  0.024      13.42  0.041     12.938  0.033       12.596  0.023     12.352  0.023         -146     62        -483     61          -31.9   10.0     -364.3    9.7        1     1
 J193928.76-561450.6     11.125  0.021     10.566  0.021     10.349  0.019       10.173  0.023      9.986  0.021         -342     35        -107     34         -191.4    9.1      -42.8    8.9        1     0
 J194023.28+634602.5     14.258    0.0     13.736    0.0     13.468  0.048       13.128  0.024      12.78  0.022          135     45        -537     43           76.3   15.5     -290.3   12.4        0     0
 J194029.71-000334.5     11.852  0.021      11.34   0.02     11.026  0.017        10.88  0.023     10.677  0.021         -417     42        -145     42         -253.4    9.2     -241.0    8.6        2     0
 J194031.90-372253.8     12.137  0.021     11.552  0.021     11.345  0.019        11.21  0.023     11.015   0.02           60     43        -409     44          100.9    8.5     -154.2    8.4        0     0
 J194047.44-042543.1     10.141  0.019      9.619  0.025      9.516  0.019        9.474  0.023       9.54  0.021         -150     40        -175     38          -43.5    8.2     -144.3    8.0        1     0
 J194118.97+130137.8      9.579  0.017      9.019  0.017       8.86  0.018        8.788  0.023      8.879  0.019         -145     36        -177     34          -63.6    7.6     -116.5    7.4        0     0
 J194129.00-342336.1     14.513  0.032     13.964  0.045      13.69  0.051       13.296  0.025     12.978  0.029          285     82        -780     86          290.6   10.3     -514.1   10.5        2     0
 J194133.83+085044.9     12.177  0.025       11.6  0.032     11.343  0.016       11.172  0.023     10.988  0.021         -132     51        -292     52          -59.5   10.8     -116.0   10.7        0     0
 J194134.08-340905.7     14.487  0.028     13.998  0.031     13.722  0.047       13.465  0.026     13.203  0.032         -185     95        -651     98           -4.0   11.4     -366.7   11.7        2     0
 J194142.25-441813.3      11.72   0.02     11.151  0.021     10.845  0.021       10.677  0.023     10.474   0.02         -255     43        -165     42         -148.2   10.2      -89.8   10.0        0     0
 J194228.91-085212.1      12.71   0.02     12.177  0.022     11.998  0.019        11.83  0.023      11.65  0.022          -32     52        -330     52          -21.1    9.6     -251.2    9.3        1     0
 J194246.12+174004.9     11.984  0.019     11.294   0.02      11.15  0.019       11.055  0.025     11.094  0.024          -44     39        -114     38           15.6    9.3     -104.1    8.2        0     0
 J194311.23-660303.2     12.621  0.023     12.088  0.027     11.902  0.029       11.768  0.023     11.581  0.021           38     45        -391     44           72.0   17.5     -312.6   10.0        1     0
 J194315.63+083407.1      9.539  0.021      8.894  0.023      8.634  0.021        8.436  0.023      8.313   0.02         -311     37        -192     35         -114.5   10.1     -183.0    9.1        1     0
 J194324.81-372212.8      9.197  0.023      8.492  0.039      8.247  0.029        8.097  0.022       7.93  0.019           89     37        -238     36          169.2    7.6     -159.5    7.4        1     1
 J194331.53-395751.4     10.041  0.018       9.43   0.02      9.245  0.017        9.147  0.022      9.165  0.019         -123     39        -215     38          -33.8    8.0     -143.2    7.9        1     0
 J194338.97-003523.6     12.195  0.021     11.669  0.024     11.372  0.023       11.199  0.023     11.006  0.021         -351     40         -88     40         -236.8    8.8       21.1    8.6        0     0
 J194347.06-193957.5     10.761  0.018     10.144  0.022      9.861  0.017        9.694  0.023      9.549   0.02         -126     40        -248     40           31.5    8.1     -148.0    8.1        1     0
 J194444.22-435903.1     10.661  0.026     10.142  0.032      9.707  0.026         9.51  0.023      9.298   0.02         -114     38        -182     37           42.3    8.8     -137.1    8.6        1     0
 J194451.23-113903.4      12.39  0.023     11.774  0.024     11.443  0.017        11.24  0.023     11.046  0.021         -277     50        -228     48         -209.9    9.3     -146.6    9.0        0     0
 J194456.55+014529.0     12.273  0.023     11.844  0.024     11.785  0.021       11.665  0.031     11.693  0.031           17     66        -369     68          -62.6   10.7     -149.7   10.6        0     0
 J194500.66-020417.0     10.792  0.023     10.239  0.025      9.991  0.017        9.848  0.023      9.704   0.02         -178     37        -378     35          -28.0    8.5     -336.4    6.0        2     0
 J194507.24-022413.0     13.091  0.021     12.541  0.027     12.224  0.023       11.959  0.022     11.743  0.021         -202     45        -329     45           62.2    9.9     -247.6    8.4        0     0
 J194518.99-490457.4     13.015  0.017     12.511  0.026      12.17  0.026       11.986  0.024     11.712  0.022         -404     52        -237     53         -257.2   10.9     -126.0   10.8        0     0
 J194617.61-165529.9     11.303  0.018     10.784   0.02     10.618  0.021       10.405  0.023     10.231   0.02         -414     42          15     44         -245.6    8.9       12.1    8.8        0     0
 J194709.80-783250.0     13.617  0.026     13.115  0.032     12.873  0.029       12.687  0.023     12.486  0.024          -22     60        -472     66          -60.7   12.3     -378.7   11.3        2     0
 J194717.20-545851.9     10.972  0.023     10.469  0.028     10.167  0.023        9.941  0.022      9.746   0.02         -296     40        -188     36         -114.7    9.2     -110.9    8.7        1     0
 J194717.89-871920.6     10.702  0.021     10.065  0.022      9.889  0.021        9.756  0.023      9.657   0.02          -90     34        -270     33          -84.0   11.3     -275.8   10.3        0     0
 J194737.07-451942.4     11.861  0.021     11.293   0.02     11.082  0.023       10.967  0.022     10.806  0.021          170     52        -284     46          164.0    9.7     -138.6    9.2        0     0
 J194804.77-100423.5     11.506  0.021     10.922   0.02     10.668  0.019       10.505  0.022     10.365  0.021         -265     49        -288     45         -152.3    9.7     -155.8    8.6        0     0
 J194841.05-025120.0     11.885  0.021     11.397  0.024     11.073  0.021       10.925  0.022     10.702   0.02         -173     44        -248     43           20.3    8.5     -268.3    8.2        2     0
 J194843.76+115701.0     11.332  0.023     10.826  0.028     10.547  0.017       10.374  0.023     10.175  0.021         -274     38          38     37          -53.3   11.2      131.9    9.6        0     0
 J194946.88-235917.5     11.415  0.023     10.794   0.02     10.512  0.019       10.379  0.025     10.237  0.021         -165     44        -243     44          -29.9   10.2     -123.9   10.1        1     0
 J195010.45-161420.5     11.886  0.023     11.223   0.02     11.055  0.025       10.926  0.022     10.832  0.021          152     56        -385     55          125.4    9.3     -213.9    9.0        0     0
 J195011.98-174439.7     10.686  0.018     10.122  0.021      9.891   0.02        9.835  0.022      9.655  0.019          -10     46        -294     47           58.0    9.5     -309.2    9.3        0     0
 J195034.90-291648.7      12.29  0.021     11.642  0.025     11.508  0.021       11.399  0.024     11.385  0.022         -145     49        -297     48          -31.1    8.9     -285.1    8.6        0     0
 J195057.51-474120.0     12.007  0.018     11.498  0.022     11.267  0.021       11.119  0.023     10.902  0.021          358     44        -147     47          330.8   11.5     -173.2    9.4        2     0
 J195059.01-094941.5     12.284  0.018     11.692   0.02      11.52  0.021       11.399  0.023     11.276  0.022           69     45        -277     44           53.4    8.3     -255.8    6.6        0     0
 J195110.49-495657.0     11.534  0.021      10.97   0.02     10.768  0.021       10.648  0.022     10.455   0.02          -64     42        -242     44          -40.2   10.0     -206.3    9.3        0     0
 J195147.47-402142.0     13.329  0.021     12.775  0.031     12.494  0.027       12.328  0.023     12.104  0.023         -105     58        -437     56            9.5    9.2     -311.5    8.9        0     0
 J195158.23-065522.1      11.67  0.018     11.075   0.02      10.78  0.019       10.575  0.023      10.39   0.02         -205     42        -299     41         -140.5    8.9     -174.9    8.6        0     0
 J195159.46-454914.7     11.441  0.023      10.84  0.022     10.572  0.017       10.418  0.023     10.278  0.019           11     39        -276     40          122.1    9.1     -163.6    8.9        0     0
 J195218.97+393735.2       12.4  0.021     11.831  0.026     11.562  0.018       11.375  0.023     11.229   0.02          -29     37        -275     37            7.8    8.3     -228.2    8.1        0     0
 J195253.13+024612.6     12.122  0.021     11.567  0.028      11.28  0.019       11.114  0.023     10.925   0.02         -223     46        -215     45         -116.3   11.3     -188.5   10.3        0     0
 J195255.96-645021.6     12.372  0.021     11.849  0.025     11.587  0.023        11.44  0.023     11.233   0.02           13     37        -387     37          149.5    9.9     -318.9    9.7        1     0
 J195338.69-812034.3     13.266  0.023     12.756  0.022     12.496  0.026       12.286  0.023     12.041  0.023           50     52        -425     52           62.9   12.6     -295.8   10.4        0     0
 J195345.84-464331.8     10.718  0.021     10.328  0.024     10.251  0.019       10.222  0.023     10.242  0.021           76     39        -381     39          105.5    8.8     -327.8    8.7        2     0
 J195404.42-643812.5      9.964   0.02       9.34  0.021      9.087   0.02        8.947  0.023      8.793  0.019           42     32        -301     31          170.6    9.0     -210.0    8.9        0     0
 J195412.27-611924.8     14.813  0.042     14.264  0.049     13.853   0.06        13.75  0.024     13.608  0.032         -236     85        -190     87          -77.9   12.4     -103.0   12.3        0     0
 J195441.90-075341.0      12.56  0.023     12.003   0.02     11.766  0.024       11.658  0.022     11.514  0.022            5     52        -331     51           70.5    9.3     -266.5    8.9        0     0
 J195447.14+172518.7      9.509  0.013       8.93  0.019      8.733  0.016        8.612  0.023      8.491  0.021         -183     38        -339     36         -130.0    8.1     -217.8    7.5        2     0
 J195447.44+842930.9      9.514  0.015      8.922  0.026      8.659  0.019        8.512  0.023       8.34   0.02          -59     28         258     28           37.1   20.3      119.9   13.9        1     0
 J195449.21-611922.8     10.474  0.019      9.957  0.024       9.68  0.017        9.518  0.022      9.342  0.019         -180     34        -278     33            0.2   10.2     -201.8    9.2        0     0
 J195455.53-553632.2      9.616  0.018      9.012  0.021      8.779   0.02        8.668  0.022       8.57  0.019         -254     37         179     34         -185.7    8.6      180.5    8.3        0     0
 J195508.12-375424.6     11.083  0.021     10.426  0.025      10.17  0.017       10.056  0.024     10.033   0.02         -131     42        -273     42           16.6    8.6      -52.5    8.4        1     0
 J195626.19-701440.3     12.605  0.023     12.048   0.02     11.794  0.024       11.598  0.023     11.381  0.022         -123     50        -341     46          -20.4   14.4     -139.0   10.4        0     0
 J195639.30+005245.7     11.921  0.021     11.357  0.025     11.017  0.023         10.8  0.023      10.61  0.022          385     42          24     43          559.1   11.8      153.1    9.1        2     0
 J195759.38-375716.3     10.827   0.02      10.24  0.023     10.051  0.021        9.934  0.023       9.82   0.02          102     40        -286     38          142.9    8.3     -388.5    7.9        0     0
 J195759.41+132226.6     11.227  0.018     10.646  0.021     10.445  0.016         10.3  0.023      10.17  0.021         -186     40        -203     42          -48.3    7.9     -119.5    7.8        0     0
 J195804.05-610508.2     11.879  0.025     11.221  0.022     10.921  0.017        10.76  0.022     10.561   0.02          -94     40        -318     38          -39.7   12.1     -284.4    9.5        0     0
 J195901.63+132046.9     10.973  0.016     10.442   0.02     10.197  0.016       10.051  0.022      9.862  0.019         -166     39        -195     38          -76.2    5.6      -62.3    5.5        0     0
 J195901.81-404002.7     13.252  0.023     12.667  0.027      12.34   0.03       12.119  0.024     11.897  0.023         -265     53        -508     53          -98.1    8.9     -381.6    8.6        0     0
 J195912.52-340854.6     11.548  0.021     10.938  0.024     10.756  0.023       10.688  0.024      10.68   0.02          -76     42        -265     44          -37.0    9.9     -157.7    9.1        1     0
 J195922.91-362628.9     12.429  0.018     11.862  0.025     11.595  0.026       11.407  0.024     11.224  0.021          -47     47        -363     47          -31.4    9.1     -219.6    8.5        0     0
 J195942.24-395856.9     13.144  0.018     12.517  0.021     12.206  0.025       11.991  0.022     11.803  0.022         -197     50        -364     49          -14.3    8.8     -205.4    8.5        0     0
 J200012.08-523757.4     11.489  0.021     10.892   0.02     10.649  0.019       10.551  0.022     10.396  0.021          -55     39        -242     38           29.3    9.0     -215.7    8.8        0     0
 J200042.06-804503.8     10.159  0.021      9.491  0.022      9.278  0.017        9.154  0.023      9.099   0.02          205     34        -232     32          235.4    9.7     -182.3    9.6        0     0
 J200055.19-031043.0      11.81  0.019     11.392  0.025     11.302  0.025       11.208  0.022     11.206  0.021         -111     45        -253     44          -59.0   11.6     -142.1    8.3        1     0
 J200111.67-324045.1     12.842  0.023     12.407   0.02     12.149  0.023       11.968  0.023     11.754  0.021         -323     53        -212     53         -176.6   10.2     -195.7    9.4        1     0
 J200120.79-110100.6     10.385  0.019      9.775  0.023      9.596   0.02        9.477  0.022      9.394  0.021          333     40         107     37          345.2    9.5      114.4    8.6        1     0
 J200141.41-163743.9     11.485  0.026     10.819  0.027     10.699  0.031       10.481  0.022      10.42  0.021         -290     43        -210     46         -211.7    8.6      -72.2    8.5        0     0
 J200142.73-465823.6     13.273  0.025     12.646  0.024     12.304  0.023        12.12  0.023     11.933  0.022         -230     57        -316     54         -121.0   10.0     -139.1    9.6        0     0
 J200218.50-062608.2     12.662   0.02      12.08  0.027      11.92   0.02       11.853  0.023     11.872  0.023         -210     51        -388     51         -189.1   10.8     -308.1    9.4        1     0
 J200232.03-022651.9     10.312  0.019      9.698  0.022      9.503  0.019        9.402  0.022      9.377   0.02         -226     41        -158     38         -149.0    8.2      -13.1    8.0        1     0
 J200242.05+290049.1     11.378  0.016     10.797  0.019     10.585  0.016       10.491  0.024     10.355  0.021         -153     37        -215     39           22.0    8.9      -83.0    8.7        1     0
 J200247.00-492316.1      12.88  0.025     12.573  0.027      12.52  0.026       12.474  0.024     12.467  0.024           50     54         -98     56           45.1   10.1     -102.5   10.1        1     0
 J200252.08-443313.0     13.528  0.023     12.987  0.029     12.586  0.017       12.383  0.023     12.094  0.023         -152     55        -942     55           -0.6    9.7     -851.8    9.6        2     0
 J200306.96-305113.9     13.791  0.024      13.24  0.031     12.924  0.024       12.755  0.023     12.493  0.027         -300     71        -428     75         -113.4   12.2     -121.3   11.5        0     0
 J200331.68-015027.8     11.566  0.018     11.031  0.022     10.745  0.021       10.573  0.023     10.382   0.02         -176     43        -256     49         -121.6    8.9     -193.0    8.7        0     0
 J200335.23-364420.3      9.687  0.023      9.039   0.02      8.756  0.019        8.639  0.023      8.593   0.02           74     38        -266     40          224.7    9.8     -187.7    9.8        1     0
 J200407.26-364709.8     11.921  0.021     11.361  0.022     11.071  0.019       10.909  0.025     10.728  0.024         -196     49        -248     46          -20.2    9.1     -118.6    9.0        0     0
 J200456.95-074755.7     12.728  0.019      12.14   0.02     11.829  0.026       11.653  0.023     11.437  0.021         -124     48        -366     50           40.4    9.3     -299.0    9.2        1     0
 J200526.08-084507.1     11.228  0.024     10.699  0.024     10.609  0.023       10.522  0.022     10.543   0.02         -306     42        -368     40         -255.3    9.6     -338.9    8.5        1     0
 J200533.55-093108.0      11.52  0.021     10.919  0.022     10.679  0.021       10.567  0.023     10.474   0.02         -177     42        -212     39          -83.9    9.6     -106.6    8.5        1     0
 J200535.22-221817.3      9.668  0.017      9.115   0.02      8.834  0.017        8.616  0.024      8.462   0.02          -67     40        -296     39           54.9    7.6      -86.6    7.5        1     0
 J200538.52-243834.1     11.251  0.021     10.653   0.03     10.448  0.023       10.325  0.022     10.237   0.02          -98     43        -258     42           -7.7    8.6     -131.8    7.8        1     0
 J200558.11+151745.8     12.659  0.019      12.19  0.028     11.957  0.018       11.792  0.023     11.613  0.022         -362     46        -299     45         -304.1    7.4     -239.0    7.3        0     0
 J200617.79+381145.9     12.879   0.02     12.326  0.019     12.033  0.022       11.841  0.022     11.614  0.021           31     42        -467     41          113.0    9.1     -300.6    8.9        0     0
 J200635.77-153307.9     10.635  0.017     10.075  0.024      9.738  0.019        9.535  0.022       9.34   0.02         -294     41        -155     38         -127.7    8.9      -57.6    8.6        1     0
 J200650.21-660542.1     11.218  0.019     10.695   0.02     10.464  0.021       10.311  0.022     10.101   0.02          159     38        -384     35          222.3   10.6     -292.8    9.5        1     0
 J200652.85-143007.7     10.624  0.021     10.076  0.022       9.93  0.021        9.854  0.027      9.883  0.026         -247     50        -168     48          -32.3   10.6      -52.2   11.2        1     0
 J200704.39-013213.7     12.448  0.021     11.871  0.023     11.591  0.022       11.446  0.023     11.277  0.021          -93     44        -289     44            5.1    9.1     -176.4    8.4        0     0
 J200739.03-065225.2     13.131  0.019     12.538  0.025     12.267  0.024       12.056  0.023     11.864  0.023         -197     51        -267     51          -23.9    9.4     -164.0    9.1        0     0
 J200741.55-031231.5     11.235  0.019     10.702  0.025     10.462  0.021       10.316  0.022     10.117  0.021         -326     40         -24     39         -163.0    8.3      -75.4    8.0        0     0
 J200746.37-470351.1     12.425  0.018      11.93   0.02     11.659  0.017       11.559  0.023      11.38  0.021          118     48        -280     47           84.3    9.6     -182.1    9.4        0     0
 J200750.21-371031.9     12.487  0.023     11.887   0.02      11.71  0.026       11.521  0.022     11.353  0.022         -260     42        -248     43          -77.4   10.2     -132.4   10.0        1     0
 J200814.21-780501.6      9.948  0.023      9.338  0.022       9.16  0.023        9.048  0.023       8.95   0.02           68     35        -353     34          124.1   11.2     -351.0    9.5        1     0
 J200900.52+050724.4     12.707  0.019     12.148  0.026     11.881  0.017         11.7  0.023     11.525  0.022         -319     47        -229     47         -156.2   11.2     -248.5   10.3        0     0
 J200907.87-170448.2     15.054  0.046      14.53  0.054     14.214  0.074        14.05  0.028     13.802  0.043         -558    130        -695    139         -357.0   12.3     -567.1   12.8        2     0
 J200943.48-544659.7     12.892  0.023     12.259  0.024     11.964  0.017       11.818  0.022     11.674  0.022          -68     47        -324     45           14.6   10.8     -123.7   10.3        0     0
 J201005.61-094321.3     10.631  0.017     10.031  0.025       9.83  0.018         9.71  0.023      9.662  0.021         -280     44        -177     40         -179.7    9.9     -158.7    8.8        0     0
 J201017.78-444947.4     11.884  0.021     11.333  0.022      11.07  0.021       10.885  0.023     10.681  0.019           36     41        -356     39          176.4    9.0     -275.1    8.6        1     0
 J201101.41-234319.6      11.76  0.017     11.142  0.022     10.903  0.026       10.751  0.024     10.618  0.021          -98     42        -317     42          -48.7    8.1     -158.4    8.1        1     0
 J201151.21+003414.2     10.939  0.016     10.354  0.023     10.134   0.02        9.988  0.022      9.839   0.02         -213     39        -175     37           29.6   10.3     -124.2    9.3        0     0
 J201215.07-401503.6     10.919  0.018     10.392   0.02     10.123  0.021        9.968  0.023      9.834   0.02          -25     40        -247     42          111.3   10.1     -189.3   10.0        0     0
 J201227.66-555804.2     12.817  0.019     12.219  0.024     11.986  0.019       11.939  0.023     11.787  0.021            4     47        -331     46           86.7   10.3     -327.1    9.2        0     0
 J201307.75-092938.5     10.855  0.023     10.284  0.022     10.047  0.019         9.91  0.022      9.781   0.02         -259     38        -158     37         -111.8    8.7     -105.5    8.5        1     0
 J201312.59-100535.2     13.861  0.028     13.295   0.03     12.888  0.038       12.705  0.024     12.449  0.025         -295     68        -366     67         -175.4   10.3     -220.6   10.0        0     0
 J201320.50-273049.8     10.823  0.019       10.3  0.022     10.018  0.021        9.874  0.023      9.681   0.02         -277     43        -278     40         -133.0    9.1     -242.8    8.7        2     0
 J201347.09-375824.2     10.738  0.019      10.15  0.022      9.949  0.021        9.766  0.023      9.587  0.021         -381     38        -249     36         -262.3   10.6     -187.7    9.5        2     0
 J201412.33-121425.4     11.082  0.018     10.488  0.023     10.204  0.021        9.991  0.022      9.773   0.02           62     46        -241     42          182.7    6.8     -119.9    5.9        1     0
 J201418.88-774937.9      10.42  0.021      9.862  0.022      9.654  0.021        9.545  0.023      9.397  0.021           32     38        -332     36           76.5   13.2     -284.9   11.3        0     0
 J201433.26-561150.4     10.898  0.021       10.3  0.021     10.092  0.019        9.981  0.023      9.889   0.02           -2     38        -331     44           72.5    9.8     -321.0    9.2        2     0
 J201455.50+394325.6     10.297  0.017      9.743  0.015      9.457  0.014        9.254  0.023       9.06  0.021         -167     32        -220     32            1.5    9.1     -128.2    7.9        0     0
 J201501.19-085323.5     11.564  0.023     10.927  0.024     10.707  0.023       10.498  0.023     10.361  0.021         -165     43        -227     42          -85.2    9.2     -144.7    8.9        1     0
 J201503.98-072632.7     10.474  0.018      9.852  0.022      9.666  0.017        9.638  0.023      9.601  0.019         -171     40        -196     39          -49.1    8.7     -182.4    8.4        0     0
 J201543.54-635411.5     11.283  0.023      10.75  0.024     10.431  0.021       10.229  0.022      10.05  0.019          -38     36        -274     36           67.8    9.6     -164.1    9.5        1     0
 J201605.71-115838.5      9.773  0.016      9.183  0.022       8.95   0.02        8.778  0.022      8.629  0.019         -258     39        -230     37          -72.4    8.9     -141.1    7.5        1     1
 J201605.96-115916.7      9.911  0.016       9.32  0.022      9.067   0.02        8.897  0.022      8.746  0.019         -197     40        -202     38          -69.4    9.0     -134.4    7.7        1     1
 J201626.53-722225.7     10.686   0.02     10.084   0.02      9.997  0.021        9.919  0.023      9.986   0.02         -123     41        -282     41           22.5   11.0      -75.5   10.7        1     0
 J201628.10-552250.0     11.829  0.021     11.318   0.02     11.028  0.017        10.84  0.022      10.63   0.02         -155     40        -292     39           11.2   10.0     -156.7    9.8        1     0
 J201631.52-043349.6     13.444  0.019     12.905  0.021     12.609  0.029       12.443  0.023     12.264  0.024         -126     58        -390     60          -43.5   10.2     -165.0    9.2        0     0
 J201738.19-512826.6     12.865  0.025     12.273  0.032     11.862   0.03       11.581  0.023     11.303   0.02         -331     45           3     46         -151.7    9.5      100.1    9.4        0     0
 J201756.52+111409.8      10.26  0.019       9.74  0.029      9.473  0.018        9.296  0.023      9.109  0.021           -6     38        -444     36           79.0   10.0     -396.2    9.9        2     0
 J201842.26+501323.9     11.659  0.023     11.172  0.032     10.922  0.019       10.751  0.023     10.598   0.02         -786     34        -100     33         -720.1   10.3       39.0    9.4        2     0
 J201912.66-455256.2     10.688  0.019     10.179  0.022      9.939  0.019        9.831  0.023      9.667  0.019          164     37        -288     38          140.1    8.9     -214.6    8.9        0     0
 J201935.74-665201.5     10.782   0.02     10.157  0.024     10.037  0.021       10.004  0.023     10.036  0.021           60     36        -298     36           89.7    9.7     -138.4    9.7        1     0
 J201939.53-514736.0     11.922  0.023      11.34  0.025     11.029  0.021       10.846  0.023     10.691  0.021           43     44        -335     40          106.5    9.6     -189.9    9.1        1     0
 J201952.26-340546.2     12.886  0.021     12.324  0.029     12.148  0.027       12.052  0.024     12.006  0.024         -291     54        -294     55         -283.8    9.9     -235.0    9.9        0     0
 J202007.75-415157.0     13.146  0.023     12.532  0.027      12.28  0.025        12.22  0.023     12.186  0.024          -31     46         -77     46          -61.8    9.4      -52.5    8.7        1     0
 J202056.71-335354.0     11.723   0.02     11.137  0.021     10.903  0.021       10.754  0.023     10.555  0.021          105     46        -284     46          218.5    9.2     -243.1    9.0        0     0
 J202112.11-544557.6     12.432  0.025     11.904   0.02     11.646  0.019       11.545  0.023     11.381   0.02          -80     44        -265     43           62.0    9.6     -119.0    9.3        1     0
 J202116.36-594932.1     12.657  0.023     12.066  0.022      11.81  0.021       11.695  0.023      11.53  0.021           39     43         -73     45           33.9    9.4     -106.6    9.4        1     0
 J202131.85-071052.5     12.709  0.024      12.13  0.026     11.825  0.023       11.624  0.022      11.39  0.021           62     47        -353     47          244.8   10.3     -181.1    8.9        0     0
 J202133.91-540510.9     13.834  0.023     13.323   0.03     12.997  0.029       12.847  0.023     12.595  0.024         -224     65        -366     62          -84.0   11.2     -196.4   10.3        0     0
 J202141.00+182750.4     15.307  0.048      14.36  0.052     13.751  0.049       13.171  0.024     12.936  0.026          174     70        -494     71          214.5    8.7     -326.6    7.9        2     0
 J202151.97-184906.6     11.371  0.018     10.756  0.022     10.538  0.024       10.393  0.023     10.294   0.02          -84     43        -233     40           13.8    8.2      -98.7    7.8        1     0
 J202202.92-643733.8     10.886  0.021     10.242  0.022     10.097  0.017       10.015  0.023      9.996  0.021         -253     38        -255     37         -225.3   10.1     -246.5    9.8        1     0
 J202218.30-582110.5     13.675  0.032     12.975  0.028     12.671   0.03       12.465  0.023     12.229  0.023          206     56        -482     53          300.1   11.4     -412.2    9.8        2     1
 J202226.86-102804.2     12.137  0.021     11.514   0.02     11.186  0.019       10.992  0.022     10.792   0.02         -269     46        -466     44         -229.7    9.1     -394.9    8.7        0     0
 J202234.91-143756.9     11.073  0.019     10.525  0.026     10.292  0.019       10.147  0.023      9.956  0.021          -51     44        -245     43           88.7    9.4     -272.5    9.2        0     0
 J202250.42-470802.5      9.006  0.023      8.381  0.037      8.146  0.029        8.103  0.023      8.032  0.021           46     34        -496     33          111.7    8.4     -397.5    8.3        0     0
 J202345.51-611215.7     13.368  0.023     12.858  0.028     12.547  0.024       12.408  0.023     12.181  0.023           -6     50        -402     50           75.8   10.6     -234.6   10.3        0     0
 J202352.44-130321.2     11.529  0.022     10.973  0.023     10.665  0.022       10.487  0.023     10.257  0.021           40     40        -385     38          286.5    8.2     -345.6    7.8        1     0
 J202353.43-892836.6     12.912   0.02     12.403  0.025     12.158  0.025       11.979  0.023     11.751  0.021          -37     46        -356     45            1.0   15.0     -265.5   14.1        0     0
 J202355.06-152718.8     11.019  0.018      10.44  0.023     10.211  0.021       10.093  0.023      9.971   0.02         -276     40          10     39         -181.2    8.0        9.2    7.7        1     0
 J202503.84-560220.2     11.986  0.018     11.361  0.029     11.175  0.021       11.098  0.022     11.019  0.021          -54     41        -326     39           15.4    9.8     -244.9    8.8        0     0
 J202557.12-364339.1     12.171  0.023     11.658  0.025     11.394  0.023       11.264  0.022     11.084   0.02          208     45        -258     45          298.4    9.6     -250.4    8.2        2     0
 J202617.65-101931.2     10.224   0.02      9.673  0.024      9.465  0.021        9.337  0.022      9.191   0.02          -95     40        -317     40            1.7    9.3     -261.2    9.2        0     0
 J202646.97+275513.3     11.839  0.016      11.26  0.017     11.022  0.017       10.824  0.022     10.686  0.021         -161     39        -142     38          -77.8    7.7     -119.5    7.6        0     0
 J202716.31-640143.8     12.083  0.021     11.493   0.02     11.296  0.019       11.178  0.024     11.002  0.021          172     42        -284     42          199.7   10.1     -332.3    9.9        1     0
 J202758.98-394212.3     11.905  0.017     11.437  0.024     11.296  0.021       11.229  0.023     11.204   0.02          117     46        -280     44          186.9    8.7     -243.3    8.3        2     0
 J202846.98-580545.7     11.983  0.024     11.482  0.021     11.254  0.021        11.11  0.022     10.919   0.02          102     41        -315     39          215.1   10.3     -276.4    9.9        0     0
 J202944.78-351809.2     11.778  0.017     11.171   0.02     10.903  0.023       10.732  0.023     10.551  0.021           38     41        -329     40          152.8    9.2     -250.2    8.9        2     0
 J202946.63-521735.5     13.872  0.031     13.347  0.022     13.068  0.036       12.891  0.023     12.661  0.024           47     60        -466     57          125.6   10.3     -235.1   10.1        0     0
 J203004.11-613106.3     11.853  0.023     11.217  0.024     10.981  0.021       10.814  0.022     10.646   0.02          -22     38        -276     37            0.5    9.8     -141.4    9.4        1     0
 J203017.57-414514.7     11.037  0.019      10.48  0.024     10.244  0.017       10.157  0.023     10.022   0.02           52     42        -299     40          127.0    8.4     -131.8    8.0        1     0
 J203026.13+022256.7      10.78   0.02     10.159  0.025     10.012   0.02        9.965  0.023     10.025   0.02          -13     39        -248     38           44.4    9.8     -158.3    9.6        0     0
 J203037.05-104941.3     11.568  0.019       11.0  0.022     10.704  0.019       10.558  0.023     10.373   0.02         -259     45        -248     45         -154.2    9.6     -260.1    9.4        1     0
 J203047.96-630912.9      13.36  0.019     12.836  0.031     12.573  0.024       12.454  0.023     12.259  0.022         -345     52        -182     51         -185.7   10.6      -44.0   10.4        0     0
 J203050.49-255402.1     12.799  0.021     12.287  0.022     12.049  0.021        11.92  0.024      11.77  0.023          183     53        -190     53          229.7    9.7     -146.8    9.7        0     0
 J203150.45-392955.1     12.836  0.018      12.36  0.027     12.071  0.021       11.916  0.023     11.669  0.021          -33     50        -330     50           87.8    8.8     -280.5    8.6        0     0
 J203153.00-062658.9     12.917  0.021     12.391  0.024     12.184  0.023       12.004  0.022     11.798  0.021         -206     52        -362     52          -38.4   10.1     -171.7    9.2        0     0
 J203202.73-113858.5      9.067  0.031      8.446  0.037      8.303  0.017        8.236  0.022      8.187   0.02            7     38        -195     36           20.1    7.2     -161.7    6.3        1     0
 J203219.62-495017.0     12.194  0.021     11.675  0.021     11.326  0.019       11.133  0.024     10.919   0.02          175     38        -346     39          337.0    9.3     -271.1    9.1        0     0
 J203304.53-081928.5     13.096  0.023     12.579  0.027      12.36  0.026       12.133  0.023     11.943  0.021          -26     54        -454     53           80.8    9.6     -327.5    9.3        1     0
 J203307.27-284238.0     12.451   0.02     11.875  0.024     11.546  0.023       11.357  0.024     11.141  0.021         -137     45        -273     45          -65.0    9.2     -203.0    9.0        0     0
 J203325.31-653425.8     11.258  0.018     10.649  0.021     10.421   0.02       10.302  0.023     10.167  0.021          136     37        -303     36          110.6   10.6     -223.8    9.6        1     0
 J203332.32-095907.1      9.881  0.018       9.25  0.024      8.959  0.019        8.782  0.022      8.648   0.02         -183     40        -222     38           14.2    8.6     -186.5    8.3        0     0
 J203351.15+073408.1     10.181   0.02      9.536  0.024      9.362  0.017        9.273  0.022        9.3   0.02          144     40         277     38           95.0    9.8       77.2    7.1        1     0
 J203351.92-365127.6     12.669  0.021     12.167  0.022     11.911  0.024       11.731  0.024     11.499  0.022          491     48        -378     50          574.2    8.7     -320.7    8.6        2     0
 J203408.05-453708.9      9.207  0.021      8.648  0.029      8.548  0.024        8.469  0.023      8.539  0.019            1     39        -248     43           69.0    9.2      -86.8    8.5        1     0
 J203427.41-421559.6     10.583  0.026     10.027  0.031       9.73  0.021        9.566  0.023      9.418   0.02         -103     38        -204     36          -63.5   10.9     -163.0    9.3        0     0
 J203451.35-602115.9     12.118  0.019     11.478  0.023     11.325  0.025       11.219  0.023     11.146  0.021         -188     41        -273     41         -120.3   11.4     -242.1   10.5        0     0
 J203452.34-454420.4      10.72  0.017     10.075  0.022      9.981  0.021         9.92  0.023      9.971  0.021          -15     43        -276     41           93.0    9.8     -145.8    9.0        1     0
 J203501.94-180156.1      11.15  0.021     10.535  0.024     10.287  0.024       10.151  0.023     10.047  0.019         -238     42         -72     39         -121.9    9.4      -20.4    7.9        1     0
 J203545.02-193826.4     12.097  0.021     11.558   0.02     11.274  0.019       11.121  0.023     10.952  0.021         -489     44        -200     44         -349.9    8.4     -146.4    8.1        0     0
 J203618.79-112045.6      12.94  0.023     12.347  0.024     12.075  0.025       11.941  0.024     11.774  0.021          -40     49        -161     50           93.7    9.0      -73.7    8.9        1     0
 J203708.14-365720.4     11.324  0.018     10.701  0.022     10.513   0.02       10.445  0.024     10.404   0.02           57     44        -242     41           18.0    8.5     -173.0    8.2        1     0
 J203735.69-830533.5     10.278  0.017      9.678  0.023      9.447  0.021        9.301  0.023      9.159  0.021           16     33        -275     32           85.0   11.2     -182.0    9.6        0     0
 J203751.71-592516.3     12.063  0.021     11.516  0.022     11.338  0.023       11.137  0.023     10.943   0.02           62     39        -354     40           89.2    9.9     -294.1    9.2        2     0
 J203754.60-421610.0     12.412  0.019      11.84  0.024     11.645  0.026       11.544  0.023     11.461  0.021          -78     44        -407     45         -116.5    9.3     -326.9    9.1        2     0
 J203807.44-542437.1     10.361  0.023      9.755  0.024        9.5  0.017        9.367  0.022      9.292  0.019         -246     34         -47     33         -188.2    9.6      -34.6    8.7        1     0
 J203907.19+245746.6     11.362  0.015     10.797  0.029     10.503  0.024       10.316  0.022     10.128   0.02          -60     36        -309     35            6.3   10.1     -109.3    9.3        0     0
 J203907.20-670029.0     13.418  0.021      12.88   0.03     12.587  0.027       12.465  0.023     12.228  0.022         -215     57        -394     57          -84.7   12.2     -259.1   10.9        0     0
 J203910.55-434416.5      9.189  0.019      8.523  0.031      8.285  0.019        8.158  0.022      8.056  0.019          -49     35        -244     37           -7.4    8.2     -136.0    8.2        1     0
 J203937.36-365113.8     11.541  0.018     10.958  0.025     10.873  0.023        10.79  0.023     10.819  0.021          -40     42        -302     42          -17.4    9.1     -298.7    8.2        0     0
 J204019.36-443632.2     12.556  0.018     12.017  0.022     11.825  0.023       11.697  0.022     11.514  0.021         -197     47        -266     46         -128.9    9.4     -183.5    9.0        0     0
 J204027.30+695924.1     13.723   0.07     13.313  0.066     13.119  0.054       12.684  0.023     12.456  0.022         1535     29        1643     28         1556.2    7.5     1693.2    6.9        2     0
 J204030.61-151526.1     13.727  0.025     13.109  0.022       12.9  0.032       12.753  0.024     12.593  0.026          -53     69        -478     70          -17.1    7.9     -113.8    7.8        0     0
 J204043.46-083936.9     10.894  0.019     10.262   0.02     10.023  0.019        9.897  0.024      9.785   0.02         -244     42        -130     42         -138.7    6.6      -27.5    6.5        0     0
 J204056.62-824510.5      9.524   0.02      8.939  0.021      8.638  0.023        8.453  0.023      8.262   0.02          -62     32        -214     31           86.3   10.1     -112.1    9.3        1     0
 J204101.63-463317.6     12.103  0.019     11.535  0.025      11.28  0.024       11.084  0.023     10.895  0.021           90     44        -319     46          199.5    9.4     -278.2    9.3        0     0
 J204132.57-085810.6     12.165  0.019     11.584   0.02     11.358  0.023       11.135  0.023      10.94  0.021         -290     45        -228     44         -238.9    6.6     -159.4    6.5        1     0
 J204208.42-371332.1     12.032  0.021     11.416  0.021     11.258  0.023       11.143  0.022     11.017  0.021           73     46        -294     43          100.8   10.3     -199.8    9.7        0     0
 J204218.13-082137.8      13.43  0.025     12.844   0.03     12.479   0.03       12.136  0.024     11.901  0.022         -275     53        -273     55         -145.3   10.2     -314.1    9.5        0     0
 J204340.64-810411.4      9.705  0.017      9.059   0.02       8.93   0.02        8.872  0.023      8.907   0.02          130     34        -244     34          144.2   10.4     -277.8    9.6        1     0
 J204434.86-620603.5     11.855  0.023     11.294  0.022     11.036  0.017       10.949  0.023     10.758   0.02          320     38         -82     38          376.3   10.6      -82.8    9.8        1     0
 J204446.51-224838.1     11.488  0.021     10.889  0.022     10.638  0.019       10.508  0.023     10.389  0.021           47     41        -272     40          116.7   10.0     -134.9    9.8        0     0
 J204516.61-340139.2     11.546  0.018     11.049  0.024     10.791  0.019       10.685  0.023     10.512   0.02          141     46        -268     44          163.5    8.5     -223.3    8.3        0     0
 J204529.41-421148.7     11.432  0.021     10.818   0.02     10.588  0.023        10.47  0.023     10.333  0.021          -73     40        -324     38           -4.5   10.3     -157.2    9.4        1     0
 J204537.67-253156.4     11.498  0.021     10.938   0.02     10.736  0.021       10.627  0.023     10.443  0.021          131     43        -243     45          217.3   10.2     -288.9   10.0        0     0
 J204558.33-773604.1     11.882  0.019     11.406  0.023     11.344  0.023       11.283  0.023     11.282  0.021           74     39        -352     39           70.2   11.5     -346.0   11.1        1     0
 J204639.21-422657.4     12.306  0.019     11.761  0.021     11.481  0.023       11.315  0.023     11.109   0.02          312     46        -175     46          333.4    9.8      -91.5    9.0        0     0
 J204651.00-422009.7     11.427  0.018     10.802   0.02     10.556  0.018       10.499  0.023     10.384  0.021           69     41        -296     40           88.8    9.8     -148.9    8.9        1     0
 J204704.52-441513.1      13.44  0.021     12.898   0.02     12.752  0.026       12.592  0.023     12.444  0.024          213     61        -479     62          214.2   10.2     -391.9   10.1        2     0
 J204727.51+160256.3     12.802   0.02      12.17  0.021     11.874   0.02       11.668  0.023     11.474  0.021          -76     45        -323     45           50.2    8.8     -145.3    8.1        0     0
 J204729.47+775318.0     14.242  0.032      13.62  0.041     13.351  0.045       13.236  0.024     13.079  0.025         -193     47          -3     47          -26.0   14.6      -75.1   11.6        0     0
 J204734.60+341813.4     14.172  0.028     13.479  0.032     12.997  0.029       12.737  0.025     12.583  0.024         -486     64        -367     64         -281.1   10.5     -240.1   10.2        2     0
 J204832.82-162524.5      9.827  0.018      9.236   0.02      9.005  0.017        8.839  0.023      8.726   0.02         -373     40        -238     38         -194.9    8.6     -214.3    8.3        1     0
 J204906.84-381121.3     11.539  0.021     11.046  0.025     10.789  0.021       10.637  0.023     10.424  0.021          354     41         -60     41          407.4   10.8        8.5    9.9        2     0
 J204917.91-445424.6     11.764  0.021     11.253   0.02     10.995  0.023       10.841  0.023     10.647   0.02          -53     44        -327     43           -3.1    9.2     -239.8    9.0        1     0
 J204935.35-360719.5       10.1  0.021      9.437  0.022      9.199  0.019        9.079  0.022      8.949   0.02          -98     39        -235     38          -24.1   10.3     -129.3    9.4        1     0
 J204955.93-463401.8     10.551  0.023      9.965  0.022      9.724  0.019        9.635  0.022      9.474   0.02          -79     37        -312     36           -8.5    8.6     -313.3    8.4        0     0
 J204956.00-391250.0     12.003  0.018     11.428   0.02     11.247  0.019       11.144  0.024     11.044  0.021          111     43        -253     42           22.2   10.3     -190.0   10.1        0     0
 J205036.87-174316.4     10.256  0.023      9.711  0.024       9.48  0.021        9.345  0.021      9.214  0.019         -241     40          74     38         -168.1    7.2       80.4    6.3        1     0
 J205047.92-380510.6     11.951  0.021     11.428  0.022     11.207  0.023       11.074  0.023     10.837   0.02         -143     44        -298     46         -101.8   10.2     -275.8   10.0        0     0
 J205146.88-021826.2     12.751   0.02     12.207  0.026      11.97  0.023       11.809  0.023     11.608  0.022           21     54        -386     53           74.3   14.1     -251.0   10.5        0     0
 J205148.86-554519.9     14.264  0.029     13.772  0.031     13.464  0.037       13.298  0.024      13.04  0.027         -226     82        -550     79         -138.1   12.5     -287.6   12.1        0     0
 J205149.69-374445.0     12.711  0.016     12.187   0.02     11.994  0.023       11.839  0.023     11.628  0.023          114     52        -721     51          125.9   10.7     -595.5   10.5        2     0
 J205211.93-475707.0     13.816  0.023     13.084  0.027     12.746   0.03       12.522  0.023     12.339  0.024         -295     60        -250     58          -29.8   11.3     -214.3   10.8        0     0
 J205240.17-783557.7     12.454  0.021       11.9  0.025     11.593  0.021       11.433  0.026     11.238  0.025         -286     55          75     54         -134.1   11.3       69.3   10.4        1     0
 J205414.99-532957.6       8.86  0.015      8.216  0.033      8.049  0.013         7.88  0.026      7.794   0.02         -172     36        -227     33          -34.9    9.0     -163.0    8.3        0     1
 J205502.34-543138.5      9.818  0.021      9.194   0.02       8.95  0.017        8.811  0.023      8.714  0.021         -238     36        -280     36         -155.3   10.2     -228.4    9.9        0     0
 J205622.45-634223.6     10.747  0.023     10.135  0.024      9.908  0.022         9.79  0.023      9.682  0.019          163     36        -440     34          165.2   10.4     -263.3    9.2        1     0
 J205708.53-552554.4     12.174  0.021     11.607  0.025     11.317  0.019       11.162  0.023     10.982   0.02          110     41        -253     40          136.3   10.3     -161.4   10.1        1     0
 J205709.88-443908.5      9.929  0.021      9.324  0.022      9.107  0.017        9.001  0.024       8.94  0.021         -376     39         -88     37         -295.5    8.7      -28.4    8.5        1     0
 J205729.68-444009.3     10.411  0.021      9.725  0.027      9.532  0.017        9.418  0.022      9.378   0.02         -345     38          28     37         -215.8    8.8      -18.1    8.6        0     0
 J205732.60-394752.4       12.3  0.021     11.681  0.025     11.406  0.023       11.175  0.024     10.981  0.022         -145     45        -328     46          -26.1   11.4     -205.9   10.5        0     0
 J205733.48-042113.3      9.871  0.017       9.22  0.021      9.017   0.02        8.903  0.023      8.824  0.021            1     99        -330     60           -8.7   10.0     -225.8    6.0        0     0
 J205757.56-293232.3     11.861  0.026     11.216   0.02     11.008  0.019        10.86  0.023     10.789  0.021          -99     44         -49     43           44.9    8.4      -80.0    8.1        1     0
 J205759.74-592830.5     12.391  0.021      11.82  0.022       11.6  0.017        11.35  0.023     11.145  0.021          -85     41        -263     39           56.0   10.4     -230.4   10.1        0     0
 J205806.75-384631.8     10.286  0.021      9.699  0.022      9.422  0.023        9.271  0.023      9.099   0.02          -38     40        -334     44          140.2   10.4     -346.6    9.6        2     0
 J205838.30-521725.2     10.233  0.021      9.596  0.022      9.373  0.019         9.25  0.022      9.181  0.019          227     36        -241     36          286.8    9.4     -223.9    9.3        2     0
 J205841.84-633607.7     12.971  0.018     12.515   0.02     12.231  0.026       12.082  0.022     11.852  0.022           61     47        -354     45          107.1   11.0     -268.1   10.0        0     0
 J205846.60-543708.5     11.173  0.021     10.543  0.025     10.278  0.023       10.131  0.023     10.036  0.019         -213     39        -367     36         -133.0    9.8     -178.5    8.8        0     0
 J205851.84-474902.8     10.885  0.021     10.248   0.02     10.009  0.021        9.855  0.022       9.75  0.019         -256     36        -103     38         -164.8    8.7      -71.1    8.6        1     0
 J205904.52-410316.4     10.529  0.019      9.925   0.02      9.758  0.017        9.673  0.024      9.609   0.02         -144     38        -330     39          -32.0    9.5     -353.6    9.5        1     0
 J205919.64-444747.5     12.672  0.018     12.163   0.02     11.958  0.021       11.797  0.022     11.566  0.021          205     49        -294     47          234.4    9.4     -177.4    9.1        0     0
 J205939.46-434429.7     12.188  0.023     11.689   0.02      11.41  0.017       11.243  0.023     11.019  0.022          214     43        -196     42          325.0    9.3     -153.3    8.9        0     0
 J205940.34-401432.4      9.454  0.019      8.873  0.049      8.636  0.019        8.488  0.023      8.339   0.02         -345     38          49     36          -86.8    8.5      165.1    8.4        1     0
 J210018.75-323637.8     12.226   0.02     11.647   0.02     11.371  0.019       11.153  0.023     10.941  0.021         -274     44        -131     43          -76.2    8.6      -48.3    8.3        0     0
 J210049.39-293017.3     12.139  0.018     11.535  0.021     11.277  0.024       11.156  0.022     11.031  0.021         -305     45          49     44         -148.7    8.1      -49.4    8.0        1     0
 J210055.27-413146.6      9.493  0.019      8.841  0.033        8.6  0.021        8.437  0.023      8.279   0.02          208     38        -361     35          360.6    8.3     -239.0    8.3        1     1
 J210203.26-054824.0     14.203  0.033     13.597  0.035     13.247  0.032       12.955  0.024     12.727  0.026         -144     77        -467     79         -165.1   11.3     -258.5    9.6        2     0
 J210237.64-080137.3     12.547  0.023     11.976  0.028     11.759  0.019       11.662  0.023     11.553  0.023         -315     77        -281     73         -101.4    8.9     -142.5    8.6        0     0
 J210242.99-190555.0     11.962  0.021     11.406   0.02     11.181  0.019       11.057  0.023     10.888   0.02          264     45        -243     44          269.2   10.2     -199.3   10.0        1     0
 J210311.22-430657.9     13.589  0.023     13.056   0.02      12.91  0.032        12.77  0.025     12.714  0.026         -171     63        -496     64         -100.6   10.6     -356.1   10.5        0     0
 J210402.13-645708.3     11.147  0.023     10.573  0.024     10.287  0.017        10.13  0.023      9.973   0.02          -76     47        -237     43            7.8   10.3     -130.7    9.9        1     0
 J210412.23+095916.4     11.516  0.018     10.935   0.02       10.7  0.021       10.558  0.022     10.392  0.021         -212     42        -191     40          -79.9   10.6      -48.4    9.7        1     0
 J210429.55-550024.8     13.006  0.021      12.55  0.025     12.434  0.026       12.312  0.023     12.274  0.023           15     52        -414     52         -105.5   10.9     -227.5   10.7        0     0
 J210449.85-325818.6     11.049  0.018     10.483  0.026     10.214  0.021       10.038  0.023      9.891   0.02         -294     40         -75     38         -119.5    8.1      -83.2    7.8        1     0
 J210454.84-162121.3     12.004  0.018     11.427  0.024     11.195  0.021       11.048  0.023     10.892  0.021          234     45        -308     44          257.8    6.6     -113.0    6.5        0     0
 J210509.75+342310.5     11.437  0.021     10.809  0.021     10.566  0.009        10.42  0.023     10.336   0.02         -221     38        -166     38          -95.5    8.0      -99.3    7.9        1     0
 J210529.11-623559.3     16.851  0.143     15.916  0.164      15.31  0.153        14.76  0.029      13.78  0.031          305    128       -1654    132          598.1   22.8    -1279.5   22.0        2     0
 J210535.54-522408.4     12.612  0.019     12.076  0.027     11.858  0.021       11.743  0.023     11.667  0.021          -61     47        -328     47          -49.3    9.6     -343.1    9.4        1     0
 J210543.25-383000.6     11.118  0.017      10.53  0.022     10.285  0.018       10.147  0.022      9.991   0.02         -130     40        -227     38          -89.4    9.4     -159.2    8.5        0     0
 J210630.56-382606.1     14.008  0.018     13.451   0.02     13.092  0.028       12.874  0.023     12.599  0.026          156     67        -530     69          174.9   10.1     -323.4   10.1        2     1
 J210632.73-382640.4     14.232  0.021     13.636  0.032     13.272  0.032       12.992  0.023     12.717  0.025           40     70        -577     71          187.1   10.3     -323.3   10.2        2     1
 J210632.87-615628.6     10.739  0.025     10.178  0.024      9.881  0.019         9.73  0.023      9.564  0.021         -323     33        -157     33         -180.7    7.2      -55.7    7.1        1     0
 J210641.74-564039.1     12.014  0.021     11.525  0.022      11.43  0.019       11.361  0.023      11.37  0.021          298     43        -144     42          268.7    9.7     -151.8    9.4        1     0
 J210710.42-442627.8     10.983  0.019      10.43  0.022     10.137  0.017       10.001  0.023      9.877   0.02         -227     40        -157     38         -112.9    9.0      -82.6    8.8        1     0
 J210741.26+113724.7     11.501  0.017     10.939  0.021     10.667  0.019       10.491  0.023      10.31   0.02         -242     42        -133     40         -113.3   10.3      -26.6    9.3        0     0
 J210824.74+003319.9     12.633  0.023      12.06  0.027     11.882  0.026       11.693  0.023      11.56  0.022         -268     56        -238     56          -80.5   10.3     -102.1   10.1        1     0
 J210902.99-605742.0     10.701  0.027     10.205  0.022      9.941  0.023        9.789  0.023      9.579  0.021          190     38        -548     39          371.6    9.8     -433.3    9.7        0     0
 J210925.80-494718.9     10.104  0.015      9.474  0.016       9.26  0.011        9.104  0.023      9.023   0.02         -249     35           0     34         -118.4    8.6       73.9    8.5        1     0
 J210930.17-601106.8     10.225  0.026      9.553  0.026      9.309  0.022        9.168  0.023      9.119   0.02           67     36        -239     35           47.7   12.5     -169.2   10.8        1     0
 J210936.99-614051.6     11.013  0.024     10.459  0.022     10.187  0.019       10.058  0.023      9.884   0.02         -155     42        -228     41          -47.7   10.0     -192.2    9.8        0     0
 J210943.16-355104.0     12.686  0.023     12.155  0.027     11.877  0.023       11.712  0.025     11.507  0.021           11     47        -359     48          100.8    9.3     -238.9    8.7        0     0
 J210943.51-534109.8     10.112  0.021      9.542  0.021      9.339  0.018        9.212  0.023      9.069   0.02          161     38        -351     37          267.6   10.0     -337.8    8.6        1     0
 J210949.32-380208.6     10.224  0.021      9.663  0.024      9.389  0.021        9.236  0.021      9.151  0.019          124     39        -183     37          228.1    8.7     -141.2    8.5        0     0
 J211038.55-364153.7     10.985  0.021     10.371  0.022     10.124  0.017       10.006  0.023      9.852  0.021          120     40        -282     38          205.6    9.0     -291.2    8.8        0     0
 J211130.76-035719.0     10.347  0.021      9.733  0.022      9.509  0.017        9.434  0.023       9.43   0.02         -272     40        -100     38          -64.0    9.3      -84.1    7.8        1     0
 J211208.50-340339.7     11.897  0.021     11.296  0.026     11.001  0.019       10.859  0.023      10.74  0.021          -82     42        -321     42           46.9    8.4     -165.1    8.2        1     0
 J211216.85-631812.0     10.886  0.021     10.227   0.02      9.933  0.025        9.717  0.022      9.556  0.019         -323     31        -197     32          -93.1    9.5      -97.0    9.3        1     0
 J211221.80+842733.4     13.281  0.025     12.567   0.03     12.143  0.022       11.918  0.024      11.74  0.022          -43     38         473     41           44.6   14.5      315.3   11.5        1     1
 J211232.94-561944.3      12.45  0.019     11.871   0.02     11.543  0.017        11.37  0.023     11.166  0.021            3     41        -386     41           92.5    9.9     -229.1    9.2        0     0
 J211331.19+384744.4     13.001  0.018     12.503  0.019     12.292  0.021       12.031  0.022     11.819  0.022         -123     46        -338     44         -177.0    8.6     -267.1    8.3        2     0
 J211353.45+143825.4     13.131   0.02     12.574  0.019     12.362  0.021       12.258  0.023     12.103  0.022           79     48          26     48           95.2   10.1       44.7    9.3        0     0
 J211358.80-514414.4     11.135   0.02     10.567  0.025     10.279   0.02       10.177  0.023     10.007   0.02         -301     39          44     38         -138.4    9.0        9.7    8.8        1     0
 J211421.06-141909.7     10.503  0.021        9.9   0.02      9.643  0.021        9.475  0.023      9.303   0.02         -470     41        -362     39         -321.7    7.2     -315.0    6.4        0     0
 J211513.35-392813.1     12.679  0.023     12.078   0.02     11.773  0.021       11.572  0.023     11.352  0.022          -89     46        -319     46            8.5    9.4     -227.8    9.3        0     0
 J211531.68+184244.6     10.594  0.017     10.028  0.015      9.802  0.014        9.643  0.022      9.488   0.02         -318     38         -91     37         -133.6    7.9      -34.9    7.8        0     0
 J211532.82-372605.3     12.385  0.023     11.828  0.022     11.586  0.023        11.44  0.022     11.237  0.021           21     46        -330     45          -30.5    9.4     -141.3    9.1        1     0
 J211543.59-322540.4     13.794  0.026      13.13  0.032     12.734  0.029       12.573  0.023     12.391  0.024           27     62        -490     60          133.6   10.3     -203.6    9.9        0     0
 J211556.09-341243.4     11.183  0.018     10.608   0.02     10.404  0.021       10.287  0.022     10.197  0.021          -89     41        -263     38            9.4    9.1     -193.7    8.7        0     0
 J211610.78+034127.0     13.906  0.028     13.254   0.02      12.84  0.029       12.539  0.024     12.231  0.023          213     62        -327     62          398.2   11.8     -229.1   11.0        2     0
 J211651.47-355735.7     10.369   0.02      9.762  0.025      9.555  0.021        9.392  0.023      9.277  0.019           84     39        -234     41          111.0    8.5     -162.5    7.8        0     0
 J211700.28-504111.1     11.677  0.019     11.091  0.021     10.899  0.021       10.779  0.023      10.63   0.02         -318     41         -64     39         -175.7    9.7       -9.7    8.8        1     0
 J211733.09-532944.9     12.538  0.019      11.95  0.022     11.691  0.023       11.502  0.022     11.346  0.021           52     43        -271     43           70.4    9.2     -100.5    9.0        1     0
 J211901.10+473533.2     11.429  0.018     10.857  0.021     10.597  0.016       10.432  0.023      10.27   0.02          -98     35        -261     36          -40.1    8.7      -88.7    8.2        0     0
 J211905.25+452530.2     11.209  0.017      10.57  0.017     10.297  0.014       10.084  0.022      9.933  0.021         -191     38        -204     37         -112.9    8.5      -67.1    8.1        0     0
 J211923.63-020911.3     12.071  0.023     11.535  0.021     11.259  0.019       11.046  0.024     10.838   0.02         -209     47        -327     46          -59.5   11.1     -244.8   10.8        0     0
 J211926.40-325219.1      9.367  0.018      8.678  0.031      8.464  0.019        8.324  0.022      8.297   0.02         -126     37        -214     35          -52.9    7.6     -124.3    7.5        1     0
 J212010.81-333931.5     11.509  0.018     11.049   0.02     10.977  0.019        10.95  0.022     10.976   0.02          -78     48        -265     46           -7.3    9.6     -256.7    8.2        0     0
 J212044.07+090431.5     14.179  0.032     13.494  0.031     13.121  0.037       12.884  0.023     12.635  0.025          -99     61        -484     61           42.6   12.2     -278.3   12.0        0     0
 J212100.87-623921.6     15.434  0.052     14.535  0.059      14.27  0.073       13.833  0.026      12.98  0.026          152    105        -617    103          376.2   14.2     -198.4   12.8        2     0
 J212215.89-395653.1     12.627  0.021     11.984  0.025     11.823  0.025        11.69  0.022     11.696  0.021           12     45        -149     46           30.5    9.6      -89.9    9.5        1     0
 J212349.28-444609.1     11.188   0.02     10.603  0.021     10.389  0.021       10.298  0.022     10.171   0.02          272     40        -340     41          305.8    9.2     -240.2    9.1        2     0
 J212354.73-285900.3     10.572  0.019      9.989  0.025      9.704  0.024         9.54  0.024      9.444   0.02           77     40        -294     40          108.7    8.9     -187.7    8.8        0     0
 J212354.79-365223.7     15.384  0.052     14.549  0.043     13.985  0.061       13.605  0.025     13.402  0.031          472     88        -540     90          441.4   11.9     -245.3   11.9        2     0
 J212402.07-421004.8      9.582  0.019      9.056  0.024      8.802  0.019        8.644  0.023      8.518  0.019          266     38         -47     36          381.7    9.1       55.9    9.1        0     0
 J212427.89-172646.9     11.784  0.025     11.248  0.022     11.012  0.021       10.832  0.023     10.642   0.02         -264     43        -164     42         -188.3   10.0      -81.6    9.7        0     0
 J212437.34-584844.4     13.147  0.023     12.728  0.028     12.713  0.033       12.649  0.024     12.651  0.024          110     57          -1     57           69.4   11.3      -45.9   11.2        0     0
 J212440.44-372858.6     13.217  0.021     12.747   0.02     12.475  0.021       12.396  0.023     12.228  0.023         -418     57        -361     59         -285.0    9.8     -384.2   10.0        2     0
 J212451.18-385136.1      12.57  0.021     12.024  0.022     11.695  0.023       11.538  0.022     11.344  0.021         -309     46        -183     45         -138.9    9.3     -105.3    9.2        0     0
 J212502.67-453353.7     13.138  0.023     12.603  0.027     12.357  0.026       12.187  0.023     11.971  0.023          206     52        -390     53          313.0    9.8     -228.4    9.9        2     0
 J212510.49-353659.4     10.343  0.018      9.744  0.021      9.536  0.021        9.412  0.023      9.266   0.02          297     38        -148     38          383.6    9.3      -80.0    8.6        2     0
 J212520.79-342219.5     10.895  0.021     10.342   0.02      10.14  0.023        9.969  0.023      9.786  0.021         -139     40        -477     40          -30.8    7.4     -450.1    6.6        2     0
 J212542.39-321322.3     10.628  0.018     10.032   0.02      9.796  0.017        9.634  0.022      9.501  0.021         -299     40          84     38         -143.9    7.4       15.4    6.5        1     0
 J212626.18-393610.0     13.748  0.021     13.215  0.028     12.917  0.024       12.708  0.024     12.484  0.025         -322     65        -260     66         -168.4   10.3     -122.7   10.4        0     0
 J212634.67-401527.1     13.589  0.019     13.044  0.028     12.709  0.027       12.537  0.024     12.288  0.023         -207     56        -326     58         -174.5    9.9     -107.7    9.8        0     0
 J212657.77+253059.7     12.612  0.019     11.974  0.021     11.572  0.018        11.27  0.023     11.013  0.021         -459     42        -596     45         -113.4    8.4     -646.1    7.9        2     0
 J212832.86-312857.7     11.369  0.019     10.786  0.022     10.609  0.019        10.48  0.022     10.321  0.021         -211     41        -226     40         -144.2    8.9     -134.2    8.8        1     0
 J212917.06-732712.1     11.745  0.026     11.132  0.024     10.753  0.017       10.583  0.022     10.375   0.02         -212     36        -290     37          -87.5    9.8     -115.5    9.9        0     0
 J213018.93-395507.3     12.661  0.021     12.056  0.022     11.782  0.023       11.623  0.023     11.405  0.021         -159     46        -321     45          -58.0    9.4     -264.8    9.2        0     0
 J213115.35-162550.1     11.341  0.025      10.78  0.021     10.555  0.021       10.443  0.024     10.322  0.021          278     46        -122     44          262.3    9.2     -101.3    8.9        0     0
 J213130.20-634324.3     12.258  0.021     11.768  0.023     11.541  0.023       11.389  0.023     11.201   0.02           64     43        -324     42           90.3    9.5     -209.2    9.4        0     0
 J213149.27-243035.4     10.451  0.018      9.844  0.021      9.653  0.017        9.585  0.023      9.538  0.021          315     43        -173     41          408.4    9.7     -142.3    8.9        1     0
 J213201.89-371502.8     11.905  0.018     11.393  0.025     11.123  0.021       10.903  0.024     10.678  0.021          127     42        -307     42          199.0    9.8     -301.3    9.1        0     0
 J213222.16-324020.0     12.439  0.018     11.854   0.02     11.568  0.017       11.441  0.023     11.274  0.021         -295     44        -168     43         -167.3    7.5     -110.8    6.6        0     0
 J213257.28-231556.1     12.157  0.021      11.56   0.02     11.246  0.021       11.075  0.023     10.911  0.021           97     48        -346     46          165.8    8.5     -127.3    8.3        0     0
 J213318.99-543928.7     11.533   0.03      10.95  0.025     10.719  0.019       10.574  0.024     10.397   0.02           99     40        -486     39           77.5   10.1     -368.5    9.2        2     0
 J213322.99-061102.8     12.574  0.018     12.069   0.02     11.811  0.021       11.697  0.023     11.475  0.021         -182     50        -308     50         -155.3    6.7     -291.0    6.6        1     1
 J213409.64-160409.3     13.078  0.023     12.417  0.029     12.103  0.026       11.855  0.023      11.68  0.022           93     52        -332     52          162.9    9.2     -248.2    9.2        0     0
 J213512.67+731236.9     14.334  0.028      13.31  0.031       12.6  0.026       12.091  0.023     11.791  0.021          316     26         169     26          310.5   13.1      175.2   10.4        2     0
 J213730.15-085928.1     12.664  0.018     12.094  0.022     11.894  0.023       11.697  0.022     11.522  0.021         -347     50         -91     49         -125.4   12.5      -58.4    8.4        1     0
 J213741.54-672351.0     13.746   0.02     13.011  0.023     12.641  0.027       12.267  0.023     11.989  0.022         -221     54        -624     50          -31.7   11.6     -378.0   10.6        2     0
 J213914.35+040314.0     11.677  0.019      11.04   0.02      10.79  0.019       10.663  0.023     10.556   0.02          -77     45        -237     43          -42.7   10.9     -119.5    9.9        0     0
 J214017.49-450345.6     11.305  0.018      10.78   0.02     10.497  0.021       10.336  0.023     10.182  0.021         -284     40        -106     39         -149.4    9.1      -24.2    8.9        1     0
 J214026.56+055551.9     10.276  0.021      9.664  0.025      9.416  0.023        9.237  0.022      9.085   0.02         -196     39        -195     38          -75.5   10.1     -128.7    9.2        1     0
 J214032.48-160706.7     11.749  0.021     11.125  0.022     10.921  0.019       10.792  0.025     10.676  0.024          413     51        -301     51          150.9   10.6      -54.8   10.2        0     0
 J214117.89-442824.2      10.18  0.021      9.689   0.02      9.445  0.019        9.326  0.024      9.134  0.021         -250     39         -86     42         -116.3    9.0     -123.4    9.0        1     0
 J214120.05+632912.9     11.744  0.022     11.123   0.03     10.923  0.017       10.829  0.023     10.816   0.02         -187     27         -49     27         -108.2    8.8      -83.8    9.0        1     0
 J214123.09+092902.0     13.761  0.021      13.26   0.02     12.916  0.026       12.701  0.023     12.428  0.023         -412     61        -368     61         -292.8   11.6     -273.9   10.8        2     0
 J214155.87-511853.4     15.075   0.04      14.18  0.046     13.658  0.034       12.924  0.024     12.471  0.024          388     66        -560     64          706.4   10.4     -241.9   10.1        2     0
 J214206.61-845606.6      9.774   0.02      9.201  0.021      9.084  0.016        9.023  0.023      9.109  0.021          257     33        -210     33          233.7   17.2     -185.5    9.9        0     0
 J214330.25-161526.4     11.122  0.018     10.575  0.022     10.351  0.021       10.247  0.023     10.116   0.02          199     41        -362     40          209.6    9.2     -268.2    8.4        1     0
 J214333.08-461027.2     10.334   0.02      9.759  0.023      9.548  0.021        9.437  0.023      9.336  0.021         -330     40        -165     38         -280.7    8.9     -242.1    8.8        1     0
 J214441.04-742201.3      10.29  0.018      9.782   0.02      9.534   0.02        9.399  0.022      9.198   0.02         -275     38        -490     36          -96.2   10.2     -368.8    9.5        1     0
 J214532.70-512338.3     10.129  0.021      9.471   0.02      9.269  0.021        9.145  0.023      9.106   0.02          -40     38        -251     37           10.1    9.5     -207.2    8.8        0     0
 J214728.36+252308.5     11.651  0.019     11.024  0.021     10.827  0.017       10.659  0.024     10.591  0.024          213     41         -94     42           57.9    8.9       64.1    9.0        0     1
 J214736.41-135335.4     12.474  0.025     11.896  0.022     11.688  0.021       11.575  0.023     11.464  0.021          164     51        -468     50          151.6   10.0     -300.2    9.3        0     1
 J214741.71-015757.2     11.902  0.018      11.27  0.022     11.123  0.021       11.036  0.023     10.985  0.021         -273     44        -241     44         -232.5   10.2     -157.7    8.7        0     0
 J214742.34-775749.6      9.779  0.031      9.167  0.041      8.912  0.023        8.627  0.023      8.543   0.02          301     35         -46     35          388.1   10.9     -108.4   10.1        1     0
 J214749.94-073434.4     10.519  0.018     10.125  0.021     10.069  0.021       10.011  0.022     10.015  0.021           65     76        -384     61           50.5    8.8      -59.9    8.1        1     0
 J214926.01-755309.4     13.725  0.021     13.231   0.02     12.951  0.027       12.764  0.023     12.506  0.023          350     58        -462     55          322.1   11.7     -293.5   10.8        0     0
 J215008.49-365120.9     11.618  0.017     11.117  0.021     10.866   0.02       10.739  0.023      10.54  0.021            4     41        -359     40           51.4    9.1     -206.8    8.9        0     0
 J215008.86-774853.5     13.275  0.025     12.704  0.027     12.349  0.024        12.19  0.023      11.99  0.022          267     47        -317     45          248.5   11.1     -162.9   10.3        0     0
 J215027.06-122811.8      9.995  0.018      9.334  0.022      9.117  0.019        8.984  0.023      8.852   0.02          340     42          51     40          418.6    9.2       84.4    8.5        1     1
 J215124.61-374937.7     11.982  0.021     11.424  0.023     11.152  0.021       10.965  0.024     10.782  0.021         -286     43        -166     42         -183.8    9.7      -28.4    8.8        1     0
 J215252.21-372627.4     12.798  0.023     12.258  0.025     12.039  0.028       11.903  0.023     11.748  0.022         -156     52        -383     50          -66.1    9.6     -187.5    9.1        0     0
 J215303.53-740914.9     11.448  0.027     10.851  0.024     10.627  0.019       10.407  0.023     10.278  0.021         -198     37           5     35         -204.2    9.3       30.0    9.2        0     0
 J215310.09+641239.7     10.251  0.019      9.632  0.027      9.423   0.02        9.277  0.025      9.205  0.024          224     27         -79     28           88.0    9.3      -20.7    9.3        1     0
 J215326.41-162350.9     11.974  0.019     11.395  0.024     11.156  0.023       10.972  0.022     10.807  0.021         -290     46        -216     46         -231.8    9.7     -177.1    9.6        1     0
 J215403.60-363340.4     10.675  0.021       10.2   0.02      9.946  0.021        9.762  0.023      9.544  0.019         -210     40        -272     38         -117.3    9.2     -182.5    8.4        0     0
 J215412.15-075103.3     13.617  0.018     13.059  0.032     12.753  0.027       12.561  0.023     12.332  0.024         -227     64        -394     64          -66.7    9.9     -141.6    9.9        0     0
 J215454.33-502819.9     14.427  0.026     13.759  0.033     13.541  0.036       13.445  0.025      13.39  0.029         -109     80         -14     80           -8.4   11.4     -127.1   11.1        1     0
 J215504.84-370202.5     10.869  0.021      10.28   0.02     10.074  0.021        9.892  0.022      9.749  0.021         -229     41        -242     39           31.8    8.8     -220.6    8.6        0     0
 J215534.93-280303.0     10.879  0.022     10.316   0.02     10.039  0.022        9.824  0.023      9.654   0.02         -293     40         -79     40         -154.4    8.2      -67.7    8.0        1     0
 J215608.52-391956.0     10.736  0.017     10.179  0.022       9.89  0.019        9.746  0.024      9.607  0.021          183     42        -295     43          202.9    9.3     -308.4    9.1        1     0
 J215609.92-450505.4     14.898  0.042      14.08  0.046     13.512  0.038       13.169  0.023     12.902  0.025          117     66        -483     67          266.6    7.9     -251.2    7.9        2     0
 J215704.70-412814.8     13.002  0.026     12.336  0.027      12.15  0.027       11.991  0.022     11.938  0.021          -81     49        -112     48           49.2   10.0      -30.5    9.4        1     0
 J215802.17+040915.6     13.464  0.022     12.856   0.03     12.436  0.026       12.229  0.023     11.986  0.021          -83     52        -548     53          101.7    8.5     -406.2    7.6        2     0
 J215831.03-421115.3      9.671  0.021      9.124  0.025      8.989  0.021          8.9  0.023      8.903   0.02         -256     38        -104     39         -168.2   10.2     -141.4    9.3        0     0
 J215832.77-330858.7     10.484  0.019      9.882   0.02      9.637  0.019        9.508  0.022      9.355  0.021          112     38         282     37          244.3    8.8      298.7    8.5        0     0
 J215853.80+133135.3     13.468  0.023     12.923  0.031     12.635  0.026       12.462  0.024     12.283  0.022         -260     56        -206     57          -84.5   11.7      -32.4   11.0        0     0
 J215920.13-120956.7     11.553  0.019     11.001  0.028     10.771  0.021       10.579  0.022     10.449   0.02         -330     43          24     42         -131.2   10.7       82.6    9.9        0     0
 J220129.90-773500.6      9.862  0.019      9.271  0.022      9.048  0.023        8.902  0.023      8.782   0.02           88     31        -345     32          189.6    9.4     -278.0    8.9        1     0
 J220212.53-332609.1     11.574  0.021     10.914  0.022     10.686  0.021       10.579  0.022     10.561   0.02         -201     42        -191     42         -126.7    9.4      -22.4    9.4        1     0
 J220319.79-252154.2      9.031  0.019      8.491  0.023      8.245  0.017        8.102  0.022      7.945   0.02         -512     37        -204     36         -281.1    9.7     -199.3    9.0        0     0
 J220509.40-724050.9     11.126  0.021     10.552  0.022     10.432  0.021       10.394  0.022     10.442   0.02           95     32        -375     33           76.1   10.0     -400.3    9.3        1     0
 J220529.05-265637.1     12.821  0.021     12.311   0.02     11.991  0.027        11.76  0.024     11.551  0.021           30     50        -385     50           35.4   10.3     -180.3   10.0        0     0
 J220601.63-341418.4     11.013  0.021     10.618  0.024     10.549  0.019       10.488  0.022     10.519   0.02          317     42        -190     41          370.1    9.6     -212.1    8.7        0     0
 J220602.08+031104.6     12.226  0.023      11.61  0.022     11.269  0.021       11.047  0.023     10.839   0.02         -101     44        -288     43          -20.7   10.5     -108.5    9.7        0     0
 J220717.55-274603.4     12.468  0.024     11.891  0.022     11.759  0.024       11.692  0.022     11.721  0.022           51     62         -22     62           49.8    9.1      -15.1    8.9        1     0
 J220719.17+022910.3     11.663  0.021     11.112  0.022     10.842  0.019       10.668  0.023     10.506   0.02         -249     44        -119     42          -37.0   11.4      -79.6    9.6        1     0
 J220855.05-031839.5     11.371  0.021     10.806  0.022     10.551  0.017       10.426  0.022     10.268   0.02         -276     40          -6     38         -143.8    9.9      -25.1    9.6        0     0
 J220903.82-045624.4     12.106  0.019     11.567   0.02     11.327  0.017       11.182  0.023     11.007   0.02         -269     50        -280     49         -220.7   11.3     -103.9   10.3        0     0
 J221059.59-051802.3     12.399   0.02     11.904  0.022     11.681  0.023       11.532  0.024     11.334  0.022          -87     50        -348     50          -47.3   10.6     -192.9    9.8        0     0
 J221124.08+405959.4      9.725  0.016      9.097  0.014       8.79  0.014        8.578  0.022      8.405   0.02         -308     34        -128     32          -81.7    7.5       67.8    7.5        1     0
 J221143.11-110621.0       12.4  0.024     11.809  0.022     11.464  0.029       11.267  0.023     11.036   0.02         -115     46        -254     45           -7.6   13.2     -168.3    9.0        0     0
 J221213.19-314252.0      12.78  0.017      12.17  0.022     11.795  0.017       11.613  0.022     11.423  0.021         -163     48        -439     47          -30.5    9.5     -398.1    9.2        1     0
 J221428.15-362027.0     11.531  0.021     11.026  0.022     10.794  0.023       10.664  0.023      10.47   0.02          -13     43        -506     42           -0.3    8.7     -410.6    7.9        0     0
 J221601.10+490845.2     10.979  0.019      10.42  0.028     10.169  0.021        9.982  0.023      9.795   0.02         -187     35        -242     36          -51.7    8.6      -27.1    8.7        1     0
 J221609.35+812848.2     12.283  0.021     11.702  0.027     11.383  0.019       11.141  0.023     10.929  0.021          426     27         470     27          469.7    9.1      278.0    9.4        2     0
 J221640.65-480034.7      9.425  0.021      8.891  0.049      8.603  0.019        8.432  0.022      8.268  0.021         -212     37         143     36            4.3    9.4      155.4    8.7        1     0
 J221659.41-702549.4     11.842   0.02     11.295  0.025     11.042   0.02       10.939  0.023     10.753   0.02          286     40        -352     38          288.1   11.4     -279.5    9.2        2     0
 J221839.91-532640.1      9.237  0.026      8.528  0.035      8.315  0.017        8.158  0.022      8.035   0.02         -247     38          39     35         -154.9    9.0       44.6    8.4        1     1
 J221921.39-161155.7     11.254  0.026     10.626  0.024     10.349  0.025       10.166  0.023     10.005   0.02         -174     43        -314     42           -2.7    9.5     -178.3    8.7        0     0
 J221941.15-071404.6     14.216  0.023       13.6  0.025     13.336  0.044       13.271  0.025     13.168  0.029          -12     85        -110     88          -26.7   11.1      -42.3   10.6        0     0
 J222013.75-361709.5     14.138  0.023     13.702   0.02     13.392  0.033       13.164  0.024     12.883  0.027          -13     74        -915     74           49.8   11.0     -746.6   10.4        2     0
 J222136.89-791731.9     13.262  0.021     12.714  0.024     12.397  0.026       12.202  0.023     11.992  0.021         -307     45        -236     45         -130.7   12.5      -89.8   10.5        0     0
 J222216.31+190449.1     10.274  0.015      9.599  0.027      9.456  0.022        9.317  0.022      9.353   0.02         -233     39        -147     38          -62.2   10.8      -92.9   10.0        1     0
 J222402.09-050011.6     13.444  0.021     12.875  0.027     12.621  0.026       12.487  0.024     12.315  0.024         -100     65        -431     65          -88.5   11.7     -122.8    9.4        0     0
 J222409.00-213405.3     12.202  0.018     11.627  0.024      11.36  0.021       11.197  0.023     11.046  0.023         -350     52        -114     51         -149.1   10.2     -159.4    9.9        0     0
 J222438.44-472928.7     12.165  0.021     11.561  0.022     11.293  0.023       11.126  0.024     10.957  0.021         -247     45         156     44         -150.2    8.6       24.5    8.4        1     0
 J222445.11-530129.2     11.076  0.021     10.505  0.028     10.237  0.019       10.099  0.022     10.016  0.019         -256     36        -126     34         -148.8    8.9      -39.3    8.7        1     0
 J222451.74+870550.5     11.976  0.022     11.541  0.027     11.471  0.019       11.377  0.022     11.393   0.02           88     38          66     39           81.5    9.2       61.9    9.4        0     0
 J222528.53-362829.4     12.345  0.018     11.815  0.025     11.539  0.021        11.38  0.023     11.205   0.02         -288     45        -215     43         -168.1    9.5     -133.4    8.8        0     0
 J222534.68+202400.4     11.741  0.019     11.117   0.03     10.839   0.02        10.66  0.022     10.499   0.02         -168     42        -185     41            9.0   10.5     -135.1    9.7        0     0
 J222827.53+423810.9     11.154  0.018     10.584  0.021     10.322  0.017       10.165  0.023      9.999  0.021          269     38          61     37          343.0    8.2       90.9    8.0        2     0
 J222841.95-682804.6      9.733  0.018      9.073  0.022      8.915  0.021        8.841  0.022      8.839  0.021          155     35        -293     36          250.1    9.4     -226.5    9.0        0     0
 J222845.85+513742.9     10.758  0.016     10.113  0.015      9.926  0.018        9.769  0.023      9.694   0.02         -162     33        -194     34         -104.9    8.1     -125.7    8.2        0     0
 J222850.49-274906.6     14.771  0.032     14.173  0.039     13.991  0.049       13.893  0.026     13.676  0.038          -68    126        -239    128          -56.4   12.4      -39.7   11.6        0     0
 J222910.84+292714.1     12.412  0.017     11.837  0.023      11.59   0.02       11.473  0.023     11.349  0.021          110     43         -11     43          104.5    9.5      -35.3    8.8        1     0
 J223006.48-272007.9      14.84  0.031     14.124  0.032     13.758  0.047       13.472  0.026     13.108  0.029         -335     93        -612     95         -408.1   10.4     -429.4   10.5        0     0
 J223041.19-095048.4     15.211  0.039     14.638  0.055     14.579  0.091       14.353  0.029     14.325  0.054          138    175           7    178          -22.3   16.9     -119.9   15.4        1     0
 J223059.44-024711.1     10.553  0.024     10.073  0.021      9.955  0.022        9.933  0.022     10.002   0.02         -306     42        -142     40          -96.3    8.9     -104.2    8.1        1     0
 J223108.10-492658.7     12.362  0.021     11.742  0.025     11.465  0.023       11.232  0.022     11.039  0.021         -272     44        -137     44         -148.5    9.1     -177.1    9.0        1     0
 J223438.41-674139.8      9.565  0.021      8.892  0.067      8.663  0.017        8.573  0.022      8.575  0.021          194     35        -168     35          162.1    9.5      -81.4    9.5        0     0
 J223443.43+263905.4     14.436  0.028     13.864  0.024     13.566  0.044       13.408  0.024     13.239  0.028          146     80        -209     80          111.8   11.1      -15.1   10.3        0     0
 J223552.24+041854.6     15.371  0.043     14.376  0.032     13.786  0.037       13.242  0.025     12.975  0.029         -517     80        -264     83         -293.0   12.7     -156.0   12.2        2     0
 J223618.64-523816.9     13.326  0.023      12.78  0.026     12.521  0.027       12.312  0.023     12.085  0.022          186     52        -430     52          225.4    9.9     -334.1    9.8        2     0
 J223657.47-245930.2     12.279  0.027     11.603  0.022     11.359  0.025       11.198  0.024     11.073  0.021           52     51        -157     51           71.4    8.9      -33.7    8.7        1     0
 J223736.29+004931.8     12.178  0.019     11.498  0.022       11.3  0.019       11.194  0.023      11.19   0.02          -47     48        -100     48          -51.2    7.5      -59.8    7.4        1     0
 J223756.70-384206.1     11.482  0.021     10.858  0.024     10.611  0.023        10.45  0.022     10.317  0.021         -144     38        -236     36          -24.6    9.2     -127.0    8.9        1     0
 J223800.52+085512.0     10.676  0.021     10.117  0.022      9.863  0.019         9.67  0.023      9.513   0.02          -89     46        -236     44           78.9   14.6     -108.7    9.6        0     0
 J223856.51-671643.6     14.517  0.031     13.957   0.02     13.781  0.043        13.44  0.024     13.175  0.027          400     76        -447     73          392.7   12.9     -202.1   12.7        2     0
 J223905.99-812339.7     10.063  0.019      9.443  0.024      9.273  0.019        9.229  0.023      9.282   0.02          266     31         -77     32          220.2    9.4      -80.8    9.6        0     0
 J224005.69-051245.6     11.035  0.023     10.435  0.022     10.178  0.023       10.022  0.023      9.914   0.02         -237     42        -146     40          -55.1   17.6      -87.0    8.0        1     0
 J224023.52+435504.9     13.714  0.026     13.197  0.033     12.817   0.02        12.48  0.024     12.146  0.022          -51     53        -577     53           53.1   10.0     -419.2   10.0        2     0
 J224128.33+043459.3     13.869  0.025     13.325  0.022     12.948   0.03       12.699  0.024     12.444  0.027           92     80        -485     79          130.1   13.2     -435.5   10.4        2     0
 J224156.00+172301.5     11.843  0.019     11.403  0.027     11.324  0.021       11.268  0.022     11.331  0.021          128     44         -51     43           53.9   10.5        5.1    8.9        1     0
 J224200.47+581636.9     12.081  0.021     11.507  0.031     11.293  0.021       11.076  0.023     10.919  0.021           30     27        -275     27           22.3    6.7     -300.4    6.7        2     0
 J224338.70+055914.2     14.343  0.026     13.771  0.036     13.478  0.048       13.277  0.025     12.976  0.031          -21     89        -649     91           10.1   18.5     -322.1   13.7        0     0
 J224342.98-695053.9      9.612  0.021      8.929  0.024      8.755  0.024        8.625  0.023      8.616  0.019          248     33        -121     32          311.9   11.5      -77.2    8.6        1     0
 J224554.81+101736.5      10.97  0.021     10.399  0.022     10.103  0.017        9.995  0.023      9.883   0.02         -260     41        -104     41          -72.3   10.4      -43.0   10.4        1     0
 J224745.50+452144.0      11.78  0.018     11.146  0.021     11.013  0.016       10.951  0.024     11.018  0.022         -292     43         -88     42          -77.4    8.5      -42.1    8.5        1     0
 J224825.44+090513.7     11.037  0.021     10.442  0.021     10.244  0.023       10.081  0.024      9.957   0.02         -189     42        -213     41          -78.1   11.3     -124.8   11.0        1     0
 J224854.57+181957.5      9.957  0.017      9.388  0.018      9.119  0.015        8.949  0.022      8.772   0.02         -262     38        -176     36          -22.2    8.9     -121.6    7.0        1     0
 J224859.00+680314.8     13.044  0.023     12.516  0.031     12.178  0.023        11.93  0.022      11.69  0.021          478     27         397     26          469.7   10.2      414.7    9.1        2     0
 J224902.69+045936.2      9.937  0.021      9.399  0.024      9.109  0.021        8.914  0.023      8.728  0.019         -275     40        -129     40         -147.9   10.7       30.0    9.9        1     0
 J224909.81+320547.0     15.482  0.059     14.353   0.05     13.588  0.045       12.944  0.024     12.626  0.025          505     64        -337     65          698.7   10.6     -156.5    9.6        1     1
 J224939.88-070219.4     11.312  0.018     10.727  0.021     10.497  0.021       10.379  0.023     10.241  0.021         -117     47        -286     45          -52.2    6.9     -135.9    6.8        1     0
 J225115.41-681122.4     12.101  0.021     11.591  0.026     11.239  0.023        11.03  0.024     10.786   0.02          -15     37        -276     38           52.3   10.6      -61.8    9.4        0     0
 J225142.65-050942.8     12.377  0.021     11.784  0.026     11.492  0.019       11.337  0.023     11.223  0.022         -320     49        -171     49         -111.8    7.0     -126.4    6.2        0     0
 J225235.85+704551.7      9.729  0.024      9.174  0.028      9.038  0.019        8.978  0.025       9.05  0.025          165     24         -37     26          103.9   10.2        5.6    9.9        1     0
 J225254.57-411927.5     12.042  0.023     11.513  0.027     11.279  0.023       11.159  0.023     11.001  0.021           16     42        -276     42           61.3    9.9     -100.9    9.2        1     0
 J225427.27-345712.9     13.958  0.028     13.316  0.025     12.976  0.029       12.747  0.023     12.481  0.025          294     64        -399     64          431.3    9.8     -297.5    9.1        2     0
 J225453.97-640617.1      11.04  0.024      10.47  0.025     10.238  0.024       10.096  0.023      9.936   0.02           22     35        -366     36           81.9    9.6     -276.1    9.1        0     0
 J225600.36-013518.8     13.592  0.025     13.051  0.032     12.795  0.034        12.69  0.024     12.492  0.027          301     76        -396     75          310.3   16.4     -316.3   10.2        1     0
 J225644.73+003114.5     13.265  0.021     12.699  0.022      12.28  0.029        12.03  0.024     11.766  0.022          196     55        -524     54          406.3   13.0     -453.0    8.3        2     0
 J225713.08-405612.4      12.52  0.021     11.974  0.022     11.741  0.021       11.595  0.024     11.383  0.022          369     48        -447     48          255.9   10.3     -262.9   10.2        0     0
 J225726.59-361803.9     11.146  0.021     10.585  0.024     10.324  0.019       10.143  0.022       9.95  0.019         -381     39          90     38         -215.8   12.5      108.4    9.3        0     0
 J225827.08-494707.2     12.297  0.021     11.703  0.024     11.438  0.019        11.28  0.023      11.11  0.021         -186     42        -307     44          -90.3    9.2     -115.2    9.3        0     0
 J225830.54-260110.9     14.212  0.034     13.696  0.032     13.298  0.037       13.216  0.024      12.97  0.028            3     79        -653     79           39.6   10.3     -677.9    9.7        2     0
 J225847.99-460323.0      12.74  0.021     12.192  0.021     11.973  0.025       11.866  0.023     11.686  0.022          247     45        -298     44          233.5    9.3     -226.8    9.1        0     0
 J225903.00-374434.0     11.582  0.019     11.024  0.022     10.747  0.017       10.613  0.023     10.489  0.021         -210     41        -178     40         -108.3   11.3      -32.9   10.5        1     0
 J225916.98-162320.2       13.4  0.021     12.865  0.024     12.568   0.03       12.373  0.025     12.164  0.024         -196     62        -365     63         -178.3   10.7     -226.4   10.1        0     0
 J225925.39+442102.9      9.157  0.017      8.517  0.011      8.384  0.013        8.311  0.023      8.339   0.02         -165     35        -165     34          -89.7    7.6     -121.9    7.7        1     0
 J225952.46-650129.2     12.795  0.019      12.36  0.022     11.974  0.024       11.824  0.022     11.569  0.021         -305     46        -295     43         -270.8   10.8     -174.9    9.3        0     0
 J230026.36-252044.5      12.35  0.017     11.815  0.027     11.559  0.021       11.418  0.023     11.211  0.021         -176     46        -251     46          -24.9   10.1      -95.0    9.8        1     0
 J230226.16+801241.8     10.416  0.019      9.807   0.03      9.579  0.019        9.417  0.023      9.278   0.02         -108     29         290     30          -68.1    9.9      114.1    9.9        0     1
 J230324.01-394119.3     10.644  0.018     10.063  0.026      9.798  0.016        9.666  0.023      9.517  0.021         -272     38        -156     38         -170.0    9.1     -114.9    9.0        0     0
 J230453.70-321406.0     11.217  0.018     10.654   0.02     10.367  0.018       10.206  0.022     10.034  0.019         -132     39        -213     38           -5.8    8.6     -108.6    7.9        1     0
 J230712.78-714749.2     11.295  0.019     10.764  0.022     10.542  0.021       10.436  0.024     10.294   0.02         -267     35        -422     35         -235.8   11.8     -332.9    9.2        1     0
 J230739.62+074915.5     14.278  0.028     13.767  0.031     13.459  0.043       13.248  0.024     13.031  0.028          -34     84         -43     84          127.9   13.3      -61.4   12.1        0     0
 J230808.46-394921.9      9.598  0.018      8.964   0.02      8.822  0.021        8.678  0.022      8.616  0.019         -283     36        -311     34         -216.1    8.4     -254.1    8.2        1     0
 J230950.24+022114.4     11.381  0.025     10.854  0.029     10.518  0.026       10.358  0.024     10.191  0.019         -184     42        -248     41         -110.5   12.9      -98.0   11.1        1     0
 J231000.89+410624.9     10.782  0.025     10.329  0.028     10.237  0.021       10.192  0.022     10.222   0.02          130     40         312     38           58.1    8.9       49.8    8.7        1     0
 J231159.97-053028.6     12.853  0.024     12.249  0.029     12.042  0.027       11.887  0.023     11.745  0.022          -28     53        -341     52         -104.4   11.8      -82.2    8.6        1     0
 J231215.30-131355.3     13.914  0.025     13.365   0.03     13.042   0.04       12.869  0.023      12.66  0.029          -21     78        -551     78           15.8    9.8     -349.4    9.1        0     0
 J231303.95+174424.2     12.077  0.015     11.518  0.021     11.255  0.016       11.102  0.022     10.919   0.02         -208     43        -226     41         -119.0   10.2      -70.7    8.1        1     0
 J231310.19-734855.5     10.676  0.018     10.046  0.022      9.842  0.018        9.726  0.023      9.719   0.02           47     33        -229     34           59.8   10.4     -152.0    9.8        1     0
 J231330.86-663354.9     13.052  0.023     12.498   0.02     12.353  0.023       12.208  0.023     12.152  0.021          -16     47        -361     46           -4.7   10.9     -277.0    9.5        0     0
 J231352.75+142826.6     10.061  0.018      9.497  0.021      9.218  0.017        9.056  0.023      8.914   0.02         -222     39        -164     37          -41.7    8.5     -126.6    7.8        0     0
 J231451.21-451731.6     13.659  0.021     13.151  0.027     12.988  0.033       12.797  0.023     12.559  0.024          -39     57        -217     56          -26.1   10.8     -109.9   10.6        0     0
 J231505.20-065400.1     10.778  0.017      10.15  0.021      9.897  0.017        9.798  0.023      9.698  0.019         -161     45        -230     46          -71.6   12.2     -135.4    8.1        1     0
 J231524.89-040911.0     10.602  0.021       9.97   0.02      9.671  0.023        9.504  0.023      9.355   0.02         -228     39        -216     41          -89.8   11.3     -117.3    8.0        0     0
 J231555.28-391929.6     11.511  0.021     10.927   0.02     10.623  0.021       10.401  0.023      10.19  0.019         -200     39        -410     37         -124.4    8.8     -382.3    8.4        1     0
 J231611.02-850618.9     14.572    0.0     14.156  0.064     13.799    0.0       13.467  0.024     13.203  0.025          272     66        -217     62           92.3   16.0       12.4   15.1        0     0
 J231658.79-370945.5     11.726  0.023     11.161  0.024     10.939  0.021       10.735  0.023     10.567  0.021          -51     43        -245     42           25.1    9.2     -180.9    9.0        0     0
 J231709.09-375450.8     10.668  0.023     10.129  0.024       9.84  0.021        9.631  0.022      9.451   0.02          148     38        -299     37          157.7    8.7     -199.5    8.6        0     0
 J231752.88-275733.0     11.263  0.018     10.756   0.02     10.562  0.019        10.41  0.024      10.21  0.021          306     43         196     42          343.6   10.8      252.3   10.0        0     0
 J231824.61+051722.9     14.047  0.025      13.45   0.03     13.229  0.033       13.006  0.024     12.838  0.027          -60     74        -184     75          -49.6   12.5      -65.9   12.3        0     0
 J232001.00-472230.3     11.645  0.017     11.077  0.024     10.875  0.021       10.762  0.022     10.641   0.02          328     39         -14     39          339.8   10.3       -4.6    9.7        1     0
 J232036.88+315739.5     14.162  0.024     13.691  0.025     13.358  0.039       13.148  0.023     12.932  0.026           91     68        -104     68          111.8    7.1       13.0    6.4        0     0
 J232039.72-771552.3     15.009  0.043     14.327  0.051     13.987  0.062       13.812  0.024     13.641  0.029          121     82        -170     81           63.5   14.0      -65.4   11.8        0     0
 J232044.92-305955.4     12.128  0.022     11.522  0.021     11.262  0.021       11.092  0.023     10.944   0.02         -232     45        -163     43         -143.7    9.0      -96.0    8.7        1     0
 J232246.45+253209.0     10.561  0.014      9.977   0.02      9.763  0.015        9.618  0.023      9.526   0.02         -130     38        -245     38          -86.9    7.9      -58.3    7.5        1     0
 J232251.46-455016.6     11.179  0.021     10.542  0.025      10.33  0.024       10.159  0.023     10.022  0.019         -204     37        -195     37         -131.9   11.1     -106.5   10.2        0     0
 J232336.09+160408.3     14.226  0.024     13.657  0.031     13.583  0.049        13.51  0.024     13.567  0.034          -55     98          -2     97           13.5    9.8      -67.8    9.5        1     0
 J232412.06+001555.1     12.535  0.021     11.974  0.024     11.713  0.024       11.522  0.023     11.343  0.021           57     49         -94     49          106.0   13.2        1.5   11.6        0     0
 J232522.07+782757.0       10.8  0.019     10.168  0.028      9.964  0.019        9.879  0.023      9.942   0.02          221     29           3     30          154.2   12.3      -25.6   11.7        0     0
 J232635.79+173525.3     12.072  0.018     11.439  0.015     11.312  0.018       11.292  0.023     11.356  0.021           -5     46         -83     45          -23.2   11.4      -68.2    8.2        1     0
 J232745.63-814444.0      8.879  0.019      8.262  0.029      8.051  0.021        7.954  0.026      7.857   0.02          213     30        -128     31          280.4   10.7      -41.4    9.3        0     0
 J232756.20-462033.6     13.288  0.023     12.711  0.025     12.461  0.026        12.26  0.023     12.046  0.022         -252     54        -256     53         -132.0   10.9     -130.5   10.6        0     0
 J233151.28-592712.5      8.937  0.021      8.271  0.035      8.111  0.027        8.009  0.023      8.039   0.02          384     35         -50     35          467.7    9.2     -129.2    8.6        0     0
 J233250.79-373058.3     12.712   0.02     12.155  0.023     11.919  0.029       11.684  0.022     11.476  0.021         -323     47        -220     46         -254.2    9.7      -99.4    8.9        1     0
 J233419.56+254826.2     11.767  0.016     11.208  0.017     10.932  0.015        10.75  0.024     10.552   0.02         -198     42        -200     41          -50.6    9.5     -132.0    8.8        0     0
 J233438.35-013806.8     12.472  0.019     11.886  0.024     11.661  0.019       11.467  0.023     11.305  0.022         -281     50        -187     48          -85.1   11.2      -71.2   11.0        0     0
 J233512.01-041205.1     12.594  0.019      12.12   0.02     11.873  0.023       11.695  0.024     11.477  0.022         -158     52        -413     51          -77.6   11.8     -234.4   11.6        0     0
 J233513.90-515402.7     11.326   0.02     10.737  0.023     10.522  0.025       10.393  0.022     10.292  0.019         -310     37        -286     36         -273.6    8.8     -200.4    8.7        1     0
 J233549.68-481211.9     10.491  0.019      9.867  0.022      9.712  0.024        9.661  0.023       9.69  0.021         -170     38        -187     37         -101.8    9.9     -245.9    9.0        0     0
 J233620.91-702633.5     10.258  0.019      9.663  0.023      9.435  0.018        9.302  0.023      9.194   0.02         -258     32        -100     33         -160.0   14.1      -31.0    8.8        1     0
 J233645.51+032921.2     12.929  0.019     12.346   0.03     12.052  0.026       11.878  0.023     11.675  0.022          -32     57        -357     57          -12.9   13.1     -133.1   10.2        0     0
 J233653.22-412033.9     12.827  0.021     12.277  0.026      12.08  0.023       11.914  0.023     11.741  0.022         -308     46        -284     46         -283.5   10.1     -229.1    9.5        1     0
 J233656.07-582439.7      10.97  0.021     10.391  0.022     10.156  0.021       10.001  0.022       9.88   0.02         -300     39         -40     38          -73.6    9.0      -19.1    8.9        1     0
 J233743.58-433758.2     11.703  0.019     11.128  0.024     10.902  0.023       10.726  0.023     10.562   0.02          324     44         141     42          308.5    9.2       78.3    8.9        0     0
 J233936.96+622942.0     10.371  0.021       9.73  0.028      9.501  0.018         9.35  0.022      9.267   0.02         -183     25         -64     24         -132.8    9.4      -56.6    8.7        0     0
 J233942.10-185623.7     12.033  0.021     11.488   0.02      11.15  0.021       10.956  0.023     10.752  0.021         -268     49        -145     48          -47.1    9.5       -4.1    8.3        0     0
 J234020.64+722633.1     10.817  0.019     10.345   0.03     10.091  0.021        9.855  0.023      9.632   0.02            8     31         315     31          -16.4   11.1       90.6   11.1        1     0
 J234115.27-480841.3     10.972  0.021     10.335  0.022     10.108  0.021         9.96  0.023      9.854   0.02          215     38        -207     37          299.8   10.9     -139.1    9.4        0     0
 J234142.52-855609.3     10.596  0.021     10.024  0.024      9.685  0.017        9.543  0.023      9.386   0.02          140     31        -310     31           85.4   10.9     -222.0   10.3        0     0
 J234223.38-164009.5      9.707  0.017      9.096  0.022      8.935  0.019        8.842  0.023      8.884   0.02         -274     39         -43     37         -139.7    7.9      -42.8    7.8        1     0
 J234323.46-382125.5     12.752  0.023      12.11  0.022     11.822  0.021       11.643  0.024     11.461  0.023          222     47        -277     48          106.6    9.7     -121.6    9.9        0     0
 J234407.99-422828.8       10.8  0.023     10.226   0.02       9.95  0.019        9.818  0.024      9.642   0.02          265     39        -147     38          314.7    9.0      -49.7    8.8        1     0
 J234441.89+131243.3     13.489  0.022     12.955  0.016     12.614  0.026       12.379  0.023      12.09  0.023         -297     60        -776     60         -177.7    9.9     -702.1    8.2        2     0
 J234556.87-401217.3      9.865  0.021      9.309  0.027      9.024  0.019        8.831  0.023      8.675  0.022           98     39        -427     36          293.8    9.0     -300.9    8.3        1     0
 J235030.69-331946.9     10.757  0.023     10.081  0.022      9.921  0.021        9.808  0.022      9.804   0.02         -229     38        -143     35         -100.8   12.8     -105.6   10.4        1     0
 J235032.45-610254.1      9.972  0.018      9.397  0.024      9.134   0.02        8.991  0.022      8.861  0.021          304     34         -12     34          340.1    9.4      119.1    8.8        0     0
 J235040.60+243613.4     11.543  0.018     10.905  0.021     10.696  0.016       10.562  0.022     10.481   0.02         -113     42        -254     40          -55.0   10.1     -102.1    8.6        1     0
 J235056.44-550133.7     10.459  0.023      9.863   0.02       9.62  0.019        9.419  0.023      9.282   0.02         -251     36         -38     36         -132.2   10.9       44.1   10.2        1     0
 J235441.72-613512.2      9.188  0.019      8.615  0.025       8.35  0.013        8.204  0.023      8.052  0.021           72     34        -354     34          280.9    9.2     -163.0    8.5        1     0
 J235444.17+055434.1     11.667  0.019     11.097  0.022     10.886  0.023       10.708  0.023     10.523  0.021         -165     43        -187     42          -49.7   10.5      -85.3    9.7        1     0
 J235459.79-185222.4     14.178  0.026      13.44  0.031     13.039  0.029       12.573  0.023     12.281  0.023         -433     64        -160     63         -180.2   10.3      -54.6    9.5        1     1
 J235522.39-580004.0     12.386  0.021     11.797  0.024      11.42  0.017       11.244  0.023     11.035  0.021          305     39        -190     38          370.9   10.2      -32.7   10.1        0     0
 J235821.92-693123.6     13.012  0.019     12.527   0.02     12.187  0.024       11.997  0.023     11.774  0.021          119     42        -397     42          229.2   10.9     -273.8    9.7        0     0
 J235834.00-082028.1      12.13  0.021     11.489  0.021      11.32  0.019        11.18  0.023     11.025  0.021          -81     47        -350     47          -91.4   13.1      -89.4    8.8        0     0
 J235908.50+233827.1     13.576  0.024     12.804  0.031     12.296  0.022       11.996  0.023      11.74  0.022           47     53        -553     54          176.8   10.8     -351.0   10.0        1     1



Notes on individual objects in Table 3
--------------------------------------

WISEA J000533.57+280705.8: M6 V (Kirkpatrick et al. 1994).

WISEA J004326.26+222124.0: Although only ~26 arcsec from LSPM J0043+222, source does not share common proper motion with the LSPM object.

WISEA J005718.26-404534.2: Candidate white dwarf binary (Day-Jones et al. 2008).

WISEA J010308.35+450929.1: M9 (Cruz et al. 2007).

WISEA J010704.09+243523.8: M9 (Cruz et al. 2003).

WISEA J015209.73+340033.8: M6.5 V (Kirkpatrick et al. 1997).

WISEA J021159.43+042150.7: New common proper motion companion to BD+03 301.

WISEA J025521.64+194614.9: M0.5-1 V (Luhman 2001).

WISEA J025754.85+411130.5: M9? (Cruz et al. 2003).

WISEA J031606.54-374215.4: New common-proper-motion companion to TYC 7561-77-1.

WISEA J032644.74+191926.3: M8.5 (Reid et al. 2008).

WISEA J035227.56-315105.2: New common-proper-motion companion to LHS 1609.

WISEA J035334.72+074818.6: M2 (Robertson 1984).

WISEA J041036.35-145925.2: M8.5 (Rajpurohit et al. 2013)

WISEA J044350.89-482003.8: New common-proper-motion companion to LTT 2077.

WISEA J045958.61-033311.7: M4 (Riaz et al. 2006).

WISEA J051723.88-345121.8: New common-proper-motion companion to omicron Columbae.

WISEA J054318.95+642250.2: L1 (Reid et al. 2008).

WISEA J062352.84+513701.5: M8 (Reid et al. 2008).

WISEA J065448.82+131002.5: New common-proper-motion companion to 38 Geminorum AB.

WISEA J065829.45-125942.7: Appears not to be a common-proper-motion companion to Gliese 256, located 51 arcsec away.

WISEA J070720.50+170532.7: Published in Wright et al. (2013) as the first AllWISE motion discovery.

WISEA J075748.44+503935.0: K5 (Stephenson 1986b).

WISEA J082149.69+453156.3: M7.5 (Cruz et al. 2007).

WISEA J082852.10-243536.5: New common-proper-motion companion to WT 1549.

WISEA J084834.45-785347.5: M5e (Lawson et al. 2002).

WISEA J091245.46+242546.2: M7 (Cruz et al. 2003).

WISEA J100231.88+324406.0: M9 (West et al. 2008).

WISEA J100532.08+133113.9: K5 (Stephenson 1986a).

WISEA J101958.20+732408.6: M8.5 (Cruz et al. 2003).

WISEA J102205.98-140032.7: In the 2MASS and DSS images, there appears to be a blue common-proper-motion companion (possibly a white dwarf) ~6 arcsec to the SE of the WISE motion source.

WISEA J103213.77-420858.6: M7 (Gizis 200).

WISEA J103405.88+035014.1: L0 (Schmidt et al. 2010b).

WISEA J103949.78-383156.0: M1 (Bidelman 1985).

WISEA J105407.62-850459.4: M8 (Gizis 2002).

WISEA J105536.09-575042.1: New common-proper-motion companion to UPM J1056-5750.

WISEA J112453.24+132251.8: M5.5 (Cruz et al. 2003).

WISEA J113333.67-414016.7: New common-proper-motion companion to CD-40 6796.

WISEA J120247.90+380231.6: M7 (West et al. 2008).

WISEA J120623.80-401709.7: M8 (Gizis 2002).

WISEA J121058.26-461204.5: New common-proper-motion companion to CD-45 7595 (LTT 4560).

WISEA J121841.95-060912.7: M4.5 (Riaz et al. 2006).

WISEA J122338.35-460620.4: M4 (Riaz et al. 2006).

WISEA J122644.61+471422.8: K4 (Maheswar et al. 2003).

WISEA J123836.98-270337.0: M2.5 (Riaz et al. 2006).

WISEA J124014.80+204752.7: New common-proper-motion companion to BD+21 2442 (G 59-32).

WISEA J124154.87-315258.4: M6.5 (Gizis 2002).

WISEA J124726.75-434441.8: New common-proper-motion companion to CD-43 7881 (LTT 4892).

WISEA J125453.59-723631.1: Possible new common-proper-motion companion to TYC 7772-1225-1.

WISEA J125623.02+283044.7: M7.5 (Kirkpatrick et al. 1997).

WISEA J131932.24-424531.8: M1 (Riaz et al. 2006).

WISEA J132240.60-290536.2: DA3.0 (Gianninas et al. 2011).

WISEA J132405.16-350806.2: M6 (Gizis 2002).

WISEA J132557.78-362035.7: M5 (Gizis 2002).

WISEA J133825.35-251647.2: M3.5 (Riaz et al. 2006).

WISEA J134457.17-453537.2: New common-proper-motion companion to LTT 5330.

WISEA J135425.73-081045.5: K7 (Stephenson 1986a).

WISEA J135858.88-005355.5: M9 (West et al. 2008).

WISEA J140350.20-592348.0: New common-proper-motion companion to L 197-165 (NLTT 36089).

WISEA J140924.56-305534.1: New common-proper-motion companion to LHS 2807.

WISEA J141248.55-162957.3: M3 (Riaz et al. 2006).

WISEA J142053.60-050137.8: New common-proper-motion companion to BD-04 3668.

WISEA J142505.52+613116.2: M5 (West et al. 2008).

WISEA J160431.22+090838.9: M8 (Reid et al. 2008).

WISEA J160741.27-110309.1: M4 (Riaz et al. 2006).

WISEA J161412.96+821139.2: M8 (Cruz et al. 2003).

WISEA J164611.36+501950.5: M7 (Cruz et al. 2003).

WISEA J165537.70+045430.2: M8 (Gizis 2002).

WISEA J165909.60+205817.6: M3 (Riaz et al. 2006).

WISEA J171826.98-224543.5: New common-proper-motion system with WISEA J171828.99-224630.2.

WISEA J171828.99-224630.2: New common-proper-motion system with WISEA J171826.98-224543.5.

WISEA J172230.07-695119.2: Possible new common-proper-motion system with WISEA J172237.14-695112.2.

WISEA J172237.14-695112.2: Possible new common-proper-motion system with WISEA J172230.07-695119.2.

WISEA J172615.23-031132.0: M4.5 (Riaz et al. 2006).

WISEA J180811.16-001719.5: K4 (Stephenson 1986a).

WISEA J183223.83-443512.5: M6 (Gizis 2000).

WISEA J185216.88+525715.1: M8 (Cruz et al. 2003).

WISEA J185225.68-373037.2: M4.5 (Riaz et al. 2006).

WISEA J193904.59-423929.2: M9: (Reid et al. 2008).

WISEA J194324.81-372212.8: M3.5 (Riaz et al. 2006).

WISEA J201605.71-115838.5: New common-proper-motion system with WISEA J201605.96-115916.7.

WISEA J201605.96-115916.7: New common-proper-motion system with WISEA J201605.71-115838.5.

WISEA J202218.30-582110.5: This source is likely to be LHS 3541, although it is 62 arcsec away from the J2000 position of LHS 3541 given in SIMBAD. 

WISEA J205414.99-532957.6: SIMBAD identifies another bright source 31 arcsec away from this WISE source as the motion object BPM 27068. However, the source identified as BPM 27068 appears not to be moving. It is thus likely that the WISE motion source is actually BPM 27068 itself.

WISEA J210055.27-413146.6: M4 (Riaz et al. 2006).

WISEA J210630.56-382606.1: New common-proper-motion system with WISEA J210632.73-382640.4.

WISEA J210632.73-382640.4: New common-proper-motion system with WISEA J210630.56-382606.1.

WISEA J211221.80+842733.4: M8 (Reid et al. 2008).

WISEA J213322.99-061102.8: This WISE object appears to be common proper motion with LP 698-4 (aka the DC white dwarf WD 2130-064), which is the 52" distant. The white dwarf is not detected in WISE.

WISEA J214728.36+252308.5: Images indicate that this is a common-proper-motion binary. Only the brighter primary is detected in WISE because the secondary is lost in the brigther star's halo.

WISEA J214736.41-135335.4: New common-proper-motion companion to Ross 208.

WISEA J215027.06-122811.8: M2.5 (Riaz et al. 2006).

WISEA J221839.91-532640.1: M2.5 (Riaz et al. 2006).

WISEA J224909.81+320547.0: L5 (Cruz et al. 2007).

WISEA J230226.16+801241.8: New common-proper-motion companion to BD+79 762.

WISEA J235459.79-185222.4: L2 (Martin et al. 2010).

WISEA J235908.50+233827.1: M9 (Reid et al. 2008).




References for the notes to Table 3
-----------------------------------

\bibitem[Bidelman(1985)]{bidelman1985} Bidelman, W.~P.\ 1985, \apjs, 59, 197
\bibitem[Cruz et al.(2007)]{cruz2007} Cruz, K.~L., Reid, I.~N., Kirkpatrick, J.~D., et al.\ 2007, \aj, 133, 439
\bibitem[Cruz et al.(2003)]{cruz2003} Cruz, K.~L., Reid, I.~N., Liebert, J., Kirkpatrick, J.~D., \& Lowrance, P.~J.\ 2003, \aj, 126, 2421
\bibitem[Day-Jones et al.(2008)]{day-jones2008} Day-Jones, A.~C., Pinfield, D.~J., Napiwotzki, R., et al.\ 2008, \mnras, 388, 838
\bibitem[Gianninas et al.(2011)]{gianninas2011} Gianninas, A., Bergeron, P., \& Ruiz, M.~T.\ 2011, \apj, 743, 138
\bibitem[Gizis(2002)]{gizis2002} Gizis, J.~E.\ 2002, \apj, 575, 484
\bibitem[Kirkpatrick et al.(1997)]{kirkpatrick1997} Kirkpatrick, J.~D., Beichman, C.~A., \& Skrutskie, M.~F.\ 1997, \apj, 476, 311
\bibitem[Kirkpatrick et al.(1994)]{kirkpatrick1994} Kirkpatrick, J.~D., McGraw, J.~T., Hess, T.~R., Liebert, J., \& McCarthy, D.~W., Jr.\ 1994, \apjs, 94, 749 
\bibitem[Lawson et al.(2002)]{lawson2002} Lawson, W.~A., Crause, L.~A., Mamajek, E.~E., \& Feigelson, E.~D.\ 2002, \mnras, 329, L29
\bibitem[Luhman(2001)]{luhman2001} Luhman, K.~L.\ 2001, \apj, 560, 287
\bibitem[Maheswar et al.(2003)]{maheswar2003} Maheswar, G., Manoj, P., \& Bhatt, H.~C.\ 2003, \aap, 402, 963 
\bibitem[Mart{\'{\i}}n et al.(2010)]{martin2010} Mart{\'{\i}}n, E.~L., Phan-Bao, N., Bessell, M., et al.\ 2010, \aap, 517, A5
\bibitem[Rajpurohit et al.(2013)]{rajpurohit2013} Rajpurohit, A.~S., Reyl{\'e}, C., Allard, F., et al.\ 2013, \aap, 556, A15
\bibitem[Reid et al.(2008)]{Reid2008} Reid, I.~N., Cruz, K.~L., Kirkpatrick, J.~D., et al.\ 2008, \aj, 136, 1290
\bibitem[Riaz et al.(2006)]{riaz2006} Riaz, B., Gizis, J.~E., \& Harvin, J.\ 2006, \aj, 132, 866
\bibitem[Robertson(1984)]{robertson1984} Robertson, T.~H.\ 1984, \aj, 89, 1229
\bibitem[Schmidt et al.(2010b)]{schmidt2010b} Schmidt, S.~J., West, A.~A., Hawley, S.~L., \& Pineda, J.~S.\ 2010, \aj, 139, 1808
\bibitem[Stephenson(1986a)]{stephenson1986a} Stephenson, C.~B.\ 1986, \aj, 91, 144
\bibitem[Stephenson(1986b)]{stephenson1986b} Stephenson, C.~B.\ 1986, \aj, 92, 139
\bibitem[West et al.(2008)]{west2008} West, A.~A., Hawley, S.~L., Bochanski, J.~J., et al.\ 2008, \aj, 135, 785
\bibitem[Wright et al.(2013)]{wright2013} Wright, E.~L., Kirkpatrick, J.~D., Gelino, C.~R., et al.\ 2013, arXiv:1310.6717 


